Properties of Excited Charm and Charm-Strange Mesons

We calculate the properties of excited charm and charm-strange mesons. We use the relativized quark model to calculate their masses and wavefunctions that are used to calculate radiative transition partial widths and the $^3P_0$ quark-pair-creation model to calculate their strong decay widths. We use these results to make quark model spectroscopic assignments for recently observed charm and charm-strange mesons. In particular we find that the properties of the $D_J(2550)^0$ and $D_J^*(2600)^0$ are consistent with those of the $2^1S_0(c\bar{u})$ and the $2^3S_1(c\bar{u})$ states respectively, the $D_1^*(2760)^0$, $D_3^*(2760)^-$, and $D_J(2750)^0$ with those of the $1^3D_1(c\bar{u})$, $1^3D_3(d\bar{c})$, and $1D_2(c\bar{u})$ states respectively. We tentatively identify the $D^*_J(3000)^0$ as the $1^3F_4(c\bar{u})$ and favour the $D_J(3000)^0$ to be the $3^1S_0(c\bar{u})$ although we do not rule out the $1F_3$ and $1F_3'$ assignment. For the recently observed charm-strange mesons we identify the $D_{s1}^*(2709)^\pm$, $D_{s1}^*(2860)^-$, and $D_{s3}^*(2860)^-$ as the $2^3S_1(c\bar{s})$, $1^3D_1(s\bar{c})$, and $1^3D_3(s\bar{c})$ states respectively and suggest that the $D_{sJ}(3044)^\pm$ is most likely the $D_{s1}(2P_1')$ or $D_{s1}(2P_1)$ states although it might be the $D_{s2}^*(2^3P_2)$ with the $DK$ final state too small to be observed with current statistics. Based on the predicted properties of excited states, that they not have too large a total width and they have a reasonable branching ratio to simple final states, we suggest states that should be able to be found in the near future. We expect that the tables of properties summarizing our results will be useful for interpreting future observations of charm and charm-strange mesons.

==> (inline-0) <==
\begin{tabular}{l l  c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D^* $ 		& $D \gamma$				& 0.106,	0.0108	& 45.9, 8.0		 \\
2041			& $D\pi$ 	 			& 0.125	& 54.1, 92.1	 \\
			&	Total					& 0.231, 0.136 & 100		 \\
\hline
$D(2^3S_1) $ 	& $D \gamma$ & 0.60, 0.10	& 0.6, 0.1	 \\
2643			& $D\pi$ 	& 26.1	& 25.6	 \\
			& $D\eta$ 		& 3.85	& 3.8	 \\
			& $D^*\pi$ 	 	& 58.8	& 57.6	 \\
			& $D^*\eta$ 	& 1.97	& 1.9	 \\
%			& $D(1P_1)\pi$ 	& 0.0476		& 0.0466		 \\
			& $D(1P_1^\prime)\pi$ 	& 0.65	& 0.6		 \\
%			& $D(1^3P_2)\pi$	& 1.11$\times 10^{-5}$	& 1.09$\times 10^{-5}$	 \\
			& $D_sK$ 		& 8.8	& 8.6	 \\
			& $D_s^*K$ 		& 1.1	& 1.1	 \\
			&	Total		& 102	& 100	 \\
\hline
$D(2^1S_0)$ 	& $D^*\pi$ 	& 79.7	& 99.3	 \\
2581			& $D(1^3P_0)\pi$	& 0.49	& 0.6 \\
			&	Total		& 80	& 100		 \\
\hline
$D(3^3S_1) $	& $D \gamma$ 	& 0.66, 0.12  & 0.6, 0.1	 \\
3110		& $D\pi$ 	& 3.21	& 3.1	 \\
			& $D\rho$	& 0.85	& 0.8	 \\
			& $D\eta$ 	& 0.34	& 0.3	 \\
%			& $D\eta^\prime$ &	 0.0212		& 0.0205		 \\
			& $D\omega$	& 0.25	& 0.2	 \\
			& $D^*\pi$ 	& 5.6	& 5.4	 \\
			& $D^*\rho$ & 3.4	& 3.2	 \\
%			& $D^*\eta$ & 0.160		& 0.155		 \\
%			& $D^*\eta^\prime$ 		& 0.839	& 0.811 \\
			& $D^*\omega$ 	& 1.3	& 1.3	 \\
			& $D(2^1S_0)\pi$ 	& 8.0	& 7.7	 \\
			& $D(2^3S_1)\pi$ 	& 18.1	& 17.5	 \\
			& $D(1P_1)\pi$ 	 	& 18.2	& 17.6	 \\
			& $D(1P_1)\eta$ 	& 0.73	& 0.7    \\
			& $D(1P_1^\prime)\pi$ 	& 1.1	& 1.0	 \\
			& $D(1P_1^\prime)\eta$ 	& 0.9	& 0.9	 \\
			& $D(1^3P_2)\pi$ 	& 24.3	& 23.5		 \\
%			& $D(1^3P_2)\eta$ 	& 0.311	& 0.301		 \\
%			& $D(2P_1)\pi$ 	&	&	& 0.0696	& 0.0696	& 0.0673	& 0.0677	 \\
%			& $D(2P_1^\prime)\pi$ 	& 0.253	& 0.2	 \\
%			& $D(2^3P_2)\pi$ 	&	&	& 0.00278	& 0.00278	& 0.00269	& 0.00270	 \\
%			& $D(1^3D_1)\pi$ 	& 0.143	& 0.138	 \\
%			& $D(1D_2)\pi$ 		& 0.222	& 0.215	 \\
%			& $D(1D_2^\prime)\pi$ 	& 0.413	& 0.399	 \\
%			& $D(1^3D_3)\pi$ 	& 0.132	& 0.128	 \\
%			& $D_sK$ 	&	&	& 0.00238	& 0.00238	& 0.00230	& 0.00232	 \\
%			& $D_sK^*$ 	 	& 0.959	& 0.927		 \\
%			& $D_s^*K$ 		& 0.608	& 0.588		 \\
			& $D_s^*K^*$ 	& 6.47	& 6.3	 \\
%			& $D_s(1P_1)K$ 	& 0.462	& 0.447		 \\
			& $D_s(1P_1^\prime)K$ 	& 5.1	& 4.9	 \\
%			& $D_s(1^3P_2)K$ 	 	& 0.0541	& 0.0523		 \\
			&	Total				& 103	& 100	 \\
\hline
$D(3^1S_0)$ 	
%			& $D\rho$ 	 &	&	& 0.0847	& 0.0847	& 0.0797	& 0.0799	 \\
%			& $D\omega$ 	 &	&	& 0.0166	& 0.0166	& 0.0156	& 0.0157	 \\
			& $D^*\pi$ 	 	& 5.2	& 4.9		 \\
3068		& $D^*\rho$ 	& 9.8	& 9.3	 \\
%			& $D^*\eta$ 	&	&	& 0.00773	& 0.00773	& 0.00728	& 0.00729	 \\
			& $D^*\eta^\prime$ 	& 1.2	& 1.2 	 \\
			& $D^*\omega$ 	 	& 3.5	& 3.3	 \\
			& $D(2^3S_1)\pi$ 	& 26.6	& 25.0	 \\
%			& $D(1^3P_0)\pi$ 	& 0.673	& 0.634	 \\
%			& $D(1^3P_0)\eta$ 	& 0.628	& 0.591		 \\
			& $D(1^3P_2)\pi$ 	& 45.6	& 43	 \\
%			& $D(1^3P_2)\eta$ 	&	&	& 0.0361	& 0.0361	& 0.034	& 0.034	 \\
%			& $D(1^3D_1)\pi$ 	& 0.390	& 0.367	 \\
%			& $D(1^3D_3)\pi$ 	&	&	& 0.0555	& 0.0555	& 0.0523	& 0.0523	 \\
			& $D_sK^*$ 		& 2.4	& 2.2	 \\
			& $D_s^*K$ 	 	& 2.4	& 2.3	 \\
			& $D_s^*K^*$ 	& 3.4	& 3.2	 \\
			& $D_s(1^3P_0)K$	& 4.0	& 3.8	 \\
			&	Total			& 106	& 100	 \\
\end{tabular}
\begin{tabular}{l l  c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(4^3S_1) $	& $D \gamma$ 	& 0.64, 0.12	& 0.45, 0.08	 \\
3497  		& $D(2^1S_0) \gamma$ 	& 0.43, 0.09	& 0.30, 0.06 \\
	   		& $D(3^1S_0) \gamma$ 	& 0.15, 0.03	& 0.11, 0.02		 \\
			& $D\pi$ 		& 0.7	& 0.5	 \\
%			& $D\rho$ 	&	&	& 0.557	& 0.557	& 0.393	& 0.396	 \\
%			& $D\eta$ 	 &	&	& 0.0907	& 0.0907	& 0.0640	& 0.0645	 \\
%			& $D\eta^\prime$ 	 &	&	& 0.0113	& 0.0113	& 0.00797	& 0.00803	 \\
%			& $D\omega$ 	 &	&	& 0.179	& 0.179	& 0.126	& 0.127	 \\
			& $D^*\pi$ 		& 1.4	& 1.0  \\
%			& $D^*\rho$ 	 &	&	& 0.112	& 0.112	& 0.0790	& 0.0796	 \\
%			& $D^*\eta$ 	 &	&	& 0.0880	& 0.0880	& 0.0621	& 0.0625	 \\
%			& $D^*\eta^\prime$ 	&	&	& 0.0141	& 0.0141	& 0.00995	& 0.0100	 \\
%			& $D^*\omega$ 	&	&	& 0.0294	& 0.0294	& 0.0207	& 0.0209	 \\
			& $D(2^1S_0)\pi$ 	& 2.0	& 1.4	 \\
			& $D(2^1S_0)\rho$ 	& 3.4	& 2.4	 \\
%			& $D(2^1S_0)\eta$ 	&	&	& 0.0954	& 0.0954	& 0.0673	& 0.0678	 \\
%			& $D(2^1S_0)\omega$ &	&	& 1.27	& 1.27	& 0.896	& 0.903	 \\
			& $D(2^3S_1)\pi$ 	& 4.2	& 2.9	 \\
			& $D(2^3S_1)\rho$ 	& 24.1	& 17.0 \\
%			& $D(2^3S_1)\eta$ 	&	&	& 0.00902	& 0.00902	& 0.00637	& 0.00641	 \\
			& $D(2^3S_1)\omega$	& 8.0	& 5.6	 \\
			& $D(3^1S_0)\pi$ 	& 3.1	& 2.2	\\
			& $D(3^3S_1)\pi$ 	& 7.3	& 5.1	 \\
%			& $D(1^3P_0)\rho$ 	 &	&	& 0.330	& 0.330	& 0.233	& 0.235	 \\
%			& $D(1^3P_0)\omega$ 	&	&	& 0.116	& 0.116	& 0.0819	& 0.0824	 \\
			& $D(1P_1)\pi$ 		& 2.0	& 1.4	 \\
			& $D(1P_1)\rho$ 	& 1.5	& 1.1	 \\
%			& $D(1P_1)\eta$ 	 &	&	& 0.0316	& 0.0316	& 0.0223	& 0.0225	 \\
%			& $D(1P_1)\eta^\prime$ 	&	&	& 0.154	& 0.154	& 0.109	& 0.109	 \\
%			& $D(1P_1)\omega$ 	&	&	& 0.555	& 0.555	& 0.392	& 0.394	 \\
%			& $D(1P_1^\prime)\pi$ 	&	&	& 0.297	& 0.297	& 0.210	& 0.211	 \\
			& $D(1P_1^\prime)\rho$ 	& 1.3	& 0.9 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.0176	& 0.0176	& 0.0124	& 0.0125	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	&	&	& 0.0300	& 0.0300	& 0.0212	& 0.0213	 \\
%			& $D(1P_1^\prime)\omega$ 	&	&	& 0.441	& 0.441	& 0.311	& 0.313	 \\
			& $D(1^3P_2)\pi$ 		& 2.3	& 1.6	 \\
			& $D(1^3P_2)\rho$ 		& 10.2	& 7.2	 \\
%			& $D(1^3P_2)\eta$ 	&	&	& 2.10$\times 10^{-5}$	& 2.10$\times 10^{-5}$	& 1.48$\times 10^{-5}$	& 1.49$\times 10^{-5}$	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 &	&	& 0.0772	& 0.0772	& 0.0545	& 0.0549	 \\
			& $D(1^3P_2)\omega$ 	& 3.6	& 2.5	 \\
			& $D(2P_1)\pi$ 			& 13.4	& 9.5	 \\
%			& $D(2P_1)\eta$ 	&	&	& 0.0899	& 0.0899	& 0.0634	& 0.0639	 \\
			& $D(2P_1^\prime)\pi$ 	& 1.3	& 0.9	 \\
			& $D(2^3P_2)\pi$ 	 & 16.1	& 11.4	 \\
%			& $D(3P_1)\pi$ 	 &	&	& 0.0301	& 0.0301	& 0.0212	& 0.0214	 \\
%			& $D(3^3P_2)\pi$ 	&	&	& 0.000309	& 0.000309	& 0.000218	& 0.000220	 \\
%			& $D(1^3D_1)\pi$ 	&	&	& 0.0102	& 0.0102	& 0.00720	& 0.00725	 \\
%			& $D(1^3D_1)\eta$ 	&	&	& 0.0513	& 0.0513	& 0.0362	& 0.0365	 \\
			& $D(1D_2)\pi$ 		& 9.5	& 6.7	 \\
%			& $D(1D_2)\eta$ 	&	&	& 0.311	& 0.311	& 0.219	& 0.221	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.00879	& 0.00879	& 0.00620	& 0.00625	 \\
%			& $D(1D_2^\prime)\eta$ 	&	&	& 0.350	& 0.350	& 0.247	& 0.249	 \\
			& $D(1^3D_3)\pi$ 	& 10.7	& 7.6		 \\
%			& $D(1^3D_3)\eta$ 	&	&	& 0.250	& 0.250	& 0.176	& 0.178	 \\
%			& $D(2^3D_1)\pi$ 	&	&	& 0.136	& 0.136	& 0.096	& 0.0967	 \\
%			& $D(2D_2)\pi$ 	&	&	& 0.526	& 0.526	& 0.371	& 0.374	 \\
%			& $D(2D_2^\prime)\pi$ 	&	&	& 0.415	& 0.415	& 0.293	& 0.295	 \\
%			& $D(2^3D_3)\pi$ 	&	&	& 0.300	& 0.300	& 0.212	& 0.213	 \\
%			& $D(1^3F_2)\pi$ 	&	&	& 0.0879	& 0.0879	& 0.0620	& 0.0625	 \\
%			& $D(1F_3)\pi$ 	&	&	& 0.368	& 0.368	& 0.260	& 0.262	 \\
%			& $D(1F_3^\prime)\pi$ 	&	&	& 0.252	& 0.252	& 0.178	& 0.179	 \\
%			& $D(1^3F_4)\pi$ 	&	&	& 0.309	& 0.309	& 0.218	& 0.220	 \\
%			& $D_sK$ 	 &	&	& 0.00246	& 0.00246	& 0.00174	& 0.00175	 \\
%			& $D_sK^*$ 	 &	&	& 0.00845	& 0.00845	& 0.00596	& 0.00601	 \\
%			& $D_s^*K$ 	 &	&	& 0.0244	& 0.0244	& 0.0172	& 0.0173	 \\
%			& $D_s^*K^*$ 	 &	&	& 0.170	& 0.170	& 0.120	& 0.121	 \\
%			& $D_s(2^1S_0)K$ 	 &	&	& 0.205	& 0.205	& 0.145	& 0.146	 \\
			& $D_s(2^3S_1)K$ 	 	& 1.5	& 1.1	 \\
%			& $D_s(1^3P_0)K^*$ 	&	&	& 0.0186	& 0.0186	& 0.0131	& 0.0132	 \\
%			& $D_s(1P_1)K$ 	 &	&	& 0.388	& 0.388	& 0.274	& 0.276	 \\
%			& $D_s(1P_1)K^*$ 	 &	&	& 0.242	& 0.242	& 0.171	& 0.172	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.289	& 0.289	& 0.204	& 0.205	 \\
%			& $D_s(1P_1^\prime)K^*$ 	&	&	& 0.968	& 0.968	& 0.683	& 0.688	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 1.02	& 1.02	& 0.720	& 0.725	 \\
%			& $D_s(1^3P_2)K^*$ 	&	&	& 0.0240	& 0.0240	& 0.0169	& 0.0171	 \\
%			& $D_s(1^3D_1)K$ 	&	&	& 0.177	& 0.177	& 0.125	& 0.126	 \\
%			& $D_s(1D_2)K$ 	&	&	& 0.194	& 0.194	& 0.137	& 0.138	 \\
%			& $D_s(1D_2^\prime)K$ 	&	&	& 0.914	& 0.914	& 0.645	& 0.650	 \\
%			& $D_s(1^3D_3)K$ 	&	&	& 0.128	& 0.128	& 0.0903	& 0.0910	 \\
			&	Total				& 142	& 100	 \\
\hline
$D(4^1S_0) $ & $D\rho$ 		& 0.4	& 0.3	 \\
%			& $D\omega$ 	 &	&	& 0.138	& 0.138	& 0.0894	& 0.0895	 \\
3468			& $D^*\pi$ 	& 1.4	& 0.9	 \\
%			& $D^*\rho$ 	 &	&	& 0.0266	& 0.0266	& 0.0172	& 0.0173	 \\
%			& $D^*\eta$ 	&	&	& 0.0512	& 0.0512	& 0.0332	& 0.0332	 \\
%			& $D^*\eta^\prime$ 	&	&	& 0.0552	& 0.0552	& 0.0358	& 0.0358	 \\
%			& $D^*\omega$ 	&	&	& 0.0127	& 0.0127	& 0.00823	& 0.00824	 \\
			& $D(2^1S_0)\rho$ 	& 8.7	& 5.6	 \\
			& $D(2^1S_0)\omega$ & 3.0	& 2.0	 \\
			& $D(2^3S_1)\pi$ 	& 5.4	& 3.5	 \\
			& $D(2^3S_1)\rho$ 	& 19.1	& 12.4	 \\
%			& $D(2^3S_1)\eta$ 	&	&	& 0.0476	& 0.0476	& 0.0309	& 0.0309	 \\
			& $D(2^3S_1)\omega$	& 5.7	& 3.7		 \\
			& $D(3^3S_1)\pi$ 	& 11.0	& 7.1	 \\
%			& $D(1^3P_0)\pi$ 	&	&	& 0.278	& 0.278	& 0.180	& 0.180	 \\
%			& $D(1^3P_0)\eta$ 	&	&	& 0.00564	& 0.00564	& 0.00366	& 0.00366	 \\
%			& $D(1^3P_0)\eta^\prime$ &	&	& 0.000478	& 0.000478	& 0.000310	& 0.000310	 \\
			& $D(1P_1)\rho$ 	& 4.4	& 2.9	 \\
			& $D(1P_1)\omega$ 	& 1.6	& 1.0	 \\
			& $D(1P_1^\prime)\rho$ 	 	& 1.9	& 1.2 \\
%			& $D(1P_1^\prime)\omega$ 	&	&	& 0.606	& 0.606	& 0.393	& 0.393	 \\
			& $D(1^3P_2)\pi$ 	& 2.9	& 1.9 \\
			& $D(1^3P_2)\rho$ 	& 10.9	& 7.1	 \\
%			& $D(1^3P_2)\eta$ 	&	&	& 0.0913	& 0.0913	& 0.0592	& 0.0592	 \\
%			& $D(1^3P_2)\eta^\prime$ 	&	&	& 0.00536	& 0.00536	& 0.00347	& 0.00348	 \\
			& $D(1^3P_2)\omega$ 		& 3.6	& 2.4	 \\
%			& $D(2^3P_0)\pi$ 	 &	&	& 0.997	& 0.997	& 0.646	& 0.647	 \\
			& $D(2^3P_2)\pi$ 	& 33.9	& 22.0	 \\
%			& $D(1^3D_1)\pi$ 	&	&	& 3.99$\times 10^{-5}$	& 3.99$\times 10^{-5}$	& 2.59$\times 10^{-5}$	& 2.59$\times 10^{-5}$	 \\
%			& $D(1^3D_1)\eta$ &	&	& 0.353	& 0.353	& 0.229	& 0.229	 \\
			& $D(1^3D_3)\pi$ 	& 25.0	& 16.2	 \\
%			& $D(1^3D_3)\eta$ &	&	& 0.246	& 0.246	& 0.159	& 0.160	 \\
%			& $D(2^3D_1)\pi$ 	&	&	& 0.450	& 0.450	& 0.292	& 0.292	 \\
%			& $D(2^3D_3)\pi$ 	&	&	& 0.220	& 0.220	& 0.143	& 0.143	 \\
%			& $D(1^3F_2)\pi$ 	&	&	& 0.244	& 0.244	& 0.158	& 0.158	 \\
%			& $D(1^3F_4)\pi$ 	&	&	& 0.354	& 0.354	& 0.229	& 0.230	 \\
%			& $D_sK^*$ 	&	&	& 0.0308	& 0.0308	& 0.0200	& 0.0200	 \\
%			& $D_s^*K$ 	&	&	& 0.0955	& 0.0955	& 0.0619	& 0.0619	 \\
%			& $D_s^*K^*$ 	&	&	& 0.131	& 0.131	& 0.0849	& 0.085	 \\
			& $D_s(2^3S_1)K$ 	& 3.9	& 2.6	 \\
%			& $D_s(1^3P_0)K$ 	 &	&	& 0.204	& 0.204	& 0.132	& 0.132	 \\
%			& $D_s(1P_1)K^*$ 	 &	&	& 0.0790	& 0.0790	& 0.0512	& 0.0512	 \\
			& $D_s(1P_1^\prime)K^*$ 	& 2.3	& 1.5	 \\
			& $D_s(1^3P_2)K$ 	& 3.20	& 2.1	 \\
%			& $D_s(1^3D_1)K$ 	&	&	& 0.883	& 0.883	& 0.572	& 0.573	 \\
%			& $D_s(1^3D_3)K$ &	&	& 0.0755	& 0.0755	& 0.0489	& 0.049	 \\
			&	Total				& 154  & 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $5S$ charm mesons. 
See the caption of
Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_5S1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c  } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(5^3S_1) $	& $D \gamma$ 	& 0.61, 0.1	& 0.45,	0.09	 \\
3837  		& $D(2^1S_0) \gamma$ 	& 0.56, 0.1	& 0.41, 0.08	 \\
	   		& $D(3^1S_0) \gamma$ 	& 0.32, 0.07	& 0.24, 0.05	 \\
	   		& $D(4^1S_0) \gamma$ 	& 0.10, 0.02	& 0.08, 0.2	 \\
%			& $D\pi$ 	 &	&	& 0.218	& 0.218	& 0.160	& 0.162	 \\
%			& $D\rho$ 	&	&	& 0.274	& 0.274	& 0.201	& 0.203	 \\
%			& $D\eta$ 	&	&	& 0.0322	& 0.0322	& 0.0236	& 0.0239	 \\
%			& $D\eta^\prime$ 	&	&	& 0.0123	& 0.0123	& 0.00903	& 0.00911	 \\
%			& $D\omega$ 	 &	&	& 0.0898	& 0.0898	& 0.0659	& 0.0665	 \\
%			& $D^*\pi$ 	&	&	& 0.494	& 0.494	& 0.363	& 0.366	 \\
%			& $D^*\rho$ 	&	&	& 0.352	& 0.352	& 0.258	& 0.261	 \\
%			& $D^*\eta$ 	&	&	& 0.0473	& 0.0473	& 0.0347	& 0.0351	 \\
%			& $D^*\eta^\prime$ &	&	& 0.00179	& 0.00179	& 0.00131	& 0.00133	 \\
%			& $D^*\omega$ 	&	&	& 0.111	& 0.111	& 0.0815	& 0.0823	 \\
			& $D^*\pi$ 	 	& 1.0	& 0.7 \\
			& $D^*\rho$ 	& 0.7	& 0.5	 \\
%			& $D(2^1S_0)\pi$ 	&	&	& 0.520	& 0.520	& 0.382	& 0.385	 \\
%			& $D(2^1S_0)\rho$ 	&	&	& 0.000139	& 0.000139	& 0.000102	& 0.000103	 \\
%			& $D(2^1S_0)\eta$ 	&	&	& 0.0467	& 0.0467	& 0.0343	& 0.0346	 \\
%			& $D(2^1S_0)\eta^\prime$ 	&	&	& 0.0359	& 0.0359	& 0.0264	& 0.0266	 \\
%			& $D(2^1S_0)\omega$ 	&	&	& 0.000646	& 0.000646	& 0.000474	& 0.000479	 \\
%			& $D(2^3S_1)\pi$ 	&	&	& 1.10	& 1.10	& 0.808	& 0.815	 \\
%			& $D(2^3S_1)\rho$ 	&	&	& 0.659	& 0.659	& 0.484	& 0.488	 \\
%			& $D(2^3S_1)\eta$ 	 &	&	& 0.0413	& 0.0413	& 0.0303	& 0.0306	 \\
%			& $D(2^3S_1)\eta^\prime$ 	&	&	& 0.0812	& 0.0812	& 0.0596	& 0.0602	 \\
%			& $D(2^3S_1)\omega$ 	&	&	& 0.252	& 0.252	& 0.185	& 0.187	 \\
%			& $D(3^1S_0)\pi$ 	 &	&	& 1.25	& 1.25	& 0.918	& 0.926	 \\
%			& $D(3^1S_0)\eta$ 	 &	&	& 0.00163	& 0.00163	& 0.00120	& 0.00121	 \\
			& $D(3^3S_1)\pi$ 	& 2.8	& 2.1		 \\
%			& $D(3^3S_1)\eta$ 	 &	&	& 0.0949	& 0.0949	& 0.0697	& 0.0703	 \\
			& $D(4^1S_0)\pi$ 	& 1.5	& 1.1	 \\
			& $D(4^3S_1)\pi$ 	& 3.5	& 2.6	 \\
%			& $D(1^3P_0)\rho$ 	&	&	& 1.78$\times 10^{-6}$	& 1.78$\times 10^{-6}$	& 1.31$\times 10^{-6}$	& 1.32$\times 10^{-6}$	 \\
%			& $D(1^3P_0)\omega$ 	&	&	& 2.34$\times 10^{-5}$	& 2.34$\times 10^{-5}$	& 1.72$\times 10^{-5}$	& 1.73$\times 10^{-5}$	 \\
%			& $D(1P_1)\pi$ 	 &	&	& 0.445	& 0.445	& 0.327	& 0.330	 \\
%			& $D(1P_1)\rho$ 	&	&	& 0.00567	& 0.00567	& 0.00416	& 0.00420	 \\
%			& $D(1P_1)\eta$ 	&	&	& 0.0216	& 0.0216	& 0.0159	& 0.0160	 \\
%			& $D(1P_1)\eta^\prime$ 	 &	&	& 0.0143	& 0.0143	& 0.0105	& 0.0106	 \\
%			& $D(1P_1)\omega$ 	 &	&	& 0.00276	& 0.00276	& 0.00203	& 0.00205	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 0.182	& 0.182	& 0.134	& 0.135	 \\
%			& $D(1P_1^\prime)\rho$ 	 &	&	& 0.0740	& 0.0740	& 0.0543	& 0.0548	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.00173	& 0.00173	& 0.00127	& 0.00128	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	&	&	& 0.0105	& 0.0105	& 0.00771	& 0.00778	 \\
%			& $D(1P_1^\prime)\omega$ 	&	&	& 0.0266	& 0.0266	& 0.0195	& 0.0197	 \\
%			& $D(1^3P_2)\pi$ 	&	&	& 0.544	& 0.544	& 0.399	& 0.403	 \\
%			& $D(1^3P_2)\rho$ 	&	&	& 0.376	& 0.376	& 0.276	& 0.279	 \\
%			& $D(1^3P_2)\eta$ 	&	&	& 0.00888	& 0.00888	& 0.00652	& 0.00658	 \\
%			& $D(1^3P_2)\eta^\prime$ 	&	&	& 0.0380	& 0.0380	& 0.0279	& 0.0282	 \\
%			& $D(1^3P_2)\omega$ 	 &	&	& 0.138	& 0.138	& 0.101	& 0.102	 \\
%			& $D(2^3P_0)\rho$ 	 &	&	& 0.494	& 0.494	& 0.363	& 0.366	 \\
%			& $D(2^3P_0)\omega$ 	&	&	& 0.130	& 0.130	& 0.0954	& 0.0963	 \\
			& $D(2P_1)\pi$ 		& 2.9	& 2.1 \\
			& $D(2P_1)\rho$ 	& 6.9	& 5.0	 \\
%			& $D(2P_1)\eta$ 	&	&	& 0.0300	& 0.0300	& 0.0220	& 0.0222	 \\
			& $D(2P_1)\omega$ 	& 2.4	& 1.7	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 0.505	& 0.505	& 0.371	& 0.374	 \\
%			& $D(2P_1^\prime)\rho$ 	&	&	& 0.248	& 0.248	& 0.182	& 0.184	 \\
%			& $D(2P_1^\prime)\eta$ 	&	&	& 0.0642	& 0.0642	& 0.0471	& 0.0476	 \\
%			& $D(2P_1^\prime)\omega$ 	 &	&	& 0.0380	& 0.0380	& 0.0279	& 0.0282	 \\
			& $D(2^3P_2)\pi$ 		& 3.3	& 2.5	 \\
			& $D(2^3P_2)\rho$ 		& 19.0	& 14	 \\
%			& $D(2^3P_2)\eta$ 	&	&	& 0.000167	& 0.000167	& 0.000123	& 0.000124	 \\
			& $D(2^3P_2)\omega$ 	& 6.1	& 4.5	 \\
			& $D(3P_1)\pi$ 			& 7.4	& 5.4	 \\
			& $D(3P_1^\prime)\pi$ 	& 1.3	& 1.0	 \\
			& $D(3^3P_2)\pi$ 		& 8.9	& 6.5	 \\
%			& $D(4P_1)\pi$ 	 &	&	& 0.00918	& 0.00918	& 0.00674	& 0.00680	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.00562	& 0.00562	& 0.00413	& 0.00416	 \\
%			& $D(1^3D_1)\rho$ 	 &	&	& 0.181	& 0.181	& 0.133	& 0.134	 \\
%			& $D(1^3D_1)\eta$ 	 &	&	& 0.00335	& 0.00335	& 0.00246	& 0.00248	 \\
%			& $D(1^3D_1)\eta^\prime$ 	 &	&	& 0.00730	& 0.00730	& 0.00536	& 0.00541	 \\
%			& $D(1^3D_1)\omega$ 	 &	&	& 0.0539	& 0.0539	& 0.0396	& 0.0399	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 1.10	& 1.10	& 0.808	& 0.815	 \\
			& $D(1D_2)\rho$ 		& 1.7	& 1.2	 \\
%			& $D(1D_2)\eta$ 	 &	&	& 0.00223	& 0.00223	& 0.00164	& 0.00165	 \\
%			& $D(1D_2)\eta^\prime$ 	 &	&	& 0.0295	& 0.0295	& 0.0217	& 0.0219	 \\
%			& $D(1D_2)\omega$ 	 &	&	& 0.585	& 0.585	& 0.429	& 0.434	 \\
%			& $D(1D_2^\prime)\pi$ 	 &	&	& 0.00612	& 0.00612	& 0.00449	& 0.00454	 \\
%			& $D(1D_2^\prime)\rho$ 	 &	&	& 0.166	& 0.166	& 0.122	& 0.123	 \\
%			& $D(1D_2^\prime)\eta$ 	 &	&	& 0.0365	& 0.0365	& 0.0268	& 0.0270	 \\
%			& $D(1D_2^\prime)\eta^\prime$ 	&	&	& 0.0639	& 0.0639	& 0.0469	& 0.0474	 \\
%			& $D(1D_2^\prime)\omega$ 	&	&	& 0.0433	& 0.0433	& 0.0318	& 0.0321	 \\
%			& $D(1^3D_3)\pi$ 	&	&	& 1.21	& 1.21	& 0.888	& 0.897	 \\
			& $D(1^3D_3)\rho$ 		& 5.8	& 4.32	 \\
%			& $D(1^3D_3)\eta$ 	 &	&	& 0.000495	& 0.000495	& 0.000363	& 0.000367	 \\
%			& $D(1^3D_3)\eta^\prime$ 	&	&	& 0.0177	& 0.0177	& 0.0130	& 0.0131	 \\
			& $D(1^3D_3)\omega$ 		& 2.0	& 1.5	 \\
%			& $D(2^3D_1)\pi$ 	 &	&	& 0.0716	& 0.0716	& 0.0526	& 0.0531	 \\
%			& $D(2^3D_1)\eta$ 	 &	&	& 0.0843	& 0.0843	& 0.0619	& 0.0625	 \\
			& $D(2D_2)\pi$ 	 	& 10.7	& 7.9	 \\
%			& $D(2D_2)\eta$ 	&	&	& 0.237	& 0.237	& 0.174	& 0.176	 \\
%			& $D(2D_2^\prime)\pi$ 	&	&	& 0.285	& 0.285	& 0.209	& 0.211	 \\
%			& $D(2D_2^\prime)\eta$ 	&	&	& 0.381	& 0.381	& 0.280	& 0.282	 \\
			& $D(2^3D_3)\pi$ 		& 10.7	& 7.9 \\
%			& $D(2^3D_3)\eta$ 	&	&	& 0.128	& 0.128	& 0.0940	& 0.0949	 \\
%			& $D(3^3D_1)\pi$ 	&	&	& 0.0950	& 0.0950	& 0.0697	& 0.0704	 \\
%			& $D(3D_2)\pi$ 	&	&	& 0.601	& 0.601	& 0.441	& 0.445	 \\
%			& $D(3D_2^\prime)\pi$ 	 &	&	& 0.298	& 0.298	& 0.219	& 0.221	 \\
%			& $D(3^3D_3)\pi$ 	 &	&	& 0.339	& 0.339	& 0.249	& 0.251	 \\
%			& $D(1^3F_2)\pi$ 	 &	&	& 0.000331	& 0.000331	& 0.000243	& 0.000245	 \\
%			& $D(1^3F_2)\eta$ 	 &	&	& 0.0244	& 0.0244	& 0.0179	& 0.0181	 \\
			& $D(1F_3)\pi$ 		& 4.4	& 3.2	 \\
%			& $D(1F_3)\eta$ 	 &	&	& 0.190	& 0.190	& 0.139	& 0.141	 \\
%			& $D(1F_3^\prime)\pi$ 	 &	&	& 0.000162	& 0.000162	& 0.000119	& 0.000120	 \\
%			& $D(1F_3^\prime)\eta$ 	 &	&	& 0.108	& 0.108	& 0.0793	& 0.0800	 \\
			& $D(1^3F_4)\pi$ 		& 4.5	& 3.3	 \\
%			& $D(1^3F_4)\eta$ 	&	&	& 0.183	& 0.183	& 0.134	& 0.136	 \\
%			& $D(2^3F_2)\pi$ 	&	&	& 0.135	& 0.135	& 0.0991	& 0.100	 \\
%			& $D(2F_3)\pi$ 	&	&	& 1.07	& 1.07	& 0.786	& 0.793	 \\
%			& $D(2F_3^\prime)\pi$ 	 &	&	& 0.366	& 0.366	& 0.269	& 0.271	 \\
%			& $D(2^3F_4)\pi$ 	&	&	& 0.805	& 0.805	& 0.591	& 0.597	 \\
%			& $D(1^3G_3)\pi$ 	&	&	& 0.0500	& 0.0500	& 0.0367	& 0.0371	 \\
%			& $D(1G_4)\pi$ 	&	&	& 0.414	& 0.414	& 0.304	& 0.307	 \\
%			& $D(1G_4^\prime)\pi$ 	&	&	& 0.147	& 0.147	& 0.108	& 0.109	 \\
%			& $D(1^3G_5)\pi$ 	&	&	& 0.383	& 0.383	& 0.281	& 0.284	 \\
%			& $D(2G_4)\pi$ 	&	&	& 1.09$\times 10^{-9}$	& 1.09$\times 10^{-9}$	& 8.00$\times 10^{-10}$	& 8.08$\times 10^{-10}$	 \\
%			& $D(2^3G_5)\pi$ 	&	&	& 1.17$\times 10^{-9}$	& 1.17$\times 10^{-9}$	& 8.59$\times 10^{-10}$	& 8.67$\times 10^{-10}$	 \\
%			& $D_sK$ 	&	&	& 0.00172	& 0.00172	& 0.00126	& 0.00127	 \\
%			& $D_sK^*$ 	&	&	& 8.00$\times 10^{-5}$	& 8.00$\times 10^{-5}$	& 5.87$\times 10^{-5}$	& 5.93$\times 10^{-5}$	 \\
%			& $D_s^*K$ 	&	&	& 0.000247	& 0.000247	& 0.000181	& 0.000183	 \\
%			& $D_s^*K^*$ 	&	&	& 0.00694	& 0.00694	& 0.00509	& 0.00514	 \\
%			& $D_s(2^1S_0)K$ 	 &	&	& 0.0228	& 0.0228	& 0.0167	& 0.0169	 \\
%			& $D_s(2^1S_0)K^*$ 	 &	&	& 0.0484	& 0.0484	& 0.0355	& 0.0359	 \\
%			& $D_s(2^3S_1)K$ 	 &	&	& 0.144	& 0.144	& 0.106	& 0.107	 \\
%			& $D_s(2^3S_1)K^*$ 	&	&	& 0.000143	& 0.000143	& 0.000105	& 0.000106	 \\
%			& $D_s(3^1S_0)K$ 	 &	&	& 0.725	& 0.725	& 0.532	& 0.537	 \\
			& $D_s(3^3S_1)K$ 		& 2.8	& 2.0 \\
%			& $D_s(1^3P_0)K^*$ &	&	& 0.00233	& 0.00233	& 0.00171	& 0.00173	 \\
%			& $D_s(1P_1)K$ 	&	&	& 0.0243	& 0.0243	& 0.0178	& 0.0180	 \\
%			& $D_s(1P_1)K^*$ 	&	&	& 0.0133	& 0.0133	& 0.00976	& 0.00986	 \\
%			& $D_s(1P_1^\prime)K$ &	&	& 0.0206	& 0.0206	& 0.0151	& 0.0153	 \\
%			& $D_s(1P_1^\prime)K^*$ 	&	&	& 6.72$\times 10^{-5}$	& 6.72$\times 10^{-5}$	& 4.93$\times 10^{-5}$	& 4.98$\times 10^{-5}$	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 0.0728	& 0.0728	& 0.0534	& 0.0539	 \\
%			& $D_s(1^3P_2)K^*$ 	&	&	& 0.00586	& 0.00586	& 0.00430	& 0.00434	 \\
%			& $D_s(2P_1)K$ 	&	&	& 0.990	& 0.990	& 0.727	& 0.734	 \\
%			& $D_s(2P_1^\prime)K$ 	&	&	& 0.571	& 0.571	& 0.419	& 0.423	 \\
			& $D_s(2^3P_2)K$ 		& 1.7	& 1.3	 \\
%			& $D_s(1^3D_1)K$ 	 &	&	& 0.0128	& 0.0128	& 0.00940	& 0.00949	 \\
%			& $D_s(1^3D_1)K^*$ 	&	&	& 0.170	& 0.170	& 0.125	& 0.126	 \\
%			& $D_s(1D_2)K$ 	 &	&	& 0.388	& 0.388	& 0.285	& 0.288	 \\
%			& $D_s(1D_2)K^*$ 	&	&	& 0.0215	& 0.0215	& 0.0158	& 0.0159	 \\
%			& $D_s(1D_2^\prime)K$ 	 &	&	& 0.0808	& 0.0808	& 0.0593	& 0.0599	 \\
%			& $D_s(1D_2^\prime)K^*$ 	&	&	& 0.141	& 0.141	& 0.104	& 0.104	 \\
%			& $D_s(1^3D_3)K$ 	&	&	& 0.565	& 0.565	& 0.415	& 0.419	 \\
%			& $D_s(1^3D_3)K^*$ 	&	&	& 0.0132	& 0.0132	& 0.00969	& 0.00978	 \\
%			& $D_s(2^3D_1)K$ 	 &	&	& 0.169	& 0.169	& 0.124	& 0.125	 \\
%			& $D_s(2D_2)K$ 	 &	&	& 0.0594	& 0.0594	& 0.0436	& 0.044	 \\
%			& $D_s(2D_2^\prime)K$ 	 &	&	& 0.431	& 0.431	& 0.316	& 0.319	 \\
%			& $D_s(2^3D_3)K$ 	 &	&	& 0.0172	& 0.0172	& 0.0126	& 0.0127	 \\
%			& $D_s(1^3F_2)K$ 	 &	&	& 0.0618	& 0.0618	& 0.0454	& 0.0458	 \\
%			& $D_s(1F_3)K$ 	 &	&	& 0.135	& 0.135	& 0.0991	& 0.100	 \\
%			& $D_s(1F_3^\prime)K$ 	 &	&	& 0.251	& 0.251	& 0.184	& 0.186	 \\
%			& $D_s(1^3F_4)K$ 	&	&	& 0.124	& 0.124	& 0.0910	& 0.0919	 \\
			&	Total			&  136	& 100		 \\
\hline
$D(5^1S_0) $	
%			& $D\rho$ 	 &	&	& 0.267	& 0.267	& 0.171	& 0.171	 \\
%			& $D\omega$ 	 &	&	& 0.0866	& 0.0866	& 0.0555	& 0.0556	 \\
%			& $D^*\pi$ 	 &	&	& 0.521	& 0.521	& 0.334	& 0.334	 \\
%			& $D^*\rho$ 	 &	&	& 0.0804	& 0.0804	& 0.0515	& 0.0516	 \\
%			& $D^*\eta$ 	 &	&	& 0.0372	& 0.0372	& 0.0238	& 0.0239	 \\
%			& $D^*\eta^\prime$ 	&	&	& 0.000155	& 0.000155	& 9.93$\times 10^{-5}$	& 9.95$\times 10^{-5}$	 \\
%			& $D^*\omega$ 	&	&	& 0.0243	& 0.0243	& 0.0156	& 0.0156	 \\
%			& $D(2^1S_0)\rho$ 	&	&	& 0.135	& 0.135	& 0.0865	& 0.0867	 \\
%			& $D(2^1S_0)\omega$ 	&	&	& 0.0549	& 0.0549	& 0.0352	& 0.0352	 \\
			& $D(2^3S_1)\pi$ 		& 1.4	& 0.9	 \\
3814		& $D(2^3S_1)\rho$ 		& 1.5	& 0.9	 \\
%			& $D(2^3S_1)\eta$ 	&	&	& 0.0126	& 0.0126	& 0.00807	& 0.00809	 \\
%			& $D(2^3S_1)\eta^\prime$ &	&	& 0.0850	& 0.0850	& 0.0544	& 0.0546	 \\
%			& $D(2^3S_1)\omega$ &	&	& 0.526	& 0.526	& 0.337	& 0.338	 \\
			& $D(3^3S_1)\pi$ 		& 4.2	& 2.7	 \\
%			& $D(3^3S_1)\eta$ 	&	&	& 0.491	& 0.491	& 0.314	& 0.315	 \\
			& $D(4^3S_1)\pi$ 		& 5.3	& 3.4		 \\
%			& $D(1^3P_0)\pi$ 	&	&	& 0.159	& 0.159	& 0.102	& 0.102	 \\
%			& $D(1^3P_0)\eta$ 	&	&	& 0.00246	& 0.00246	& 0.00158	& 0.00158	 \\
%			& $D(1^3P_0)\eta^\prime$ 	&	&	& 0.00805	& 0.00805	& 0.00516	& 0.00517	 \\
%			& $D(1P_1)\rho$ 	&	&	& 0.140	& 0.140	& 0.0897	& 0.0899	 \\
%			& $D(1P_1)\omega$ 	&	&	& 0.0517	& 0.0517	& 0.0331	& 0.0332	 \\
%			& $D(1P_1^\prime)\rho$ &	&	& 0.248	& 0.248	& 0.159	& 0.159	 \\
%			& $D(1P_1^\prime)\omega$ 	&	&	& 0.0846	& 0.0846	& 0.0542	& 0.0543	 \\
%			& $D(1^3P_2)\pi$ 	 &	&	& 0.631	& 0.631	& 0.404	& 0.405	 \\
%			& $D(1^3P_2)\rho$ 	 &	&	& 0.743	& 0.743	& 0.476	& 0.477	 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 0.000102	& 0.000102	& 6.53$\times 10^{-5}$	& 6.55$\times 10^{-5}$	 \\
%			& $D(1^3P_2)\eta^\prime$ 	&	&	& 0.0740	& 0.0740	& 0.0474	& 0.0475	 \\
%			& $D(1^3P_2)\omega$ 	&	&	& 0.258	& 0.258	& 0.165	& 0.166	 \\
%			& $D(2^3P_0)\pi$ 	&	&	& 0.390	& 0.390	& 0.250	& 0.250	 \\
%			& $D(2^3P_0)\eta$ 	&	&	& 0.0688	& 0.0688	& 0.0441	& 0.0442	 \\
			& $D(2P_1)\rho$ 		& 13.0	& 8.3	 \\
			& $D(2P_1)\omega$ 		& 4.2	& 2.7	 \\
%			& $D(2P_1^\prime)\rho$ 	 &	&	& 0.302	& 0.302	& 0.193	& 0.194	 \\
%			& $D(2P_1^\prime)\omega$ 	&	&	& 0.231	& 0.231	& 0.148	& 0.148	 \\
			& $D(2^3P_2)\pi$ 		& 6.0	& 3.9	 \\
			& $D(2^3P_2)\rho$ 		& 13.8	& 8.8	 \\
%			& $D(2^3P_2)\eta$ 	&	&	& 0.131	& 0.131	& 0.0839	& 0.0841	 \\
			& $D(2^3P_2)\omega$ 		& 4.2	& 2.7		 \\
			& $D(3^3P_0)\pi$ 			& 1.1	& 0.7	 \\
			& $D(3^3P_2)\pi$ 	 	& 20.1	& 12.9 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.000201	& 0.000201	& 0.000129	& 0.000129	 \\
%			& $D(1^3D_1)\rho$ 	 &	&	& 0.0344	& 0.0344	& 0.0220	& 0.0221	 \\
%			& $D(1^3D_1)\eta$ 	 &	&	& 0.0373	& 0.0373	& 0.0239	& 0.0239	 \\
%			& $D(1^3D_1)\eta^\prime$ 	&	&	& 0.0604	& 0.0604	& 0.0387	& 0.0388	 \\
%			& $D(1^3D_1)\omega$ 	&	&	& 0.00888	& 0.00888	& 0.00569	& 0.00570	 \\
			& $D(1D_2)\rho$ 	 	& 3.9	& 2.5 \\
%			& $D(1D_2)\omega$ 	 &	&	& 1.32	& 1.32	& 0.845	& 0.847	 \\
%			& $D(1D_2^\prime)\rho$ 	 &	&	& 0.0397	& 0.0397	& 0.0254	& 0.0255	 \\
%			& $D(1D_2^\prime)\omega$ 	&	&	& 0.00516	& 0.00516	& 0.00331	& 0.00331	 \\
			& $D(1^3D_3)\pi$ 		& 1.9	& 1.2	 \\
			& $D(1^3D_3)\rho$ 		& 5.6	& 3.6	 \\
%			& $D(1^3D_3)\eta$ 	 &	&	& 0.0735	& 0.0735	& 0.0471	& 0.0472	 \\
%			& $D(1^3D_3)\eta^\prime$ 	 &	&	& 0.00582	& 0.00582	& 0.00373	& 0.00374	 \\
			& $D(1^3D_3)\omega$ 		& 1.9	& 1.2 \\
%			& $D(2^3D_1)\pi$ 	&	&	& 0.201	& 0.201	& 0.129	& 0.129	 \\
%			& $D(2^3D_1)\eta$ 	&	&	& 0.374	& 0.374	& 0.240	& 0.240	 \\
			& $D(2^3D_3)\pi$ 	&  28.0	& 18.0	 \\
%			& $D(2^3D_3)\eta$ 	&	&	& 0.0752	& 0.0752	& 0.0482	& 0.0483	 \\
%			& $D(3^3D_1)\pi$ 	 &	&	& 0.296	& 0.296	& 0.190	& 0.190	 \\
%			& $D(3^3D_3)\pi$ 	 &	&	& 0.302	& 0.302	& 0.193	& 0.194	 \\
%			& $D(1^3F_2)\pi$ 	 &	&	& 0.0123	& 0.0123	& 0.00788	& 0.0079	 \\
%			& $D(1^3F_2)\eta$ 	 &	&	& 0.116	& 0.116	& 0.0743	& 0.0745	 \\
			& $D(1^3F_4)\pi$ 	 	& 12.8	& 8.2	 \\
%			& $D(1^3F_4)\eta$ 	 &	&	& 0.303	& 0.303	& 0.194	& 0.195	 \\
%			& $D(2^3F_2)\pi$ 	 &	&	& 0.386	& 0.386	& 0.247	& 0.248	 \\
%			& $D(2^3F_4)\pi$ 	&	&	& 1.10	& 1.10	& 0.705	& 0.706	 \\
%			& $D(1^3G_3)\pi$ 	 &	&	& 0.139	& 0.139	& 0.0890	& 0.0892	 \\
%			& $D(1^3G_5)\pi$ 	 &	&	& 0.624	& 0.624	& 0.400	& 0.401	 \\
%			& $D_sK^*$ 	 &	&	& 0.000344	& 0.000344	& 0.000220	& 0.000221	 \\
%			& $D_s^*K$ 	 &	&	& 0.00400	& 0.00400	& 0.00256	& 0.00257	 \\
%			& $D_s^*K^*$ 	 &	&	& 0.00753	& 0.00753	& 0.00482	& 0.00483	 \\
%			& $D_s(2^1S_0)K^*$ 	 &	&	& 0.0207	& 0.0207	& 0.0133	& 0.0133	 \\
%			& $D_s(2^3S_1)K$ 	 &	&	& 0.382	& 0.382	& 0.245	& 0.245	 \\
%			& $D_s(2^3S_1)K^*$ 	&	&	& 0.103	& 0.103	& 0.0660	& 0.0661	 \\
			& $D_s(3^3S_1)K$ 	 	& 5.67	& 3.6	 \\
%			& $D_s(1^3P_0)K$ 	 &	&	& 0.0131	& 0.0131	& 0.00839	& 0.00841	 \\
%			& $D_s(1P_1)K^*$ 	 &	&	& 0.00366	& 0.00366	& 0.00234	& 0.00235	 \\
%			& $D_s(1P_1^\prime)K^*$ &	&	& 0.00914	& 0.00914	& 0.00585	& 0.00587	 \\
%			& $D_s(1^3P_2)K$ 	&	&	& 0.209	& 0.209	& 0.134	& 0.134	 \\
%			& $D_s(1^3P_2)K^*$ 	&	&	& 0.00879	& 0.00879	& 0.00563	& 0.00564	 \\
%			& $D_s(2^3P_0)K$ 	&	&	& 0.564	& 0.564	& 0.361	& 0.362	 \\
			& $D_s(2^3P_2)K$ 		& 5.32	& 3.4	 \\
%			& $D_s(1^3D_1)K$ 	&	&	& 0.0673	& 0.0673	& 0.0431	& 0.0432	 \\
%			& $D_s(1^3D_1)K^*$ 	&	&	& 0.0429	& 0.0429	& 0.0275	& 0.0275	 \\
%			& $D_s(1D_2)K^*$ 	&	&	& 0.00369	& 0.00369	& 0.00236	& 0.00237	 \\
			& $D_s(1^3D_3)K$ 	 	& 2.0	& 1.3		 \\
%			& $D_s(1^3D_3)K^*$ 	&	&	& 1.25$\times 10^{-5}$	& 1.25$\times 10^{-5}$	& 8.01$\times 10^{-6}$	& 8.02$\times 10^{-6}$	 \\
%			& $D_s(2^3D_1)K$ 	&	&	& 0.313	& 0.313	& 0.200	& 0.201	 \\
%			& $D_s(2^3D_3)K$ 	&	&	& 0.000499	& 0.000499	& 0.000320	& 0.000320	 \\
%			& $D_s(1^3F_2)K$ 	&	&	& 0.235	& 0.235	& 0.151	& 0.151	 \\
%			& $D_s(1^3F_4)K$ 	&	&	& 0.172	& 0.172	& 0.110	& 0.110	 \\
			&	Total			& 156		& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1P$ charm mesons. 
See the caption of
Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_1P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l   c c } %\hline
Initial 		& Final  	& Width ($cu$, $cd$)	& B.R. ($cu$, $cd$)		\\
state 			& state 	&  (MeV) 				& (\%)				\\
\hline \hline
$D(1^3P_0)$		& $D^* \gamma$   & 0.288,  0.030	& 0.187, 0.019		 \\
2399				& $D\pi$ 	 & 154	& 99.8,	 99.9	 \\
				&	Total		& 154		& 100	 \\
\hline	
$D(1P_1)$		& $D \gamma$	& 0.640,  0.066	& 6.01, 0.661	 \\
2456			& $D^* \gamma$ 	& 0.0828, 0.0086 & 0.778, 0.086	 \\
				& $D^*\pi$ 		& 9.92	& 93.2, 99.2	 \\
				&	Total		& 10.64,  10.00	& 100	 \\
\hline
$D(1P_1^\prime)$	& $D \gamma$   	& 0.156, 0.0161 & 0.097, 0.001	 \\
2467				& $D^* \gamma$ 	& 0.386, 0.0399	& 0.239, 0.025	 \\
				& $D^*\pi$ 			& 161	& 99.6, 99.9	 \\
				&	Total			& 162, 161	& 100		 \\
\hline
$D(1^3P_2)$		& $D^* \gamma$   	& 0.592, 0.0612	& 2.58, 0.27	 \\
2502				& $D\pi$ 	 	& 15.3	& 66.6,	 68.2	\\	
				& $D\eta$ 			& 0.107	& 0.466, 0.477	 \\
				& $D^*\pi$ 			& 6.98		& 30.4, 31.1	 \\
%				& $D_sK$ 	& 		 	&	& 0.0174	& 0.0174	& 0.0757	& 0.0775	 \\
				&	Total			& 23.0, 22.4	& 100		 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $2P$ charm mesons. 
See the caption for
Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_2P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 	& Final 		& Width 		& B.R. 	\\
state 		& state 		& (MeV) 		& (\%)	\\
\hline \hline
$D(2^3P_0)$		& $D\pi$ 		& 25.4	& 13.4	 \\
2931			& $D\eta$ 		& 1.53	& 0.8	 \\
			& $D\eta^\prime$ 	& 4.94	& 2.6	 \\
			& $D^*\rho$ 		& 32.0	& 16.8		 \\
			& $D^*\omega$ 		& 10.2	& 5.4	 \\
			& $D(2^1S_0)\pi$ 	& 18.6	& 9.8	 \\
			& $D(1P_1)\pi$ 		& 96.1	& 50.6	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 0.00195	& 0.00195	& 0.00103	& 0.00103	 \\
			& $D_sK$ 			& 0.76	& 0.4 \\
			&	Total			& 190	& 100	 \\
\hline
$D(2P_1)$		& $D\rho$ 		& 3.4	& 2.7 \\
2924			& $D\omega$ 	& 1.1	& 0.9	 \\
			& $D^*\pi$ 			& 37.9	& 30.3		 \\
			& $D^*\rho$ 		& 24.4	& 19.5	 \\
			& $D^*\eta$ 		& 5.0	& 4.0	 \\
			& $D^*\omega$ 		& 8.2	& 6.5	 \\
			& $D(2^3S_1)\pi$ 	& 1.3	& 1.0	 \\
			& $D(1^3P_0)\pi$ 	& 4.9	& 3.9	 \\
			& $D(1P_1)\pi$ 		& 5.2	& 4.2 \\
			& $D(1P_1^\prime)\pi$ 	& 2.5	& 2.0	 \\
			& $D(1^3P_2)\pi$ 		& 7.4	& 5.9	 \\
			& $D_sK^*$ 	 	& 14.3	& 11.4		 \\
			& $D_s^*K$ 		& 9.0	& 7.2	 \\
			&	Total		& 125	& 100	 \\
\hline
$D(2P_1^\prime)$& $D\rho$ 	 	& 18.8	& 8.9	 \\
2961			& $D\omega$ 	& 6.11	& 2.9	 \\
			& $D^*\pi$ 	 	& 21.6	& 10.2		 \\
			& $D^*\rho$ 	 	& 23.3	& 11.0		 \\
%			& $D^*\eta$ 		& 0.3	& 0.1	 \\
			& $D^*\omega$ 		& 7.3	& 3.5	 \\
			& $D(2^3S_1)\pi$ 	& 20.9	& 9.9	 \\
%			& $D(1^3P_0)\pi$ 		& 0.9	& 0.4	 \\
%			& $D(1^3P_0)\eta$ 	& 0.0110	& 0.00520	 \\
			& $D(1P_1)\pi$ 		& 15.9	& 7.5 \\
			& $D(1P_1^\prime)\pi$ 		& 5.3	& 2.5	 \\
			& $D(1^3P_2)\pi$ 		& 82.3	& 38.9		 \\
%			& $D(1^3D_1)\pi$ 		& 0.00125	& 0.000591		 \\
%			& $D(1D_2)\pi$ 	 	& 0.000142	& 6.71$\times 10^{-5}$	 \\
			& $D_sK^*$ 	 	& 4.0	& 1.9	 \\
			& $D_s^*K$ 		& 4.4	& 2.1	 \\
			&	Total		& 212	& 100	 \\
\hline
$D(2^3P_2)$	& $D\pi$ 		& 5.0	& 4.4	 \\
2957		& $D\rho$ 		& 10.6	& 9.3 \\
			& $D\eta$ 		& 1.3	& 1.2 \\
%			& $D\eta^\prime$ 	& 0.34	& 0.3 \\
			& $D\omega$ 	 	& 3.5	& 3.0	 \\
			& $D^*\pi$ 			& 17.1	& 15.0	 \\
			& $D^*\rho$ 	 	& 26.3	& 23.0		 \\
			& $D^*\eta$ 	 	& 2.8	& 2.5	 \\
			& $D^*\omega$ 		& 9.2	& 8.1	 \\
			& $D(2^1S_0)\pi$ 	& 2.40	& 2.1	 \\
			& $D(2^3S_1)\pi$ 	& 1.4	& 1.2	 \\
			& $D(1P_1)\pi$ 		& 5.7	& 5.0	 \\
			& $D(1P_1^\prime)\pi$ 		& 6.5	& 5.7	 \\
			& $D(1^3P_2)\pi$	& 11.9	& 10.4	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 1.23$\times 10^{-8}$	& 1.23$\times 10^{-8}$	& 1.08$\times 10^{-8}$	& 1.08$\times 10^{-8}$	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 0.000329	& 0.000329	& 0.000288	& 0.000289	 \\
			& $D_sK$ 	 	& 3.7	& 3.2	 \\
%			& $D_sK^*$ 		& 0.4	& 0.3	 \\
			& $D_s^*K$ 		& 5.6	& 4.9	 \\
			&	Total		& 114	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3^3P_0$ and $3P_1$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_3P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(3^3P_0)$	& $D\pi$ 	 & 5.57	& 3.40	 \\
3343			& $D\eta$ 	 & 0.478	& 0.292	 \\
%			& $D\eta^\prime$ 	 & 0.00450	& 0.00275	 \\
			& $D^*\rho$ 	 & 0.327	& 0.200	 \\
%			& $D^*\omega$ 	 & 0.0952	& 0.0581	 \\
			& $D(2^1S_0)\pi$ 	 & 11.3	& 6.90	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.0669	& 0.0408	 \\
			& $D(3^1S_0)\pi$ 	 & 5.40	& 3.30	 \\
			& $D(1^3P_0)\rho$ 	 & 2.04	& 1.25	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.717	& 0.438	 \\
			& $D(1P_1)\pi$ 	 & 7.90	& 4.82	 \\
			& $D(1P_1)\rho$ 	 & 6.59	& 4.02	 \\
%			& $D(1P_1)\eta$ 	 & 0.129	& 0.0788	 \\
			& $D(1P_1)\omega$ 	 & 2.21	& 1.35	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.183	& 0.112	 \\
			& $D(1P_1^\prime)\rho$ 	 & 8.92	& 5.45	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0205	& 0.0125	 \\
			& $D(1P_1^\prime)\omega$ 	 & 2.94	& 1.80	 \\
			& $D(1^3P_2)\rho$ 	 & 3.51	& 2.14	 \\
%			& $D(1^3P_2)\omega$ 	 & 0.982	& 0.600	 \\
			& $D(2P_1)\pi$ 	 & 44.8	& 27.4	 \\
			& $D(2P_1^\prime)\pi$ 	 & 0.289	& 0.176	 \\
			& $D(1D_2)\pi$ 	 & 43.5	& 26.6	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 1.23	& 0.751	 \\
%			& $D(1F_3)\pi$ 	 & 0.0828	& 0.0506	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 2.42$\times 10^{-6}$	& 1.48$\times 10^{-6}$	 \\
%			& $D_sK$ 	 & 0.0480	& 0.0293	 \\
			& $D_s^*K^*$ 	 & 2.70	& 1.65	 \\
			& $D_s(2^1S_0)K$ 	 & 3.54	& 2.16	 \\
			& $D_s(1P_1)K$ 	 & 6.95	& 4.24	 \\
			& $D_s(1P_1^\prime)K$ 	 & 1.28	& 0.782	 \\
			&	Total			& 163.8	& 100	 \\
\hline
$D(3P_1)$		& $D\rho$ 	 & 1.02	& 0.848	 \\
3328			& $D\omega$ 	 & 0.318	& 0.264	 \\
			& $D^*\pi$ 	 & 4.54	& 3.78	 \\
			& $D^*\rho$ 	 & 0.299	& 0.25	 \\
%			& $D^*\eta$ 	 & 0.339	& 0.282	 \\
%			& $D^*\eta^\prime$ 	 & 0.106	& 0.0881	 \\
%			& $D^*\omega$ 	 & 0.0927	& 0.0771	 \\
			& $D(2^3S_1)\pi$ 	 & 15.2	& 12.6	 \\
			& $D(2^3S_1)\eta$ 	 & 1.88	& 1.56	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.322	& 0.268	 \\
%			& $D(1^3P_0)\pi$ 	 & 1.06	& 0.881	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.444	& 0.369	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.000736	& 0.000612	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.156	& 0.130	 \\
%			& $D(1P_1)\pi$ 	 & 0.322	& 0.268	 \\
			& $D(1P_1)\rho$ 	 & 17.8	& 14.8	 \\
%			& $D(1P_1)\eta$ 	 & 0.00385	& 0.00320	 \\
			& $D(1P_1)\omega$ 	 & 5.85	& 4.86	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.284	& 0.236	 \\
			& $D(1P_1^\prime)\rho$ 	 & 7.71	& 6.41	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0149	& 0.0124	 \\
			& $D(1P_1^\prime)\omega$ 	 & 2.49	& 2.07	 \\
			& $D(1^3P_2)\pi$ 	 & 20.5	& 17.0	 \\
			& $D(1^3P_2)\rho$ 	 & 5.52	& 4.59	 \\
			& $D(1^3P_2)\eta$ 	 & 2.14	& 1.78	 \\
			& $D(1^3P_2)\omega$ 	 & 1.58	& 1.31	 \\
			& $D(2^3P_0)\pi$ 	 & 2.54	& 2.11	 \\
			& $D(2P_1)\pi$ 	 & 2.61	& 2.17	 \\
			& $D(2P_1^\prime)\pi$ 	 & 1.02	& 0.848	 \\
			& $D(2^3P_2)\pi$ 	 & 5.56	& 4.62	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.708	& 0.589	 \\
			& $D(1D_2)\pi$ 	 & 3.11	& 2.59	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.366	& 0.304	 \\
			& $D(1^3D_3)\pi$ 	 & 6.44	& 5.36	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.00685	& 0.00570	 \\
%			& $D(1F_3)\pi$ 	 & 0.00369	& 0.00307	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 6.07$\times 10^{-6}$	& 5.05$\times 10^{-6}$	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.00382	& 0.00318	 \\
%			& $D_sK^*$ 	 & 0.192	& 0.160	 \\
%			& $D_s^*K$ 	 & 0.0595	& 0.0495	 \\
%			& $D_s^*K^*$ 	 & 1.18	& 0.981	 \\
			& $D_s(2^3S_1)K$ 	 & 2.42	& 2.01	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.378	& 0.314	 \\
%			& $D_s(1P_1)K$ 	 & 0.425	& 0.353	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.250	& 0.208	 \\
			& $D_s(1^3P_2)K$ 	 & 3.03	& 2.52	 \\
			&	Total			& 120.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3P_1'$ and $3^3P_2$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_3P3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(3P_1^\prime)$	& $D\rho$ 	 & 1.85	& 0.986	 \\
3360			& $D\omega$ 	 & 0.595	& 0.317	 \\
			& $D^*\pi$ 	 & 4.54	& 2.42	 \\
			& $D^*\rho$ 	 & 0.746	& 0.398	 \\
%			& $D^*\eta$ 	 & 0.191	& 0.102	 \\
%			& $D^*\eta^\prime$ 	 & 0.229	& 0.122	 \\
%			& $D^*\omega$ 	 & 0.217	& 0.116	 \\
			& $D(2^1S_0)\rho$ 	 & 3.81	& 2.03	 \\
			& $D(2^3S_1)\pi$ 	 & 11.1	& 5.92	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.113	& 0.0602	 \\
			& $D(3^3S_1)\pi$ 	 & 6.11	& 3.26	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.307	& 0.164	 \\
%			& $D(1^3P_0)\rho$ 	 & 1.00	& 0.533	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.00303	& 0.00162	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.00192	& 0.00102	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.362	& 0.193	 \\
%			& $D(1P_1)\pi$ 	 & 1.38	& 0.736	 \\
			& $D(1P_1)\rho$ 	 & 6.73	& 3.59	 \\
%			& $D(1P_1)\eta$ 	 & 7.36$\times 10^{-7}$	& 3.92$\times 10^{-7}$	 \\
			& $D(1P_1)\omega$ 	 & 2.18	& 1.16	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 1.15	& 0.613	 \\
			& $D(1P_1^\prime)\rho$ 	 & 6.00	& 3.20	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.00935	& 0.00498	 \\
			& $D(1P_1^\prime)\omega$ 	 & 2.03	& 1.08	 \\
			& $D(1^3P_2)\pi$ 	 & 7.28	& 3.88	 \\
			& $D(1^3P_2)\rho$ 	 & 11.3	& 6.02	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.293	& 0.156	 \\
			& $D(1^3P_2)\omega$ 	 & 3.53	& 1.88	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.392	& 0.209	 \\
			& $D(2P_1)\pi$ 	 & 7.70	& 4.10	 \\
			& $D(2P_1^\prime)\pi$ 	 & 2.20	& 1.17	 \\
			& $D(2^3P_2)\pi$ 	 & 35.2	& 18.8	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.677	& 0.361	 \\
			& $D(1D_2)\pi$ 	 & 11.0	& 5.86	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.949	& 0.506	 \\
			& $D(1^3D_3)\pi$ 	 & 37.9	& 20.2	 \\
%			& $D(2D_2)\pi$ 	 & 0.000950	& 0.000506	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.000240	& 0.000128	 \\
%			& $D(1F_3)\pi$ 	 & 0.0525	& 0.0280	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 5.40$\times 10^{-5}$	& 2.88$\times 10^{-5}$	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.124	& 0.0661	 \\
%			& $D_sK^*$ 	 & 0.0929	& 0.0495	 \\
%			& $D_s^*K$ 	 & 0.306	& 0.163	 \\
%			& $D_s^*K^*$ 	 & 1.30	& 0.693	 \\
			& $D_s(2^3S_1)K$ 	 & 7.40	& 3.94	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.0535	& 0.0285	 \\
%			& $D_s(1P_1)K$ 	 & 0.986	& 0.526	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.492	& 0.262	 \\
			& $D_s(1^3P_2)K$ 	 & 7.70	& 4.10	 \\
			&	Total			& 187.6	& 100	 \\
\hline
$D(3^3P_2)$	& $D\pi$ 	 & 0.981	& 0.843	 \\
3353			& $D\rho$ 	 & 1.21	& 1.04	 \\
			& $D\eta$ 	 & 0.185	& 0.159	 \\
%			& $D\eta^\prime$ 	 & 0.0496	& 0.0426	 \\
			& $D\omega$ 	 & 0.396	& 0.340	 \\
			& $D^*\pi$ 	 & 2.80	& 2.41	 \\
%			& $D^*\rho$ 	 & 0.793	& 0.682	 \\
%			& $D^*\eta$ 	 & 0.300	& 0.258	 \\
%			& $D^*\eta^\prime$ 	 & 0.00705	& 0.00606	 \\
%			& $D^*\omega$ 	 & 0.235	& 0.202	 \\
			& $D(2^1S_0)\pi$ 	 & 2.71	& 2.33	 \\
			& $D(2^1S_0)\eta$ 	 & 1.10	& 0.946	 \\
			& $D(2^3S_1)\pi$ 	 & 6.91	& 5.94	 \\
			& $D(2^3S_1)\eta$ 	 & 1.37	& 1.18	 \\
%			& $D(3^1S_0)\pi$ 	 & 0.655	& 0.563	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.347	& 0.298	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.903	& 0.776	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.330	& 0.284	 \\
			& $D(1P_1)\pi$ 	 & 5.18	& 4.45	 \\
			& $D(1P_1)\rho$ 	 & 2.76	& 2.37	 \\
%			& $D(1P_1)\eta$ 	 & 0.904	& 0.777	 \\
%			& $D(1P_1)\omega$ 	 & 0.872	& 0.750	 \\
			& $D(1P_1^\prime)\pi$ 	 & 1.44	& 1.24	 \\
			& $D(1P_1^\prime)\rho$ 	 & 4.86	& 4.18	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0203	& 0.0175	 \\
			& $D(1P_1^\prime)\omega$ 	 & 1.64	& 1.41	 \\
			& $D(1^3P_2)\pi$ 	 & 7.13	& 6.13	 \\
			& $D(1^3P_2)\rho$ 	 & 25.8	& 22.2	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.876	& 0.753	 \\
			& $D(1^3P_2)\omega$ 	 & 8.19	& 7.04	 \\
			& $D(2P_1)\pi$ 	 & 4.75	& 4.08	 \\
			& $D(2P_1^\prime)\pi$ 	 & 3.36	& 2.89	 \\
			& $D(2^3P_2)\pi$ 	 & 6.47	& 5.56	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.372	& 0.320	 \\
			& $D(1D_2)\pi$ 	 & 3.36	& 2.89	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.877	& 0.754	 \\
			& $D(1^3D_3)\pi$ 	 & 6.92	& 5.95	 \\
%			& $D(2D_2)\pi$ 	 & 0.000237	& 0.000204	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.00280	& 0.00241	 \\
%			& $D(1F_3)\pi$ 	 & 0.00616	& 0.00530	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0121	& 0.0104	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.0181	& 0.0156	 \\
%			& $D_sK$ 	 & 0.0686	& 0.0590	 \\
%			& $D_sK^*$ 	 & 0.00397	& 0.00341	 \\
%			& $D_s^*K$ 	 & 0.00385	& 0.00331	 \\
%			& $D_s^*K^*$ 	 & 0.821	& 0.706	 \\
			& $D_s(2^1S_0)K$ 	 & 2.28	& 1.96	 \\
			& $D_s(2^3S_1)K$ 	 & 2.02	& 1.74	 \\
			& $D_s(1P_1)K$ 	 & 1.43	& 1.23	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.763	& 0.656	 \\
			& $D_s(1^3P_2)K$ 	 & 1.82	& 1.56	 \\
			&	Total			& 116.3	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $4^3P_0$ and $4P_1$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_4P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(4^3P_0)$	& $D\pi$ 	 & 1.93	& 1.21	 \\
3697			& $D\eta$ 	 & 0.219	& 0.137	 \\
%			& $D\eta^\prime$ 	 & 0.0353	& 0.0222	 \\
			& $D^*\rho$ 	 & 0.450	& 0.282	 \\
%			& $D^*\omega$ 	 & 0.139	& 0.0872	 \\
			& $D(2^1S_0)\pi$ 	 & 3.20	& 2.01	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.164	& 0.103	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.304	& 0.191	 \\
			& $D(2^3S_1)\rho$ 	 & 2.74	& 1.72	 \\
%			& $D(2^3S_1)\omega$ 	 & 1.07	& 0.671	 \\
			& $D(3^1S_0)\pi$ 	 & 5.41	& 3.39	 \\
%			& $D(3^1S_0)\eta$ 	 & 0.751	& 0.471	 \\
			& $D(4^1S_0)\pi$ 	 & 2.59	& 1.63	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.0297	& 0.0186	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.0116	& 0.00728	 \\
			& $D(1P_1)\pi$ 	 & 1.78	& 1.12	 \\
%			& $D(1P_1)\rho$ 	 & 0.175	& 0.110	 \\
%			& $D(1P_1)\eta$ 	 & 0.0104	& 0.00653	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.152	& 0.0954	 \\
%			& $D(1P_1)\omega$ 	 & 0.0631	& 0.0396	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.0845	& 0.053	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.478	& 0.300	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.000239	& 0.000150	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0132	& 0.00828	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.167	& 0.105	 \\
%			& $D(1^3P_2)\rho$ 	 & 0.823	& 0.516	 \\
%			& $D(1^3P_2)\omega$ 	 & 0.321	& 0.201	 \\
			& $D(2P_1)\pi$ 	 & 11.7	& 7.34	 \\
%			& $D(2P_1)\eta$ 	 & 0.207	& 0.13	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.600	& 0.376	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0812	& 0.0510	 \\
			& $D(3P_1)\pi$ 	 & 20.2	& 12.7	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.0845	& 0.0530	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.150	& 0.0941	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.0507	& 0.0318	 \\
			& $D(1D_2)\pi$ 	 & 3.20	& 2.01	 \\
			& $D(1D_2)\rho$ 	 & 4.46	& 2.80	 \\
%			& $D(1D_2)\eta$ 	 & 0.227	& 0.142	 \\
%			& $D(1D_2)\omega$ 	 & 1.39	& 0.872	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.157	& 0.0985	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 1.11	& 0.697	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0754	& 0.0473	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.320	& 0.201	 \\
%			& $D(1^3D_3)\rho$ 	 & 1.03	& 0.646	 \\
%			& $D(1^3D_3)\omega$ 	 & 0.271	& 0.170	 \\
			& $D(2D_2)\pi$ 	 & 38.2	& 24.0	 \\
			& $D(2D_2^\prime)\pi$ 	 & 0.949	& 0.595	 \\
			& $D(1F_3)\pi$ 	 & 19.7	& 12.4	 \\
%			& $D(1F_3)\eta$ 	 & 0.0310	& 0.0195	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.546	& 0.343	 \\
%			& $D(1F_3^\prime)\eta$ 	 & 2.39$\times 10^{-6}$	& 1.50$\times 10^{-6}$	 \\
%			& $D(2F_3)\pi$ 	 & 0.272	& 0.171	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 1.49$\times 10^{-5}$	& 9.35$\times 10^{-6}$	 \\
%			& $D(1G_4)\pi$ 	 & 0.264	& 0.166	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.000210	& 0.000132	 \\
%			& $D_sK$ 	 & 0.000910	& 0.000571	 \\
%			& $D_s^*K^*$ 	 & 0.0650	& 0.0408	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.360	& 0.226	 \\
			& $D_s(2^3S_1)K^*$ 	 & 2.43	& 1.52	 \\
			& $D_s(3^1S_0)K$ 	 & 10.4	& 6.53	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0126	& 0.00791	 \\
%			& $D_s(1P_1)K$ 	 & 0.371	& 0.233	 \\
%			& $D_s(1P_1)K^*$ 	 & 1.56$\times 10^{-5}$	& 9.79$\times 10^{-6}$	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.111	& 0.0697	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.00114	& 0.000715	 \\
			& $D_s(1^3P_2)K^*$ 	 & 1.64	& 1.03	 \\
			& $D_s(2P_1)K$ 	 & 10.0	& 6.27	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.888	& 0.557	 \\
			& $D_s(1D_2)K$ 	 & 4.22	& 2.65	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.537	& 0.337	 \\
%			& $D_s(1F_3)K$ 	 & 0.00161	& 0.00101	 \\
			&	Total			& 159.4	& 100	 \\
\hline
$D(4P_1)$		& $D\rho$ 	 & 0.678	& 0.668	 \\
3681		%	& $D\omega$ 	 & 0.219	& 0.216	 \\
			& $D^*\pi$ 	 & 1.08	& 1.06	 \\
%			& $D^*\rho$ 	 & 0.289	& 0.285	 \\
%			& $D^*\eta$ 	 & 0.101	& 0.0996	 \\
%			& $D^*\eta^\prime$ 	 & 0.000357	& 0.000352	 \\
%			& $D^*\omega$ 	 & 0.0892	& 0.0879	 \\
%			& $D(2^1S_0)\rho$ 	 & 0.568	& 0.560	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.219	& 0.216	 \\
			& $D(2^3S_1)\pi$ 	 & 3.61	& 3.56	 \\
			& $D(2^3S_1)\rho$ 	 & 2.60	& 2.56	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.208	& 0.205	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.450	& 0.444	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.967	& 0.953	 \\
			& $D(3^3S_1)\pi$ 	 & 6.96	& 6.86	 \\
%			& $D(3^3S_1)\eta$ 	 & 0.142	& 0.140	 \\
%			& $D(4^3S_1)\pi$ 	 & 0.110	& 0.108	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.355	& 0.350	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.00503	& 0.00496	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.00974	& 0.00960	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0176	& 0.0174	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.00200	& 0.00197	 \\
%			& $D(1P_1)\pi$ 	 & 0.0614	& 0.0605	 \\
%			& $D(1P_1)\rho$ 	 & 0.609	& 0.600	 \\
%			& $D(1P_1)\eta$ 	 & 0.000599	& 0.000591	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.00356	& 0.00351	 \\
%			& $D(1P_1)\omega$ 	 & 0.217	& 0.214	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.0785	& 0.0774	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.488	& 0.481	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 4.46$\times 10^{-5}$	& 4.40$\times 10^{-5}$	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.00599	& 0.00591	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.170	& 0.168	 \\
			& $D(1^3P_2)\pi$ 	 & 2.75	& 2.71	 \\
%			& $D(1^3P_2)\rho$ 	 & 0.903	& 0.89	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.102	& 0.101	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.274	& 0.270	 \\
%			& $D(1^3P_2)\omega$ 	 & 0.327	& 0.322	 \\
			& $D(2^3P_0)\pi$ 	 & 1.10	& 1.08	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.0738	& 0.0728	 \\
%			& $D(2P_1)\pi$ 	 & 0.485	& 0.478	 \\
%			& $D(2P_1)\eta$ 	 & 0.0172	& 0.0170	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.336	& 0.331	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0621	& 0.0612	 \\
			& $D(2^3P_2)\pi$ 	 & 14.4	& 14.2	 \\
			& $D(2^3P_2)\eta$ 	 & 1.86	& 1.83	 \\
			& $D(3^3P_0)\pi$ 	 & 1.30	& 1.28	 \\
			& $D(3P_1)\pi$ 	 & 1.13	& 1.11	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.538	& 0.530	 \\
			& $D(3^3P_2)\pi$ 	 & 3.50	& 3.45	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0739	& 0.0729	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.0739	& 0.0729	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0646	& 0.0637	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.0333	& 0.0328	 \\
%			& $D(1D_2)\pi$ 	 & 0.194	& 0.191	 \\
			& $D(1D_2)\rho$ 	 & 6.58	& 6.49	 \\
%			& $D(1D_2)\eta$ 	 & 0.0179	& 0.0176	 \\
			& $D(1D_2)\omega$ 	 & 1.98	& 1.95	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.0252	& 0.0248	 \\
			& $D(1D_2^\prime)\rho$ 	 & 1.16	& 1.14	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0144	& 0.0142	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.346	& 0.341	 \\
			& $D(1^3D_3)\pi$ 	 & 9.16	& 9.03	 \\
			& $D(1^3D_3)\rho$ 	 & 1.73	& 1.71	 \\
			& $D(1^3D_3)\eta$ 	 & 1.06	& 1.05	 \\
%			& $D(1^3D_3)\omega$ 	 & 0.484	& 0.477	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.906	& 0.893	 \\
			& $D(2D_2)\pi$ 	 & 2.74	& 2.70	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.387	& 0.382	 \\
			& $D(2^3D_3)\pi$ 	 & 8.18	& 8.06	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.228	& 0.225	 \\
%			& $D(1^3F_2)\eta$ 	 & 0.000633	& 0.000624	 \\
			& $D(1F_3)\pi$ 	 & 1.41	& 1.39	 \\
%			& $D(1F_3)\eta$ 	 & 0.000444	& 0.000438	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.126	& 0.124	 \\
			& $D(1^3F_4)\pi$ 	 & 4.61	& 4.54	 \\
%			& $D(1^3F_4)\eta$ 	 & 0.000388	& 0.000383	 \\
%			& $D(2^3F_2)\pi$ 	 & 0.0118	& 0.0116	 \\
%			& $D(2F_3)\pi$ 	 & 0.0109	& 0.0107	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 2.19$\times 10^{-5}$	& 2.16$\times 10^{-5}$	 \\
%			& $D(2^3F_4)\pi$ 	 & 0.0124	& 0.0122	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.0224	& 0.0221	 \\
%			& $D(1G_4)\pi$ 	 & 0.0140	& 0.0138	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.000105	& 0.000104	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.0266	& 0.0262	 \\
%			& $D_sK^*$ 	 & 0.00170	& 0.00168	 \\
%			& $D_s^*K$ 	 & 0.00305	& 0.00301	 \\
%			& $D_s^*K^*$ 	 & 0.0337	& 0.0332	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.242	& 0.239	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.310	& 0.306	 \\
			& $D_s(2^3S_1)K^*$ 	 & 1.47	& 1.45	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.0272	& 0.0268	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.00200	& 0.00197	 \\
%			& $D_s(1P_1)K$ 	 & 0.0189	& 0.0186	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.0916	& 0.0903	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0159	& 0.0157	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.00665	& 0.00656	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.335	& 0.330	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.673	& 0.663	 \\
			& $D_s(2^3P_0)K$ 	 & 1.19	& 1.17	 \\
%			& $D_s(2P_1)K$ 	 & 0.524	& 0.517	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.562	& 0.554	 \\
			& $D_s(2^3P_2)K$ 	 & 2.58	& 2.54	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.259	& 0.255	 \\
%			& $D_s(1D_2)K$ 	 & 0.285	& 0.281	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.103	& 0.102	 \\
			& $D_s(1^3D_3)K$ 	 & 1.56	& 1.54	 \\
			&	Total			& 101.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $4P_1^\prime$ and $4^3P_2$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_4P3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(4P_1^\prime)$	& $D\rho$ 	 & 0.635	& 0.368	 \\
3709		%	& $D\omega$ 	 & 0.208	& 0.121	 \\
			& $D^*\pi$ 	 & 1.62	& 0.939	 \\
%			& $D^*\rho$ 	 & 0.516	& 0.299	 \\
%			& $D^*\eta$ 	 & 0.123	& 0.0713	 \\
%			& $D^*\eta^\prime$ 	 & 0.000381	& 0.000221	 \\
%			& $D^*\omega$ 	 & 0.162	& 0.0939	 \\
%			& $D(2^1S_0)\rho$ 	 & 0.137	& 0.0794	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.0405	& 0.0235	 \\
			& $D(2^3S_1)\pi$ 	 & 3.19	& 1.85	 \\
%			& $D(2^3S_1)\rho$ 	 & 0.821	& 0.476	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.0718	& 0.0416	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.0665	& 0.0385	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.345	& 0.200	 \\
			& $D(3^3S_1)\pi$ 	 & 5.72	& 3.31	 \\
%			& $D(3^3S_1)\eta$ 	 & 2.06	& 1.19	 \\
			& $D(4^3S_1)\pi$ 	 & 2.69	& 1.56	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.102	& 0.0591	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.00493	& 0.00286	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.00391	& 0.00227	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.00418	& 0.00242	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.00235	& 0.00136	 \\
%			& $D(1P_1)\pi$ 	 & 0.280	& 0.162	 \\
%			& $D(1P_1)\rho$ 	 & 0.157	& 0.0910	 \\
%			& $D(1P_1)\eta$ 	 & 0.00616	& 0.00357	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0166	& 0.00962	 \\
%			& $D(1P_1)\omega$ 	 & 0.0518	& 0.0300	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.363	& 0.210	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.267	& 0.155	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.00251	& 0.00145	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0303	& 0.0176	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.0953	& 0.0552	 \\
%			& $D(1^3P_2)\pi$ 	 & 1.54	& 0.892	 \\
%			& $D(1^3P_2)\rho$ 	 & 0.649	& 0.376	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.00389	& 0.00225	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.128	& 0.0742	 \\
%			& $D(1^3P_2)\omega$ 	 & 0.238	& 0.138	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.258	& 0.149	 \\
%			& $D(2^3P_0)\rho$ 	 & 0.0653	& 0.0378	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.00363	& 0.00210	 \\
			& $D(2P_1)\pi$ 	 & 1.90	& 1.10	 \\
%			& $D(2P_1)\rho$ 	 & 0.993	& 0.575	 \\
%			& $D(2P_1)\eta$ 	 & 0.00674	& 0.00391	 \\
%			& $D(2P_1)\omega$ 	 & 0.0297	& 0.0172	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 1.29	& 0.747	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0875	& 0.0507	 \\
			& $D(2^3P_2)\pi$ 	 & 9.30	& 5.39	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.449	& 0.260	 \\
%			& $D(3^3P_0)\pi$ 	 & 0.160	& 0.0927	 \\
			& $D(3P_1)\pi$ 	 & 3.39	& 1.96	 \\
			& $D(3P_1^\prime)\pi$ 	 & 1.19	& 0.690	 \\
			& $D(3^3P_2)\pi$ 	 & 15.6	& 9.04	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.105	& 0.0608	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.609	& 0.353	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0078	& 0.00452	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.192	& 0.111	 \\
%			& $D(1D_2)\pi$ 	 & 1.00	& 0.579	 \\
			& $D(1D_2)\rho$ 	 & 2.53	& 1.47	 \\
%			& $D(1D_2)\eta$ 	 & 0.0241	& 0.0140	 \\
%			& $D(1D_2)\omega$ 	 & 0.782	& 0.453	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.138	& 0.0800	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.905	& 0.524	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0293	& 0.0170	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.301	& 0.174	 \\
			& $D(1^3D_3)\pi$ 	 & 3.42	& 1.98	 \\
			& $D(1^3D_3)\rho$ 	 & 4.88	& 2.83	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.243	& 0.141	 \\
%			& $D(1^3D_3)\omega$ 	 & 1.48	& 0.858	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.605	& 0.351	 \\
			& $D(2D_2)\pi$ 	 & 9.60	& 5.56	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 1.01	& 0.585	 \\
			& $D(2^3D_3)\pi$ 	 & 29.3	& 17.0	 \\
%			& $D(3D_2)\pi$ 	 & 0.000105	& 6.08$\times 10^{-5}$	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.295	& 0.171	 \\
%			& $D(1^3F_2)\eta$ 	 & 0.00163	& 0.000944	 \\
			& $D(1F_3)\pi$ 	 & 5.55	& 3.22	 \\
%			& $D(1F_3)\eta$ 	 & 0.0199	& 0.0115	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.389	& 0.225	 \\
%			& $D(1F_3^\prime)\eta$ 	 & 6.10$\times 10^{-5}$	& 3.53$\times 10^{-5}$	 \\
			& $D(1^3F_4)\pi$ 	 & 16.9	& 9.79	 \\
%			& $D(1^3F_4)\eta$ 	 & 0.0459	& 0.0266	 \\
%			& $D(2^3F_2)\pi$ 	 & 0.000682	& 0.000395	 \\
%			& $D(2F_3)\pi$ 	 & 0.137	& 0.0794	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 0.000208	& 0.000121	 \\
%			& $D(2^3F_4)\pi$ 	 & 0.282	& 0.163	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.00119	& 0.000690	 \\
%			& $D(1G_4)\pi$ 	 & 0.118	& 0.0684	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.000556	& 0.000322	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.327	& 0.189	 \\
%			& $D_sK^*$ 	 & 0.000288	& 0.000167	 \\
%			& $D_s^*K$ 	 & 0.00985	& 0.00571	 \\
%			& $D_s^*K^*$ 	 & 0.0342	& 0.0198	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.994	& 0.576	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.642	& 0.372	 \\
			& $D_s(2^3S_1)K^*$ 	 & 1.77	& 1.03	 \\
			& $D_s(3^3S_1)K$ 	 & 11.9	& 6.90	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.00508	& 0.00294	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0130	& 0.00753	 \\
%			& $D_s(1P_1)K$ 	 & 0.0596	& 0.0345	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.361	& 0.209	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0483	& 0.0280	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.00351	& 0.00203	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.511	& 0.296	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.859	& 0.498	 \\
%			& $D_s(2^3P_0)K$ 	 & 0.153	& 0.0887	 \\
%			& $D_s(2P_1)K$ 	 & 1.34	& 0.776	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 1.28	& 0.742	 \\
			& $D_s(2^3P_2)K$ 	 & 9.13	& 5.29	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.121	& 0.0701	 \\
%			& $D_s(1D_2)K$ 	 & 0.884	& 0.512	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.273	& 0.158	 \\
			& $D_s(1^3D_3)K$ 	 & 3.82	& 2.21	 \\
%			& $D_s(1^3F_2)K$ 	 & 0.000429	& 0.000249	 \\
%			& $D_s(1F_3)K$ 	 & 0.00302	& 0.00175	 \\
%			& $D_s(1^3F_4)K$ 	 & 0.00547	& 0.00317	 \\
			&	Total			& 172.6	& 100	 \\
\hline
$D(4^3P_2)$%	& $D\pi$ 	 & 0.218	& 0.236	 \\
%			& $D\rho$ 	 & 0.347	& 0.376	 \\
%			& $D\eta$ 	 & 0.0439	& 0.0476	 \\
%			& $D\eta^\prime$ 	 & 0.0241	& 0.0261	 \\
%			& $D\omega$ 	 & 0.115	& 0.125	 \\
			& $D^*\pi$ 	 & 0.698	& 0.757	 \\
3701		%	& $D^*\rho$ 	 & 0.832	& 0.902	 \\
%			& $D^*\eta$ 	 & 0.084	& 0.0911	 \\
%			& $D^*\eta^\prime$ 	 & 0.00613	& 0.00665	 \\
%			& $D^*\omega$ 	 & 0.263	& 0.285	 \\
%			& $D(2^1S_0)\pi$ 	 & 0.855	& 0.927	 \\
%			& $D(2^1S_0)\rho$ 	 & 0.0903	& 0.0979	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.167	& 0.181	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.121	& 0.131	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.0205	& 0.0222	 \\
			& $D(2^3S_1)\pi$ 	 & 1.88	& 2.04	 \\
			& $D(2^3S_1)\rho$ 	 & 1.99	& 2.16	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.193	& 0.209	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.276	& 0.299	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.748	& 0.811	 \\
			& $D(3^1S_0)\pi$ 	 & 1.18	& 1.28	 \\
%			& $D(3^1S_0)\eta$ 	 & 0.407	& 0.441	 \\
			& $D(3^3S_1)\pi$ 	 & 3.15	& 3.42	 \\
%			& $D(3^3S_1)\eta$ 	 & 0.178	& 0.193	 \\
%			& $D(4^1S_0)\pi$ 	 & 0.203	& 0.220	 \\
%			& $D(4^3S_1)\pi$ 	 & 0.102	& 0.111	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.000258	& 0.000280	 \\
%			& $D(1^3P_0)\omega$ 	 & 5.09$\times 10^{-8}$	& 5.52$\times 10^{-8}$	 \\
%			& $D(1P_1)\pi$ 	 & 0.946	& 1.03	 \\
%			& $D(1P_1)\rho$ 	 & 0.0923	& 0.100	 \\
%			& $D(1P_1)\eta$ 	 & 0.0987	& 0.107	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0277	& 0.0300	 \\
%			& $D(1P_1)\omega$ 	 & 0.0268	& 0.0291	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.478	& 0.518	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.148	& 0.161	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.00963	& 0.0104	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0248	& 0.0269	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.0545	& 0.0591	 \\
			& $D(1^3P_2)\pi$ 	 & 1.29	& 1.40	 \\
			& $D(1^3P_2)\rho$ 	 & 1.30	& 1.41	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.0759	& 0.0823	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.0840	& 0.0911	 \\
%			& $D(1^3P_2)\omega$ 	 & 0.462	& 0.501	 \\
			& $D(2P_1)\pi$ 	 & 3.87	& 4.20	 \\
%			& $D(2P_1)\rho$ 	 & 0.0110	& 0.0119	 \\
			& $D(2P_1)\eta$ 	 & 1.17	& 1.27	 \\
			& $D(2P_1^\prime)\pi$ 	 & 1.47	& 1.59	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.109	& 0.118	 \\
			& $D(2^3P_2)\pi$ 	 & 5.04	& 5.47	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.849	& 0.921	 \\
			& $D(3P_1)\pi$ 	 & 3.13	& 3.40	 \\
			& $D(3P_1^\prime)\pi$ 	 & 1.67	& 1.81	 \\
			& $D(3^3P_2)\pi$ 	 & 3.46	& 3.75	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0552	& 0.0599	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.755	& 0.819	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.00183	& 0.00198	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.238	& 0.258	 \\
			& $D(1D_2)\pi$ 	 & 2.58	& 2.80	 \\
			& $D(1D_2)\rho$ 	 & 1.28	& 1.39	 \\
%			& $D(1D_2)\eta$ 	 & 0.446	& 0.484	 \\
%			& $D(1D_2)\omega$ 	 & 0.392	& 0.425	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.120	& 0.130	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.663	& 0.719	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0768	& 0.0833	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.222	& 0.241	 \\
			& $D(1^3D_3)\pi$ 	 & 2.70	& 2.93	 \\
			& $D(1^3D_3)\rho$ 	 & 9.68	& 10.5	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.358	& 0.388	 \\
			& $D(1^3D_3)\omega$ 	 & 2.95	& 3.20	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.369	& 0.400	 \\
			& $D(2D_2)\pi$ 	 & 5.12	& 5.55	 \\
			& $D(2D_2^\prime)\pi$ 	 & 0.985	& 1.07	 \\
			& $D(2^3D_3)\pi$ 	 & 6.72	& 7.29	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.136	& 0.148	 \\
%			& $D(1^3F_2)\eta$ 	 & 0.00307	& 0.00333	 \\
			& $D(1F_3)\pi$ 	 & 2.14	& 2.32	 \\
%			& $D(1F_3)\eta$ 	 & 0.00179	& 0.00194	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.221	& 0.240	 \\
%			& $D(1F_3^\prime)\eta$ 	 & 0.0184	& 0.0200	 \\
			& $D(1^3F_4)\pi$ 	 & 3.58	& 3.88	 \\
%			& $D(1^3F_4)\eta$ 	 & 0.00450	& 0.00488	 \\
%			& $D(2^3F_2)\pi$ 	 & 0.00379	& 0.00411	 \\
%			& $D(2F_3)\pi$ 	 & 0.0154	& 0.0167	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 0.0161	& 0.0175	 \\
%			& $D(2^3F_4)\pi$ 	 & 0.0411	& 0.0446	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.00520	& 0.00564	 \\
%			& $D(1G_4)\pi$ 	 & 0.0162	& 0.0176	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.0321	& 0.0348	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.0542	& 0.0588	 \\
%			& $D_sK$ 	 & 0.00854	& 0.00926	 \\
%			& $D_sK^*$ 	 & 0.000839	& 0.000910	 \\
%			& $D_s^*K$ 	 & 0.000702	& 0.000761	 \\
%			& $D_s^*K^*$ 	 & 0.0254	& 0.0276	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.00447	& 0.00485	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.537	& 0.582	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.0351	& 0.0381	 \\
			& $D_s(2^3S_1)K^*$ 	 & 1.33	& 1.44	 \\
%			& $D_s(3^1S_0)K$ 	 & 0.341	& 0.370	 \\
%			& $D_s(3^3S_1)K$ 	 & 0.0190	& 0.0206	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0136	& 0.0148	 \\
%			& $D_s(1P_1)K$ 	 & 0.00552	& 0.00599	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.174	& 0.189	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0560	& 0.0607	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.00403	& 0.00437	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.0816	& 0.0885	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.318	& 0.345	 \\
			& $D_s(2P_1)K$ 	 & 1.76	& 1.91	 \\
			& $D_s(2P_1^\prime)K$ 	 & 1.57	& 1.70	 \\
			& $D_s(2^3P_2)K$ 	 & 1.94	& 2.10	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0466	& 0.0505	 \\
%			& $D_s(1D_2)K$ 	 & 0.641	& 0.695	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.319	& 0.346	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.886	& 0.961	 \\
%			& $D_s(1F_3)K$ 	 & 0.000273	& 0.000296	 \\
%			& $D_s(1^3F_4)K$ 	 & 0.000233	& 0.000253	 \\
			&	Total			& 92.19	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1D$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_1D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l   c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(1^3D_1)$		& $D(1^3P_0) \gamma$  	& 0.521, 0.0538	& 0.223, 0.0231	 \\
2817		& $D\pi$ 	& 53.6	& 23.0	 \\
			& $D\rho$ 	& 19.8	& 8.5	 \\
			& $D\eta$ 	& 10.1	& 4.3	 \\
			& $D\omega$ & 6.3	& 2.7	 \\
			& $D^*\pi$ 	& 29.3	& 12.5	 \\
%			& $D^*\rho$ 	 &	&	& 0.000120	& 0.000120	& 5.14$\times 10^{-5}$	& 5.15$\times 10^{-5}$	 \\
			& $D^*\eta$ 	& 4.00	& 1.7	 \\
%			& $D(2^1S_0)\pi$ & 0.3	& 0.1	 \\
%			& $D(2^3S_1)\pi$ 	&	&	& 0.0195	& 0.0195	& 0.00835	& 0.00838	 \\
			& $D(1P_1)\pi$ 		& 76.4	& 32.7		 \\
			& $D(1P_1^\prime)\pi$ 	& 2.1	& 0.9 \\
			& $D(1^3P_2)\pi$ 	 	& 0.6	& 0.3	 \\
			& $D_sK$ 	 	& 22.8	& 9.8 \\
			& $D_s^*K$ 		& 7.4	& 3.2	 \\
			&	Total		& 234	& 100	 \\
\hline
$D(1D_2)$		& $D(1P_1) \gamma$   	& 0.642, 0.066	& 0.61, 0.064	 \\
2816			& $D\rho$ 	& 61.2	& 58.2	 \\
			& $D\omega$ 	& 19.6	& 18.7		 \\
			& $D^*\pi$ 		& 21.2	& 20.2		 \\
%			& $D^*\eta$ 	&	&	& 0.519	& 0.519	& 0.494	& 0.497	 \\
%			& $D(2^3S_1)\pi$ 	 &	&	& 0.000207	& 0.000207	& 0.000197	& 0.000198	 \\
%			& $D(1^3P_0)\pi$ 	 &	&	& 0.228	& 0.228	& 0.217	& 0.218	 \\
%			& $D(1P_1)\pi$ 	 &	&	& 0.684	& 0.684	& 0.651	& 0.655	 \\
%			& $D(1P_1^\prime)\pi$ 	&	&	& 0.132	& 0.132	& 0.126	& 0.126	 \\
%			& $D(1^3P_2)\pi$ 	 &	&	& 0.269	& 0.269	& 0.256	& 0.258	 \\
%			& $D_s^*K$ 	 &	&	& 0.395	& 0.395	& 0.376	& 0.378	 \\
			&	Total			& 105	& 100	 \\
\hline
$D(1D_2^\prime)$	& $D\rho$ 		& 5.85	& 2.4	 \\
%			& $D\omega$ 	&	&	& 1.84	& 1.84	& 0.755	& 0.757	 \\
2845		& $D^*\pi$ 		& 93.3		& 38.3		 \\
			& $D^*\rho$ 		& 5.0	& 2.1	 \\
			& $D^*\eta$ 		& 14.7	& 6.0	 \\
%			& $D^*\omega$ 	&	&	& 1.10	& 1.10	& 0.451	& 0.453	 \\
%			& $D(2^3S_1)\pi$ 	&	&	& 0.272	& 0.272	& 0.112	& 0.112	 \\
%			& $D(1^3P_0)\pi$ 	&	&	& 0.0133	& 0.0133	& 0.00546	& 0.00548	 \\
%			& $D(1P_1)\pi$ 	&	&	& 1.32	& 1.32	& 0.542	& 0.543	 \\
%			& $D(1P_1^\prime)\pi$ 	&	&	& 0.0635	& 0.0635	& 0.0261	& 0.0261	 \\
			& $D(1^3P_2)\pi$ 		& 89.9	& 36.9		 \\
			& $D_s^*K$ 		& 29.5	& 12.1		 \\
			&	Total			& 244		& 100	 \\
\hline
$D(1^3D_3)$		& $D(1^3P_2) \gamma$   	& 0.69, 0.07	& 1.34, 0.14	 \\
2833			& $D\pi$ 	 	& 20.1	& 39.2 \\
			& $D\rho$ 		& 1.30	& 2.5	 \\
			& $D\eta$ 		& 1.24	& 2.4	 \\
%			& $D\omega$ 	&	&	& 0.385	& 0.385	& 0.751	& 0.76	 \\
			& $D^*\pi$ 		& 15.5	& 30.2	 \\
			& $D^*\rho$ 	& 7.56	& 14.8	 \\
%			& $D^*\eta$ 	&	&	& 0.442	& 0.442	& 0.862	& 0.873	 \\
			& $D^*\omega$ 		& 1.1	& 2.2	 \\
%			& $D(2^1S_0)\pi$ 	 &	&	& 0.00409	& 0.00409	& 0.00798	& 0.00808	 \\
%			& $D(2^3S_1)\pi$ 	 &	&	& 0.000174	& 0.000174	& 0.000340	& 0.000344	 \\
%			& $D(1P_1)\pi$ 	 &	&	& 0.373	& 0.373	& 0.728	& 0.737	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 0.198	& 0.198	& 0.386	& 0.391	 \\
			& $D(1^3P_2)\pi$ 		& 0.9	& 1.8 \\
			& $D_sK$ 		& 1.1	& 2.20	 \\
%			& $D_s^*K$ 	&	&	& 0.346	& 0.346	& 0.675	& 0.683	 \\
			&	Total			& 51		& 100	 \\

\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2^3D_1$ and $2D_2$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
 \label{tab:D_2D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  				& Width 		& B.R. 	\\
state 		& state 				&  (MeV) 		& (\%)	\\
\hline \hline
$D(2^3D_1)$	& $D\pi$ 	 & 11.0	& 5.14	 \\
3231			& $D\rho$ 	 & 1.33	& 0.621	 \\
			& $D\eta$ 	 & 1.23	& 0.575	 \\
%			& $D\eta^\prime$ 	 & 0.00392	& 0.00183	 \\
			& $D\omega$ 	 & 0.418	& 0.195	 \\
			& $D^*\pi$ 	 & 4.41	& 2.06	 \\
			& $D^*\rho$ 	 & 29.7	& 13.9	 \\
%			& $D^*\eta$ 	 & 0.248	& 0.116	 \\
%			& $D^*\eta^\prime$ 	 & 0.372	& 0.174	 \\
			& $D^*\omega$ 	 & 9.73	& 4.54	 \\
			& $D(2^1S_0)\pi$ 	 & 6.07	& 2.84	 \\
			& $D(2^1S_0)\eta$ 	 & 2.53	& 1.18	 \\
			& $D(2^3S_1)\pi$ 	 & 4.37	& 2.04	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.489	& 0.228	 \\
%			& $D(3^1S_0)\pi$ 	 & 0.0283	& 0.0132	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.528	& 0.247	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.131	& 0.0612	 \\
			& $D(1P_1)\pi$ 	 & 25.3	& 11.8	 \\
%			& $D(1P_1)\eta$ 	 & 1.83	& 0.855	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 1.90	& 0.888	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.258	& 0.121	 \\
			& $D(1^3P_2)\pi$ 	 & 14.8	& 6.91	 \\
%			& $D(1^3P_2)\eta$ 	 & 1.36	& 0.635	 \\
			& $D(2P_1)\pi$ 	 & 18.3	& 8.55	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.216	& 0.101	 \\
%			& $D(2^3P_2)\pi$ 	 & 0.497	& 0.232	 \\
%			& $D(1^3D_1)\pi$ 	 & 9.34$\times 10^{-5}$	& 4.36$\times 10^{-5}$	 \\
			& $D(1D_2)\pi$ 	 & 53.7	& 25.1	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.0269	& 0.0126	 \\
%			& $D(1^3D_3)\pi$ 	 & 0.867	& 0.405	 \\
%			& $D_sK$ 	 & 0.0290	& 0.0135	 \\
%			& $D_sK^*$ 	 & 0.506	& 0.236	 \\
%			& $D_s^*K$ 	 & 0.158	& 0.0738	 \\
			& $D_s^*K^*$ 	 & 3.14	& 1.47	 \\
			& $D_s(2^1S_0)K$ 	 & 4.17	& 1.95	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.0416	& 0.0194	 \\
			& $D_s(1P_1)K$ 	 & 12.0	& 5.61	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.809	& 0.378	 \\
%			& $D_s(1^3P_2)K$ 	 & 1.63	& 0.761	 \\
			&	Total			& 214.1	& 100	 \\
\hline
$D(2D_2)$		& $D\rho$ 	 & 5.37	& 6.33	 \\
3212			& $D\omega$ 	 & 1.71	& 2.02	 \\
			& $D^*\pi$ 	 & 8.08	& 9.53	 \\
			& $D^*\rho$ 	 & 12.5	& 14.7	 \\
			& $D^*\eta$ 	 & 1.87	& 2.2	 \\
%			& $D^*\eta^\prime$ 	 & 0.565	& 0.666	 \\
			& $D^*\omega$ 	 & 4.09	& 4.82	 \\
			& $D(2^3S_1)\pi$ 	 & 10.1	& 11.9	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.00145	& 0.00171	 \\
			& $D(1^3P_0)\pi$ 	 & 3.18	& 3.75	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.0816	& 0.0962	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.517	& 0.610	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.0166	& 0.0196	 \\
			& $D(1P_1)\pi$ 	 & 3.35	& 3.95	 \\
			& $D(1P_1)\eta$ 	 & 0.384	& 0.453	 \\
			& $D(1P_1^\prime)\pi$ 	 & 3.18	& 3.75	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.355	& 0.419	 \\
			& $D(1^3P_2)\pi$ 	 & 14.0	& 16.5	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.337	& 0.397	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.0964	& 0.114	 \\
%			& $D(2P_1)\pi$ 	 & 0.355	& 0.419	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.0383	& 0.0452	 \\
%			& $D(2^3P_2)\pi$ 	 & 0.133	& 0.157	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.828	& 0.976	 \\
			& $D(1D_2)\pi$ 	 & 2.81	& 3.31	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.0726	& 0.0856	 \\
%			& $D(1^3D_3)\pi$ 	 & 0.718	& 0.847	 \\
%			& $D_sK^*$ 	 & 0.770	& 0.908	 \\
			& $D_s^*K$ 	 & 3.91	& 4.61	 \\
			& $D_s^*K^*$ 	 & 2.88	& 3.40	 \\
			& $D_s(1^3P_0)K$ 	 & 1.03	& 1.21	 \\
%			& $D_s(1P_1)K$ 	 & 0.808	& 0.953	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.348	& 0.410	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.333	& 0.393	 \\
			&	Total			& 84.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2D_2^\prime$ and $2^3D_3$ charm mesons.  
See the caption for Table~\ref{tab:D_12S} for further explanations.
  \label{tab:D_2D3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(2D_2^\prime)$	& $D\rho$ 	 & 5.89	& 2.71	 \\
3248			& $D\omega$ 	 & 1.97	& 0.907	 \\
			& $D^*\pi$ 	 & 17.0	& 7.83	 \\
			& $D^*\rho$ 	 & 15.9	& 7.32	 \\
			& $D^*\eta$ 	 & 1.38	& 0.636	 \\
			& $D^*\eta^\prime$ 	 & 0.479	& 0.221	 \\
			& $D^*\omega$ 	 & 5.21	& 2.40	 \\
			& $D(2^3S_1)\pi$ 	 & 12.2	& 5.62	 \\
			& $D(2^3S_1)\eta$ 	 & 2.42	& 1.11	 \\
%			& $D(1^3P_0)\pi$ 	 & 1.24	& 0.571	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.472	& 0.217	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.240	& 0.111	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.128	& 0.0590	 \\
			& $D(1P_1)\pi$ 	 & 4.66	& 2.15	 \\
			& $D(1P_1)\rho$ 	 & 2.74	& 1.26	 \\
%			& $D(1P_1)\eta$ 	 & 0.708	& 0.326	 \\
%			& $D(1P_1)\omega$ 	 & 0.767	& 0.353	 \\
			& $D(1P_1^\prime)\pi$ 	 & 3.62	& 1.67	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.0509	& 0.0234	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.544	& 0.251	 \\
			& $D(1^3P_2)\pi$ 	 & 32.2	& 14.8	 \\
			& $D(1^3P_2)\eta$ 	 & 2.38	& 1.10	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.0270	& 0.0124	 \\
%			& $D(2P_1)\pi$ 	 & 0.918	& 0.423	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.0433	& 0.0199	 \\
			& $D(2^3P_2)\pi$ 	 & 19.7	& 9.07	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0424	& 0.0195	 \\
			& $D(1D_2)\pi$ 	 & 4.78	& 2.20	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.0199	& 0.00917	 \\
			& $D(1^3D_3)\pi$ 	 & 56.1	& 25.8	 \\
%			& $D(1F_3)\pi$ 	 & 6.12$\times 10^{-7}$	& 2.82$\times 10^{-7}$	 \\
%			& $D_sK^*$ 	 & 1.22	& 0.562	 \\
%			& $D_s^*K$ 	 & 0.0253	& 0.0117	 \\
			& $D_s^*K^*$ 	 & 3.00	& 1.38	 \\
%			& $D_s(2^3S_1)K$ 	 & 1.60	& 0.737	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.405	& 0.187	 \\
%			& $D_s(1P_1)K$ 	 & 1.51	& 0.696	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.447	& 0.206	 \\
			& $D_s(1^3P_2)K$ 	 & 15.1	& 6.96	 \\
			&	Total			& 217.1	& 100	 \\
\hline
$D(2^3D_3)$	%& $D\pi$ 	 & 0.0193	& 0.0265	 \\
			& $D\rho$ 	 & 1.96	& 2.69	 \\
3226			& $D\eta$ 	 & 0.108	& 0.148	 \\
			& $D\eta^\prime$ 	 & 0.261	& 0.359	 \\
%			& $D\omega$ 	 & 0.663	& 0.911	 \\
			& $D^*\pi$ 	 & 2.16	& 2.97	 \\
			& $D^*\rho$ 	 & 8.28	& 11.4	 \\
			& $D^*\eta$ 	 & 0.708	& 0.973	 \\
			& $D^*\eta^\prime$ 	 & 0.321	& 0.441	 \\
			& $D^*\omega$ 	 & 2.63	& 3.62	 \\
			& $D(2^1S_0)\pi$ 	 & 7.24	& 9.95	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.0541	& 0.0744	 \\
			& $D(2^3S_1)\pi$ 	 & 6.82	& 9.38	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.00264	& 0.00363	 \\
%			& $D(3^1S_0)\pi$ 	 & 8.54$\times 10^{-6}$	& 1.17$\times 10^{-5}$	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.333	& 0.458	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.0803	& 0.110	 \\
			& $D(1P_1)\pi$ 	 & 8.68	& 11.9	 \\
%			& $D(1P_1)\eta$ 	 & 0.361	& 0.496	 \\
			& $D(1P_1^\prime)\pi$ 	 & 5.20	& 7.15	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.658	& 0.905	 \\
			& $D(1^3P_2)\pi$ 	 & 10.7	& 14.7	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.723	& 0.994	 \\
%			& $D(2P_1)\pi$ 	 & 0.178	& 0.245	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.115	& 0.158	 \\
%			& $D(2^3P_2)\pi$ 	 & 0.400	& 0.550	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0258	& 0.0355	 \\
%			& $D(1D_2)\pi$ 	 & 0.406	& 0.558	 \\
			& $D(1D_2^\prime)\pi$ 	 & 1.12	& 1.54	 \\
			& $D(1^3D_3)\pi$ 	 & 3.53	& 4.85	 \\
%			& $D_sK$ 	 & 0.663	& 0.911	 \\
%			& $D_sK^*$ 	 & 0.427	& 0.587	 \\
			& $D_s^*K$ 	 & 1.71	& 2.35	 \\
			& $D_s^*K^*$ 	 & 3.74	& 5.14	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.0140	& 0.0192	 \\
%			& $D_s(1P_1)K$ 	 & 0.205	& 0.282	 \\
			& $D_s(1P_1^\prime)K$ 	 & 1.30	& 1.79	 \\
			& $D_s(1^3P_2)K$ 	 & 0.900	& 1.24	 \\
			&	Total			& 72.7	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3^3D_1$ and $3D_2$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_3D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(3^3D_1)$	& $D\pi$ 	 & 2.99	& 1.47	 \\
3588		%	& $D\rho$ 	 & 0.548	& 0.270	 \\
%			& $D\eta$ 	 & 0.351	& 0.173	 \\
%			& $D\eta^\prime$ 	 & 0.0542	& 0.0267	 \\
%			& $D\omega$ 	 & 0.177	& 0.0872	 \\
			& $D^*\pi$ 	 & 1.12	& 0.551	 \\
			& $D^*\rho$ 	 & 2.33	& 1.15	 \\
%			& $D^*\eta$ 	 & 0.0804	& 0.0396	 \\
%			& $D^*\eta^\prime$ 	 & 0.00426	& 0.00210	 \\
%			& $D^*\omega$ 	 & 0.745	& 0.367	 \\
			& $D(2^1S_0)\pi$ 	 & 3.77	& 1.86	 \\
%			& $D(2^1S_0)\rho$ 	 & 0.123	& 0.0606	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.509	& 0.251	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.984	& 0.484	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.0630	& 0.0310	 \\
			& $D(2^3S_1)\pi$ 	 & 2.21	& 1.09	 \\
			& $D(2^3S_1)\rho$ 	 & 15.1	& 7.43	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.132	& 0.0650	 \\
			& $D(2^3S_1)\omega$ 	 & 4.74	& 2.33	 \\
%			& $D(3^1S_0)\pi$ 	 & 1.29	& 0.635	 \\
%			& $D(3^3S_1)\pi$ 	 & 1.17	& 0.576	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.00118	& 0.000581	 \\
%			& $D(1^3P_0)\omega$ 	 & 2.54$\times 10^{-6}$	& 1.25$\times 10^{-6}$	 \\
			& $D(1P_1)\pi$ 	 & 4.24	& 2.09	 \\
%			& $D(1P_1)\rho$ 	 & 0.804	& 0.396	 \\
%			& $D(1P_1)\eta$ 	 & 0.105	& 0.0517	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.421	& 0.207	 \\
%			& $D(1P_1)\omega$ 	 & 0.296	& 0.146	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.656	& 0.323	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.431	& 0.212	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0185	& 0.00911	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.111	& 0.0547	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.167	& 0.0822	 \\
%			& $D(1^3P_2)\pi$ 	 & 1.96	& 0.965	 \\
			& $D(1^3P_2)\rho$ 	 & 13.3	& 6.55	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.0415	& 0.0204	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.311	& 0.153	 \\
			& $D(1^3P_2)\omega$ 	 & 4.26	& 2.10	 \\
			& $D(2P_1)\pi$ 	 & 14.7	& 7.24	 \\
%			& $D(2P_1)\eta$ 	 & 1.48	& 0.729	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 1.08	& 0.532	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.152	& 0.0748	 \\
			& $D(2^3P_2)\pi$ 	 & 5.76	& 2.84	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.529	& 0.260	 \\
			& $D(3P_1)\pi$ 	 & 6.60	& 3.25	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.119	& 0.0586	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.225	& 0.111	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0218	& 0.0107	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.00896	& 0.00441	 \\
			& $D(1D_2)\pi$ 	 & 8.49	& 4.18	 \\
%			& $D(1D_2)\eta$ 	 & 1.14	& 0.561	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 1.30	& 0.640	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.125	& 0.0615	 \\
			& $D(1^3D_3)\pi$ 	 & 6.25	& 3.08	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.562	& 0.277	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.00147	& 0.000724	 \\
			& $D(2D_2)\pi$ 	 & 31.7	& 15.6	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0552	& 0.0272	 \\
%			& $D(2^3D_3)\pi$ 	 & 1.09	& 0.537	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.0186	& 0.00916	 \\
			& $D(1F_3)\pi$ 	 & 26.5	& 13.0	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0203	& 0.0100	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.786	& 0.387	 \\
%			& $D(1^3G_3)\pi$ 	 & 3.51$\times 10^{-6}$	& 1.73$\times 10^{-6}$	 \\
%			& $D(1G_4)\pi$ 	 & 0.0530	& 0.0261	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 9.69$\times 10^{-6}$	& 4.77$\times 10^{-6}$	 \\
%			& $D(1^3G_5)\pi$ 	 & 1.16$\times 10^{-5}$	& 5.71$\times 10^{-6}$	 \\
%			& $D_sK$ 	 & 0.00370	& 0.00182	 \\
%			& $D_sK^*$ 	 & 0.00849	& 0.00418	 \\
%			& $D_s^*K$ 	 & 0.0178	& 0.00876	 \\
%			& $D_s^*K^*$ 	 & 0.205	& 0.101	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.000288	& 0.000142	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.423	& 0.208	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.128	& 0.0630	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.347	& 0.171	 \\
%			& $D_s(1P_1)K$ 	 & 0.855	& 0.421	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.919	& 0.452	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.115	& 0.0566	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.646	& 0.318	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.353	& 0.174	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.401	& 0.197	 \\
			& $D_s(2P_1)K$ 	 & 13.9	& 6.84	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.232	& 0.114	 \\
%			& $D_s(2^3P_2)K$ 	 & 0.260	& 0.128	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0561	& 0.0276	 \\
			& $D_s(1D_2)K$ 	 & 9.09	& 4.48	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.139	& 0.0684	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.575	& 0.283	 \\
			&	Total			& 203.1	& 100	 \\
\hline
$D(3D_2)$		& $D\rho$ 	 & 2.01	& 2.11	 \\
3566			& $D\omega$ 	 & 0.653	& 0.684	 \\
			& $D^*\pi$ 	 & 1.74	& 1.82	 \\
			& $D^*\rho$ 	 & 1.49	& 1.56	 \\
%			& $D^*\eta$ 	 & 0.270	& 0.283	 \\
%			& $D^*\eta^\prime$ 	 & 0.0324	& 0.0340	 \\
%			& $D^*\omega$ 	 & 0.476	& 0.499	 \\
			& $D(2^1S_0)\rho$ 	 & 0.970	& 1.02	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.398	& 0.417	 \\
			& $D(2^3S_1)\pi$ 	 & 2.93	& 3.07	 \\
			& $D(2^3S_1)\rho$ 	 & 8.69	& 9.11	 \\
			& $D(2^3S_1)\eta$ 	 & 1.55	& 1.62	 \\
			& $D(2^3S_1)\omega$ 	 & 2.86	& 3.00	 \\
			& $D(3^3S_1)\pi$ 	 & 4.79	& 5.02	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.856	& 0.897	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.00131	& 0.00137	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.0649	& 0.0680	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0398	& 0.0417	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.000102	& 0.000107	 \\
%			& $D(1P_1)\pi$ 	 & 0.416	& 0.436	 \\
			& $D(1P_1)\rho$ 	 & 1.79	& 1.88	 \\
%			& $D(1P_1)\eta$ 	 & 0.0224	& 0.0235	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0346	& 0.0363	 \\
%			& $D(1P_1)\omega$ 	 & 0.645	& 0.676	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.607	& 0.636	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.411	& 0.431	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0224	& 0.0235	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0655	& 0.0686	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.159	& 0.167	 \\
			& $D(1^3P_2)\pi$ 	 & 4.38	& 4.59	 \\
			& $D(1^3P_2)\rho$ 	 & 6.20	& 6.50	 \\
			& $D(1^3P_2)\eta$ 	 & 1.09	& 1.14	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.0855	& 0.0896	 \\
			& $D(1^3P_2)\omega$ 	 & 2.03	& 2.13	 \\
			& $D(2^3P_0)\pi$ 	 & 1.73	& 1.81	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.199	& 0.209	 \\
			& $D(2P_1)\pi$ 	 & 1.76	& 1.84	 \\
%			& $D(2P_1)\eta$ 	 & 0.206	& 0.216	 \\
			& $D(2P_1^\prime)\pi$ 	 & 1.49	& 1.56	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0700	& 0.0734	 \\
			& $D(2^3P_2)\pi$ 	 & 13.5	& 14.1	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.0844	& 0.0884	 \\
%			& $D(3^3P_0)\pi$ 	 & 0.0336	& 0.0352	 \\
%			& $D(3P_1)\pi$ 	 & 0.129	& 0.135	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.0141	& 0.0148	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.0542	& 0.0568	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.551	& 0.577	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.123	& 0.129	 \\
			& $D(1D_2)\pi$ 	 & 2.03	& 2.13	 \\
%			& $D(1D_2)\eta$ 	 & 0.199	& 0.209	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.489	& 0.512	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0488	& 0.0511	 \\
			& $D(1^3D_3)\pi$ 	 & 8.65	& 9.06	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.221	& 0.232	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.653	& 0.684	 \\
			& $D(2D_2)\pi$ 	 & 1.97	& 2.06	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0783	& 0.0821	 \\
%			& $D(2^3D_3)\pi$ 	 & 0.666	& 0.698	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.229	& 0.240	 \\
			& $D(1F_3)\pi$ 	 & 1.75	& 1.83	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0557	& 0.0584	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.737	& 0.772	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.00187	& 0.00196	 \\
%			& $D(1G_4)\pi$ 	 & 0.00133	& 0.00139	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 4.27$\times 10^{-8}$	& 4.47$\times 10^{-8}$	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.000503	& 0.000527	 \\
%			& $D_sK^*$ 	 & 0.00541	& 0.00567	 \\
%			& $D_s^*K$ 	 & 0.0310	& 0.0325	 \\
%			& $D_s^*K^*$ 	 & 0.0968	& 0.101	 \\
			& $D_s(2^3S_1)K$ 	 & 3.86	& 4.04	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.00397	& 0.00416	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0910	& 0.0954	 \\
%			& $D_s(1P_1)K$ 	 & 0.0375	& 0.0393	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.702	& 0.736	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0334	& 0.0350	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.537	& 0.563	 \\
			& $D_s(1^3P_2)K$ 	 & 1.88	& 1.97	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.491	& 0.515	 \\
%			& $D_s(2^3P_0)K$ 	 & 0.267	& 0.280	 \\
%			& $D_s(2P_1)K$ 	 & 0.139	& 0.146	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.0428	& 0.0449	 \\
%			& $D_s(2^3P_2)K$ 	 & 0.0377	& 0.0395	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.755	& 0.791	 \\
%			& $D_s(1D_2)K$ 	 & 0.552	& 0.578	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.129	& 0.135	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.258	& 0.270	 \\
			&	Total			& 95.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3D_2^\prime$ and  $3^3D_3$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_3D3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(3D_2^\prime)$%	& $D\rho$ 	 & 0.918	& 0.434	 \\
%			& $D\omega$ 	 & 0.305	& 0.144	 \\
			& $D^*\pi$ 	 & 4.53	& 2.14	 \\
3600			& $D^*\rho$ 	 & 2.09	& 0.989	 \\
%			& $D^*\eta$ 	 & 0.412	& 0.195	 \\
%			& $D^*\eta^\prime$ 	 & 0.000825	& 0.000390	 \\
%			& $D^*\omega$ 	 & 0.671	& 0.317	 \\
			& $D(2^1S_0)\rho$ 	 & 7.28	& 3.44	 \\
			& $D(2^1S_0)\omega$ 	 & 2.37	& 1.12	 \\
			& $D(2^3S_1)\pi$ 	 & 6.22	& 2.94	 \\
			& $D(2^3S_1)\rho$ 	 & 10.2	& 4.82	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.573	& 0.271	 \\
			& $D(2^3S_1)\omega$ 	 & 3.32	& 1.57	 \\
			& $D(3^3S_1)\pi$ 	 & 3.14	& 1.49	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.460	& 0.218	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.0285	& 0.0135	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.0409	& 0.0193	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0133	& 0.00629	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.00711	& 0.00336	 \\
%			& $D(1P_1)\pi$ 	 & 0.721	& 0.341	 \\
			& $D(1P_1)\rho$ 	 & 4.34	& 2.05	 \\
%			& $D(1P_1)\eta$ 	 & 0.0545	& 0.0258	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0512	& 0.0242	 \\
%			& $D(1P_1)\omega$ 	 & 1.42	& 0.672	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 1.02	& 0.482	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.164	& 0.0776	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0549	& 0.026	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.101	& 0.0478	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.0650	& 0.0307	 \\
			& $D(1^3P_2)\pi$ 	 & 5.84	& 2.76	 \\
			& $D(1^3P_2)\rho$ 	 & 6.54	& 3.09	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.132	& 0.0624	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.474	& 0.224	 \\
			& $D(1^3P_2)\omega$ 	 & 2.19	& 1.04	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.470	& 0.222	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.134	& 0.0634	 \\
%			& $D(2P_1)\pi$ 	 & 1.97	& 0.932	 \\
%			& $D(2P_1)\eta$ 	 & 0.504	& 0.238	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 1.37	& 0.648	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.214	& 0.101	 \\
			& $D(2^3P_2)\pi$ 	 & 16.6	& 7.85	 \\
%			& $D(2^3P_2)\eta$ 	 & 2.09	& 0.989	 \\
%			& $D(3^3P_0)\pi$ 	 & 0.0148	& 0.00700	 \\
%			& $D(3P_1)\pi$ 	 & 0.415	& 0.196	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.0286	& 0.0135	 \\
			& $D(3^3P_2)\pi$ 	 & 7.16	& 3.39	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.644	& 0.305	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.0450	& 0.0213	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0840	& 0.0397	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.000738	& 0.000349	 \\
			& $D(1D_2)\pi$ 	 & 3.13	& 1.48	 \\
%			& $D(1D_2)\rho$ 	 & 0.189	& 0.0894	 \\
%			& $D(1D_2)\eta$ 	 & 0.378	& 0.179	 \\
%			& $D(1D_2)\omega$ 	 & 0.00714	& 0.00338	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.595	& 0.281	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0745	& 0.0352	 \\
			& $D(1^3D_3)\pi$ 	 & 11.5	& 5.44	 \\
%			& $D(1^3D_3)\eta$ 	 & 1.31	& 0.620	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.0605	& 0.0286	 \\
			& $D(2D_2)\pi$ 	 & 3.44	& 1.63	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0416	& 0.0197	 \\
			& $D(2^3D_3)\pi$ 	 & 30.4	& 14.4	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.0338	& 0.0160	 \\
			& $D(1F_3)\pi$ 	 & 3.32	& 1.57	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0421	& 0.0199	 \\
			& $D(1^3F_4)\pi$ 	 & 27.6	& 13.1	 \\
%			& $D(2F_3)\pi$ 	 & 6.78$\times 10^{-8}$	& 3.21$\times 10^{-8}$	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.000111	& 5.25$\times 10^{-5}$	 \\
%			& $D(1G_4)\pi$ 	 & 0.0129	& 0.00610	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 5.79$\times 10^{-6}$	& 2.74$\times 10^{-6}$	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.114	& 0.0539	 \\
%			& $D_sK^*$ 	 & 0.0104	& 0.00492	 \\
%			& $D_s^*K$ 	 & 0.00452	& 0.00214	 \\
%			& $D_s^*K^*$ 	 & 0.0759	& 0.0359	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.131	& 0.0620	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.108	& 0.0511	 \\
%			& $D_s(1^3P_0)K$ 	 & 5.41$\times 10^{-5}$	& 2.56$\times 10^{-5}$	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.134	& 0.0634	 \\
%			& $D_s(1P_1)K$ 	 & 0.0262	& 0.0124	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.211	& 0.0998	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0241	& 0.0114	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.843	& 0.399	 \\
%			& $D_s(1^3P_2)K$ 	 & 1.17	& 0.553	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 1.20	& 0.568	 \\
%			& $D_s(2^3P_0)K$ 	 & 0.196	& 0.0927	 \\
%			& $D_s(2P_1)K$ 	 & 0.555	& 0.263	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.217	& 0.103	 \\
			& $D_s(2^3P_2)K$ 	 & 16.3	& 7.71	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0977	& 0.0462	 \\
%			& $D_s(1D_2)K$ 	 & 0.898	& 0.425	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.142	& 0.0672	 \\
			& $D_s(1^3D_3)K$ 	 & 9.18	& 4.34	 \\
			&	Total			& 211.4	& 100	 \\
\hline
$D(3^3D_3)$	%& $D\pi$ 	 & 0.0188	& 0.0209	 \\
			%& $D\rho$ 	 & 0.335	& 0.372	 \\
			%& $D\eta$ 	 & 0.0239	& 0.0265	 \\
			%& $D\eta^\prime$ 	 & 0.0405	& 0.0449	 \\
			%& $D\omega$ 	 & 0.113	& 0.125	 \\
			& $D^*\pi$ 	 & 0.645	& 0.716	 \\
3579			& $D^*\rho$ 	 & 2.62	& 2.91	 \\
%			& $D^*\eta$ 	 & 0.134	& 0.149	 \\
%			& $D^*\eta^\prime$ 	 & 0.0370	& 0.0411	 \\
			& $D^*\omega$ 	 & 0.835	& 0.926	 \\
%			& $D(2^1S_0)\pi$ 	 & 0.0759	& 0.0842	 \\
			& $D(2^1S_0)\rho$ 	 & 3.32	& 3.68	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.330	& 0.366	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.00793	& 0.00880	 \\
			& $D(2^1S_0)\omega$ 	 & 1.07	& 1.19	 \\
			& $D(2^3S_1)\pi$ 	 & 0.798	& 0.885	 \\
			& $D(2^3S_1)\rho$ 	 & 8.09	& 8.98	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.702	& 0.779	 \\
			& $D(2^3S_1)\omega$ 	 & 2.87	& 3.18	 \\
			& $D(3^1S_0)\pi$ 	 & 3.42	& 3.79	 \\
			& $D(3^3S_1)\pi$ 	 & 3.27	& 3.63	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.0680	& 0.0754	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.0182	& 0.0202	 \\
%			& $D(1P_1)\pi$ 	 & 0.594	& 0.659	 \\
			& $D(1P_1)\rho$ 	 & 1.74	& 1.93	 \\
%			& $D(1P_1)\eta$ 	 & 0.238	& 0.264	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0675	& 0.0749	 \\
%			& $D(1P_1)\omega$ 	 & 0.567	& 0.629	 \\
			& $D(1P_1^\prime)\pi$ 	 & 1.36	& 1.51	 \\
%			& $D(1P_1^\prime)\rho$ 	 & 0.0739	& 0.0820	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.0834	& 0.0925	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0923	& 0.102	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.0316	& 0.0351	 \\
			& $D(1^3P_2)\pi$ 	 & 1.76	& 1.95	 \\
			& $D(1^3P_2)\rho$ 	 & 5.21	& 5.78	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.332	& 0.368	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.116	& 0.129	 \\
			& $D(1^3P_2)\omega$ 	 & 1.81	& 2.01	 \\
			& $D(2P_1)\pi$ 	 & 9.40	& 10.4	 \\
%			& $D(2P_1)\eta$ 	 & 0.141	& 0.156	 \\
			& $D(2P_1^\prime)\pi$ 	 & 2.74	& 3.04	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.215	& 0.239	 \\
			& $D(2^3P_2)\pi$ 	 & 7.50	& 8.32	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.246	& 0.273	 \\
%			& $D(3P_1)\pi$ 	 & 0.0782	& 0.0868	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.0446	& 0.0495	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.147	& 0.163	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.225	& 0.250	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0244	& 0.0271	 \\
			& $D(1D_2)\pi$ 	 & 4.40	& 4.88	 \\
%			& $D(1D_2)\eta$ 	 & 0.134	& 0.149	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.838	& 0.930	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.178	& 0.197	 \\
			& $D(1^3D_3)\pi$ 	 & 4.92	& 5.46	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.329	& 0.365	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.0314	& 0.0348	 \\
%			& $D(2D_2)\pi$ 	 & 0.448	& 0.497	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.787	& 0.873	 \\
			& $D(2^3D_3)\pi$ 	 & 2.42	& 2.68	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.061	& 0.0677	 \\
%			& $D(1F_3)\pi$ 	 & 0.422	& 0.468	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.277	& 0.307	 \\
			& $D(1^3F_4)\pi$ 	 & 2.36	& 2.62	 \\
%			& $D(1^3G_3)\pi$ 	 & 3.26$\times 10^{-6}$	& 3.62$\times 10^{-6}$	 \\
%			& $D(1G_4)\pi$ 	 & 0.000592	& 0.000657	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.00252	& 0.00280	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.00416	& 0.00462	 \\
%			& $D_sK$ 	 & 0.0349	& 0.0387	 \\
%			& $D_sK^*$ 	 & 0.0109	& 0.0121	 \\
%			& $D_s^*K$ 	 & 0.0426	& 0.0473	 \\
%			& $D_s^*K^*$ 	 & 0.0755	& 0.0838	 \\
			& $D_s(2^1S_0)K$ 	 & 1.36	& 1.51	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.000175	& 0.000194	 \\
			& $D_s(2^3S_1)K$ 	 & 1.96	& 2.17	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.121	& 0.134	 \\
%			& $D_s(1P_1)K$ 	 & 0.584	& 0.648	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.172	& 0.191	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.0289	& 0.0321	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.382	& 0.424	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.600	& 0.666	 \\
			& $D_s(1^3P_2)K^*$ 	 & 1.23	& 1.36	 \\
%			& $D_s(2P_1)K$ 	 & 0.0882	& 0.0979	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.187	& 0.207	 \\
%			& $D_s(2^3P_2)K$ 	 & 0.0942	& 0.105	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0301	& 0.0334	 \\
%			& $D_s(1D_2)K$ 	 & 0.140	& 0.155	 \\
			& $D_s(1D_2^\prime)K$ 	 & 0.960	& 1.07	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.724	& 0.803	 \\
			&	Total			& 90.13	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1F$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_1F1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(1^3F_2)$	& $D(1^3D_1) \gamma$  	& 0.70, 0.073	& 0.29, 0.03	 \\
3132		& $D\pi$ 	 	& 23.1	& 9.5		 \\
			& $D\rho$ 		& 16.4	& 6.7		 \\
			& $D\eta$ 		& 4.4	& 1.8	 \\
%			& $D\eta^\prime$ 	& 2.73	& 1.1	 \\
			& $D\omega$ 	 	& 5.4	& 2.2	 \\
			& $D^*\pi$ 	 	& 18.5	& 7.6	 \\
			& $D^*\rho$ 	 	& 16.0	& 6.6		 \\
			& $D^*\eta$			& 3.15	& 1.3		 \\
%			& $D^*\eta^\prime$ 	&	&	& 0.624	& 0.624	& 0.256	& 0.257	 \\
			& $D^*\omega$ 		& 5.1	& 2.1	 \\
%			& $D(2^1S_0)\pi$ 	& 3.5	& 1.4	 \\
%			& $D(2^1S_0)\eta$ 	&	&	& 3.03$\times 10^{-5}$	& 3.03$\times 10^{-5}$	& 1.24$\times 10^{-5}$	& 1.25$\times 10^{-5}$	 \\
%			& $D(2^3S_1)\pi$ 	 &	&	& 1.51	& 1.51	& 0.620	& 0.622	 \\
			& $D(1P_1)\pi$ 	 	& 52.9	& 21.7	 \\
			& $D(1P_1)\eta$ 	& 6.60	& 2.7	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 1.45	& 1.45	& 0.596	& 0.598	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.159	& 0.159	& 0.0653	& 0.0655	 \\
			& $D(1^3P_2)\pi$ 		& 10.3	& 4.2	 \\
%			& $D(1^3P_2)\eta$ 	&	&	& 0.539	& 0.539	& 0.221	& 0.222	 \\
%			& $D(2P_1)\pi$ 	&	&	& 0.550	& 0.550	& 0.226	& 0.227	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 0.00179	& 0.00179	& 0.000735	& 0.000738	 \\
%			& $D(2^3P_2)\pi$ 	 &	&	& 0.0155	& 0.0155	& 0.00637	& 0.00639	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.0157	& 0.0157	& 0.00645	& 0.00647	 \\
			& $D(1D_2)\pi$ 	 	& 43.8	& 18.0		 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.0170	& 0.0170	& 0.00699	& 0.00701	 \\
%			& $D(1^3D_3)\pi$ 	&	&	& 0.283	& 0.283	& 0.116	& 0.117	 \\
			& $D_sK$ 		& 7.92	& 3.2	 \\
%			& $D_sK^*$ 	 &	&	& 1.94	& 1.94	& 0.797	& 0.800	 \\
			& $D_s^*K$ 	 	& 5.11	& 2.1	 \\
%			& $D_s^*K^*$ 	 &	&	& 0.404	& 0.404	& 0.166	& 0.167	 \\
			& $D_s(1P_1)K$ 		& 9.5	& 3.9	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.0217	& 0.0217	& 0.00892	& 0.00894	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 0.497	& 0.497	& 0.204	& 0.205	 \\
			&	Total				& 243		& 100	 \\
\hline
$D(1F_3)$		& $D(1D_2) \gamma$   	& 0.73, 0.075	& 0.58, 0.060	 \\
3108			& $D\rho$ 	 	& 38.9	& 31		 \\
			& $D\omega$ 	 	& 12.9	& 10.2	\\
			& $D^*\pi$ 	 	& 25.1	& 20.0	 \\
			& $D^*\rho$ 	 & 25.6	& 20.3		 \\
%			& $D^*\eta$ 		& 1.64	& 1.3	 \\
%			& $D^*\eta^\prime$ &	&	& 0.00944	& 0.00944	& 0.00747	& 0.00751	 \\
			& $D^*\omega$ 	 	& 8.27	& 6.6	 \\
%			& $D(2^3S_1)\pi$ 	 &	&	& 0.199	& 0.199	& 0.158	& 0.158	 \\
%			& $D(1^3P_0)\pi$ 	 	& 1.32	& 1.0	 \\
%			& $D(1^3P_0)\eta$ 	 &	&	& 0.0253	& 0.0253	& 0.0200	& 0.0201	 \\
%			& $D(1P_1)\pi$ 		& 2.33	& 1.8	 \\
%			& $D(1P_1)\eta$ 	&	&	& 0.0120	& 0.0120	& 0.00950	& 0.00955	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 1.10	& 1.10	& 0.871	& 0.876	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.00533	& 0.00533	& 0.00422	& 0.00424	 \\
			& $D(1^3P_2)\pi$ 	 	& 1.93	& 1.5	 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 0.00490	& 0.00490	& 0.00388	& 0.00390	 \\
%			& $D(2^3P_0)\pi$ 	 &	&	& 4.58$\times 10^{-6}$	& 4.58$\times 10^{-6}$	& 3.63$\times 10^{-6}$	& 3.65$\times 10^{-6}$	 \\
%			& $D(2P_1)\pi$ 	 &	&	& 5.61$\times 10^{-5}$	& 5.61$\times 10^{-5}$	& 4.44$\times 10^{-5}$	& 4.47$\times 10^{-5}$	 \\
%			& $D(2P_1^\prime)\pi$ 	 &	&	& 1.73$\times 10^{-8}$	& 1.73$\times 10^{-8}$	& 1.37$\times 10^{-8}$	& 1.38$\times 10^{-8}$	 \\
%			& $D(2^3P_2)\pi$ 	&	&	& 6.02$\times 10^{-5}$	& 6.02$\times 10^{-5}$	& 4.77$\times 10^{-5}$	& 4.79$\times 10^{-5}$	 \\
%			& $D(1^3D_1)\pi$ 	&	&	& 3.13$\times 10^{-5}$	& 3.13$\times 10^{-5}$	& 2.48$\times 10^{-5}$	& 2.49$\times 10^{-5}$	 \\
%			& $D(1D_2)\pi$ 	&	&	& 0.193	& 0.193	& 0.153	& 0.154	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 2.42$\times 10^{-5}$	& 2.42$\times 10^{-5}$	& 1.92$\times 10^{-5}$	& 1.93$\times 10^{-5}$	 \\
%			& $D(1^3D_3)\pi$ 	 &	&	& 0.0753	& 0.0753	& 0.0596	& 0.0599	 \\
			& $D_sK^*$ 		& 4.10	& 3.3	 \\
%			& $D_s^*K$ 	 &	&	& 1.17	& 1.17	& 0.926	& 0.931	 \\
%			& $D_s^*K^*$ 	 &	&	& 0.567	& 0.567	& 0.449	& 0.451	 \\
%			& $D_s(1^3P_0)K$ 	&	&	& 0.0237	& 0.0237	& 0.0188	& 0.0189	 \\
%			& $D_s(1P_1)K$ 	&	&	& 0.00393	& 0.00393	& 0.00311	& 0.00313	 \\
%			& $D_s(1P_1^\prime)K$ 	&	&	& 0.00106	& 0.00106	& 0.000839	& 0.000844	 \\
%			& $D_s(1^3P_2)K$ &	&	& 0.00160	& 0.00160	& 0.00127	& 0.00127	 \\
			&	Total			& 126	& 100	 \\
\hline
$D(1F_3^\prime)$	& $D(1D_2^\prime) \gamma$  	& 0.74, 0.077	& 0.28, 0.0296	 \\
3143		& $D\rho$ 		& 9.8	& 3.6	 \\
			& $D\omega$ 	& 3.1	& 1.2	 \\
			& $D^*\pi$ 		& 46.2	& 17.2	 \\
			& $D^*\rho$ 	& 29.5	& 11.0		 \\
			& $D^*\eta$ 	& 8.2	& 3.1	 \\
%			& $D^*\eta^\prime$ 	 &	&	& 1.98	& 1.98	& 0.735	& 0.737	 \\
			& $D^*\omega$ 	 & 9.6	& 3.6	 \\
			& $D(2^3S_1)\pi$ & 5.1	& 1.9	 \\
%			& $D(1^3P_0)\pi$ 	 &	&	& 0.255	& 0.255	& 0.0947	& 0.0950	 \\
%			& $D(1^3P_0)\eta$ 	&	&	& 0.0113	& 0.0113	& 0.0042	& 0.00421	 \\
%			& $D(1P_1)\pi$ 	& 3.3	& 1.2 \\
%			& $D(1P_1)\eta$ 	&	&	& 0.0357	& 0.0357	& 0.0133	& 0.0133	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 0.659	& 0.659	& 0.245	& 0.245	 \\
%			& $D(1P_1^\prime)\eta$ 	&	&	& 0.00941	& 0.00941	& 0.00350	& 0.00350	 \\
			& $D(1^3P_2)\pi$ 	& 69.7	& 25.9		 \\
			& $D(1^3P_2)\eta$ 	& 6.8	& 2.5	 \\
%			& $D(2^3P_0)\pi$ 	&	&	& 1.36$\times 10^{-9}$	& 1.36$\times 10^{-9}$	& 5.05$\times 10^{-10}$	& 5.06$\times 10^{-10}$	 \\
%			& $D(2P_1)\pi$ 	&	&	& 0.000597	& 0.000597	& 0.000222	& 0.000222	 \\
%			& $D(2P_1^\prime)\pi$ 	 &	&	& 1.57$\times 10^{-7}$	& 1.57$\times 10^{-7}$	& 5.83$\times 10^{-8}$	& 5.85$\times 10^{-8}$	 \\
%			& $D(2^3P_2)\pi$ 	&	&	& 0.347	& 0.347	& 0.129	& 0.129	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.00324	& 0.00324	& 0.00120	& 0.00121	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 0.394	& 0.394	& 0.146	& 0.147	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.0179	& 0.0179	& 0.00665	& 0.00667	 \\
			& $D(1^3D_3)\pi$ 	& 50.3	& 18.7	 \\
%			& $D_sK^*$ 	&	&	& 0.318	& 0.318	& 0.118	& 0.118	 \\
			& $D_s^*K$ 		& 13.9	& 5.2	 \\
%			& $D_s^*K^*$ 	&	&	& 1.17	& 1.17	& 0.435	& 0.436	 \\
%			& $D_s(1^3P_0)K$ 	&	&	& 0.00999	& 0.00999	& 0.00371	& 0.00372	 \\
%			& $D_s(1P_1)K$ 	&	&	& 0.0156	& 0.0156	& 0.00579	& 0.00581	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.00203	& 0.00203	& 0.000754	& 0.000756	 \\
			& $D_s(1^3P_2)K$ 	& 7.5	& 2.8		 \\
			&	Total			& 269	& 100	 \\
\hline
$D(1^3F_4)$	& $D(1^3D_3) \gamma$   	& 0.75, 0.077	& 0.58, 0.060	 \\
3113		& $D\pi$ 		& 15.8	& 12.2		 \\
			& $D\rho$ 		& 4.0	& 3.1	 \\
			& $D\eta$ 		& 1.4	& 1.1	 \\
%			& $D\eta^\prime$ 	&	&	& 0.112	& 0.112	& 0.0866	& 0.0871	 \\
%			& $D\omega$ 	 	& 1.3	& 1.0	 \\
			& $D^*\pi$ 		& 15.2	& 11.8	 \\
			& $D^*\rho$ 	 	& 59.1	& 45.7	 \\
%			& $D^*\eta$ 	 &	&	& 1.02	& 1.02	& 0.789	& 0.793	 \\
%			& $D^*\eta^\prime$ 	 &	&	& 0.00650	& 0.00650	& 0.00503	& 0.00505	 \\
			& $D^*\omega$ 		& 19.2	& 14.8		 \\
%			& $D(2^1S_0)\pi$ 	 &	&	& 0.309	& 0.309	& 0.239	& 0.240	 \\
%%			& $D(2^3S_1)\pi$ 	 &	&	& 0.147	& 0.147	& 0.114	& 0.114	 \\
			& $D(1P_1)\pi$ 	 	& 1.7	& 1.4		 \\
%			& $D(1P_1)\eta$ 	 &	&	& 0.00950	& 0.00950	& 0.00735	& 0.00739	 \\
%			& $D(1P_1^\prime)\pi$ 	 	& 1.5	& 1.2	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.00960	& 0.00960	& 0.00742	& 0.00746	 \\
			& $D(1^3P_2)\pi$ 		& 4.1	& 3.2	 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 0.00566	& 0.00566	& 0.00438	& 0.00440	 \\
%			& $D(2P_1)\pi$ 	 &	&	& 3.93$\times 10^{-5}$	& 3.93$\times 10^{-5}$	& 3.04$\times 10^{-5}$	& 3.06$\times 10^{-5}$	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 1.72$\times 10^{-7}$	& 1.72$\times 10^{-7}$	& 1.33$\times 10^{-7}$	& 1.34$\times 10^{-7}$	 \\
%			& $D(2^3P_2)\pi$ 	 &	&	& 2.80$\times 10^{-6}$	& 2.80$\times 10^{-6}$	& 2.17$\times 10^{-6}$	& 2.18$\times 10^{-6}$	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 3.01$\times 10^{-5}$	& 3.01$\times 10^{-5}$	& 2.33$\times 10^{-5}$	& 2.34$\times 10^{-5}$	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 0.0216	& 0.0216	& 0.0167	& 0.0168	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 3.13$\times 10^{-5}$	& 3.13$\times 10^{-5}$	& 2.42$\times 10^{-5}$	& 2.43$\times 10^{-5}$	 \\
%			& $D(1^3D_3)\pi$ 	 &	&	& 0.221	& 0.221	& 0.171	& 0.172	 \\
%			& $D_sK$ 	 &	&	& 1.01	& 1.01	& 0.781	& 0.785	 \\
%			& $D_sK^*$ 	 &	&	& 0.0603	& 0.0603	& 0.0466	& 0.0469	 \\
%			& $D_s^*K$ 	 &	&	& 0.730	& 0.730	& 0.565	& 0.568	 \\
%			& $D_s^*K^*$ 	 	& 1.6	& 1.2	 \\
%			& $D_s(1P_1)K$ 	&	&	& 0.00137	& 0.00137	& 0.00106	& 0.00107	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.00493	& 0.00493	& 0.00381	& 0.00383	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 0.000341	& 0.000341	& 0.000264	& 0.000265	 \\
			&	Total				& 129	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2^3F_2$ and $2F_3$ charm  mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
 \label{tab:D_2F1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(2^3F_2)$	& $D\pi$ 	 & 6.34	& 2.84	 \\
3490			& $D\rho$ 	 & 2.35	& 1.05	 \\
%			& $D\eta$ 	 & 0.886	& 0.397	 \\
%			& $D\eta^\prime$ 	 & 0.260	& 0.116	 \\
%			& $D\omega$ 	 & 0.767	& 0.343	 \\
			& $D^*\pi$ 	 & 4.13	& 1.85	 \\
			& $D^*\rho$ 	 & 9.98	& 4.47	 \\
%			& $D^*\eta$ 	 & 0.442	& 0.198	 \\
%			& $D^*\eta^\prime$ 	 & 0.00476	& 0.00213	 \\
			& $D^*\omega$ 	 & 3.32	& 1.49	 \\
%			& $D(2^1S_0)\pi$ 	 & 1.17	& 0.524	 \\
			& $D(2^1S_0)\rho$ 	 & 4.60	& 2.06	 \\
%			& $D(2^1S_0)\eta$ 	 & 1.30	& 0.582	 \\
%			& $D(2^1S_0)\omega$ 	 & 1.43	& 0.640	 \\
%			& $D(2^3S_1)\pi$ 	 & 1.70	& 0.761	 \\
%			& $D(2^3S_1)\rho$ 	 & 1.51	& 0.676	 \\
%			& $D(2^3S_1)\eta$ 	 & 1.06	& 0.474	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.409	& 0.183	 \\
%			& $D(3^1S_0)\pi$ 	 & 1.60	& 0.716	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.702	& 0.314	 \\
			& $D(1^3P_0)\rho$ 	 & 2.69	& 1.20	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.875	& 0.392	 \\
			& $D(1P_1)\pi$ 	 & 12.6	& 5.64	 \\
			& $D(1P_1)\rho$ 	 & 6.13	& 2.74	 \\
%			& $D(1P_1)\eta$ 	 & 1.08	& 0.483	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 1.66	& 0.743	 \\
%			& $D(1P_1)\omega$ 	 & 2.04	& 0.913	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 1.50	& 0.671	 \\
			& $D(1P_1^\prime)\rho$ 	 & 4.70	& 2.10	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.294	& 0.132	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0414	& 0.0185	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 1.50	& 0.671	 \\
			& $D(1^3P_2)\pi$ 	 & 5.89	& 2.64	 \\
			& $D(1^3P_2)\rho$ 	 & 4.95	& 2.22	 \\
%			& $D(1^3P_2)\eta$ 	 & 1.07	& 0.479	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.137	& 0.0613	 \\
%			& $D(1^3P_2)\omega$ 	 & 1.57	& 0.703	 \\
			& $D(2P_1)\pi$ 	 & 11.4	& 5.10	 \\
%			& $D(2P_1)\eta$ 	 & 0.684	& 0.306	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.419	& 0.188	 \\
			& $D(2^3P_2)\pi$ 	 & 4.76	& 2.13	 \\
%			& $D(3P_1)\pi$ 	 & 0.103	& 0.0461	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0645	& 0.0289	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0097	& 0.00434	 \\
			& $D(1D_2)\pi$ 	 & 24.5	& 11.0	 \\
			& $D(1D_2)\eta$ 	 & 2.40	& 1.07	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.280	& 0.125	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.00305	& 0.00137	 \\
			& $D(1^3D_3)\pi$ 	 & 7.33	& 3.28	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.297	& 0.133	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.00434	& 0.00194	 \\
			& $D(2D_2)\pi$ 	 & 15.1	& 6.76	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0231	& 0.0103	 \\
%			& $D(2^3D_3)\pi$ 	 & 0.234	& 0.105	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.0365	& 0.0163	 \\
			& $D(1F_3)\pi$ 	 & 32.5	& 14.5	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0252	& 0.0113	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.383	& 0.171	 \\
%			& $D_sK$ 	 & 0.156	& 0.0698	 \\
%			& $D_sK^*$ 	 & 0.00484	& 0.00217	 \\
%			& $D_s^*K$ 	 & 0.00531	& 0.00238	 \\
%			& $D_s^*K^*$ 	 & 1.63	& 0.730	 \\
			& $D_s(2^1S_0)K$ 	 & 4.38	& 1.96	 \\
			& $D_s(2^3S_1)K$ 	 & 2.72	& 1.22	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0761	& 0.0341	 \\
%			& $D_s(1P_1)K$ 	 & 1.55	& 0.694	 \\
%			& $D_s(1P_1)K^*$ 	 & 1.70	& 0.761	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.799	& 0.358	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.0110	& 0.00492	 \\
%			& $D_s(1^3P_2)K$ 	 & 1.94	& 0.868	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.0160	& 0.00716	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.00910	& 0.00407	 \\
			& $D_s(1D_2)K$ 	 & 14.9	& 6.67	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.00225	& 0.00101	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.261	& 0.117	 \\
			&	Total			& 223	& 100	 \\
\hline
$D(2F_3)$		& $D\rho$ 	 & 6.37	& 5.96	 \\
3461			& $D\omega$ 	 & 2.08	& 1.95	 \\
%			& $D^*\pi$ 	 & 0.310	& 0.290	 \\
			& $D^*\rho$ 	 & 5.51	& 5.16	 \\
%			& $D^*\eta$ 	 & 0.265	& 0.248	 \\
%			& $D^*\eta^\prime$ 	 & 0.412	& 0.386	 \\
			& $D^*\omega$ 	 & 1.81	& 1.69	 \\
			& $D(2^1S_0)\rho$ 	 & 7.67	& 7.18	 \\
			& $D(2^1S_0)\omega$ 	 & 2.30	& 2.15	 \\
			& $D(2^3S_1)\pi$ 	 & 15.4	& 14.4	 \\
			& $D(2^3S_1)\rho$ 	 & 1.16	& 1.09	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.619	& 0.580	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.258	& 0.242	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.0647	& 0.0606	 \\
%			& $D(1^3P_0)\pi$ 	 & 1.00	& 0.936	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.884	& 0.828	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.264	& 0.247	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0253	& 0.0237	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.285	& 0.267	 \\
%			& $D(1P_1)\pi$ 	 & 0.790	& 0.740	 \\
			& $D(1P_1)\rho$ 	 & 7.23	& 6.77	 \\
%			& $D(1P_1)\eta$ 	 & 0.215	& 0.201	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.00210	& 0.00197	 \\
			& $D(1P_1)\omega$ 	 & 2.50	& 2.34	 \\
			& $D(1P_1^\prime)\pi$ 	 & 1.38	& 1.29	 \\
			& $D(1P_1^\prime)\rho$ 	 & 3.40	& 3.18	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.310	& 0.290	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.00130	& 0.00122	 \\
			& $D(1P_1^\prime)\omega$ 	 & 1.07	& 1.00	 \\
			& $D(1^3P_2)\pi$ 	 & 14.2	& 13.3	 \\
			& $D(1^3P_2)\rho$ 	 & 5.55	& 5.20	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.895	& 0.838	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 5.01$\times 10^{-6}$	& 4.69$\times 10^{-6}$	 \\
			& $D(1^3P_2)\omega$ 	 & 1.81	& 1.69	 \\
			& $D(2^3P_0)\pi$ 	 & 1.08	& 1.01	 \\
			& $D(2P_1)\pi$ 	 & 1.99	& 1.86	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.767	& 0.718	 \\
			& $D(2^3P_2)\pi$ 	 & 1.61	& 1.51	 \\
			& $D(1^3D_1)\pi$ 	 & 1.71	& 1.60	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0936	& 0.0876	 \\
			& $D(1D_2)\pi$ 	 & 3.33	& 3.12	 \\
%			& $D(1D_2)\eta$ 	 & 0.111	& 0.104	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.396	& 0.371	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.00826	& 0.00773	 \\
			& $D(1^3D_3)\pi$ 	 & 2.36	& 2.21	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.0254	& 0.0238	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.00387	& 0.00362	 \\
%			& $D(2D_2)\pi$ 	 & 0.130	& 0.122	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.000288	& 0.000270	 \\
%			& $D(2^3D_3)\pi$ 	 & 0.0379	& 0.0355	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.0125	& 0.0117	 \\
%			& $D(1F_3)\pi$ 	 & 1.06	& 0.992	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.000843	& 0.000789	 \\
%			& $D(1^3F_4)\pi$ 	 & 0.173	& 0.162	 \\
%			& $D_sK^*$ 	 & 0.00877	& 0.00821	 \\
%			& $D_s^*K$ 	 & 0.967	& 0.905	 \\
%			& $D_s^*K^*$ 	 & 0.698	& 0.654	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.436	& 0.408	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.607	& 0.568	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0116	& 0.0109	 \\
%			& $D_s(1P_1)K$ 	 & 0.689	& 0.645	 \\
%			& $D_s(1P_1)K^*$ 	 & 1.01	& 0.946	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.415	& 0.389	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.00203	& 0.00190	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.824	& 0.771	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.103	& 0.0964	 \\
%			& $D_s(1D_2)K$ 	 & 0.0947	& 0.0887	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.00588	& 0.00551	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.0217	& 0.0203	 \\
			&	Total			& 106.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2F_3^\prime$ and $2^3F_4$ charm  mesons.  
See the caption for Table~\ref{tab:D_12S} for further explanations.
 \label{tab:D_2F3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(2F_3^\prime)$	%& $D\rho$ 	 & 0.419	& 0.186	 \\
		%	& $D\omega$ 	 & 0.145	& 0.0642	 \\
			& $D^*\pi$ 	 & 11.9	& 5.27	 \\
3498			& $D^*\rho$ 	 & 6.21	& 2.75	 \\
%			& $D^*\eta$ 	 & 1.44	& 0.638	 \\
%			& $D^*\eta^\prime$ 	 & 0.108	& 0.0478	 \\
%			& $D^*\omega$ 	 & 2.05	& 0.908	 \\
%			& $D(2^1S_0)\rho$ 	 & 1.02	& 0.452	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.296	& 0.131	 \\
			& $D(2^3S_1)\pi$ 	 & 3.40	& 1.51	 \\
			& $D(2^3S_1)\rho$ 	 & 3.90	& 1.73	 \\
			& $D(2^3S_1)\eta$ 	 & 2.54	& 1.13	 \\
%			& $D(2^3S_1)\omega$ 	 & 1.10	& 0.487	 \\
			& $D(3^3S_1)\pi$ 	 & 2.36	& 1.05	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.527	& 0.233	 \\
%			& $D(1^3P_0)\rho$ 	 & 1.19	& 0.527	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.134	& 0.0594	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0285	& 0.0126	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.388	& 0.172	 \\
%			& $D(1P_1)\pi$ 	 & 0.806	& 0.357	 \\
			& $D(1P_1)\rho$ 	 & 3.20	& 1.42	 \\
%			& $D(1P_1)\eta$ 	 & 0.268	& 0.119	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0157	& 0.00696	 \\
%			& $D(1P_1)\omega$ 	 & 1.01	& 0.447	 \\
			& $D(1P_1^\prime)\pi$ 	 & 1.43	& 0.634	 \\
			& $D(1P_1^\prime)\rho$ 	 & 4.76	& 2.11	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.345	& 0.153	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0130	& 0.00576	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 1.52	& 0.673	 \\
			& $D(1^3P_2)\pi$ 	 & 17.4	& 7.71	 \\
			& $D(1^3P_2)\rho$ 	 & 11.1	& 4.92	 \\
%			& $D(1^3P_2)\eta$ 	 & 1.43	& 0.634	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 1.50	& 0.665	 \\
			& $D(1^3P_2)\omega$ 	 & 3.66	& 1.62	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.358	& 0.159	 \\
%			& $D(2^3P_0)\eta$ 	 & 4.11$\times 10^{-5}$	& 1.82$\times 10^{-5}$	 \\
			& $D(2P_1)\pi$ 	 & 2.87	& 1.27	 \\
%			& $D(2P_1)\eta$ 	 & 0.000531	& 0.000235	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.625	& 0.277	 \\
			& $D(2^3P_2)\pi$ 	 & 15.1	& 6.69	 \\
%			& $D(3^3P_0)\pi$ 	 & 1.01$\times 10^{-8}$	& 4.47$\times 10^{-9}$	 \\
%			& $D(3P_1)\pi$ 	 & 3.91$\times 10^{-5}$	& 1.73$\times 10^{-5}$	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.0158	& 0.00700	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.282	& 0.125	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.00402	& 0.00178	 \\
			& $D(1D_2)\pi$ 	 & 4.38	& 1.94	 \\
%			& $D(1D_2)\eta$ 	 & 0.248	& 0.110	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.246	& 0.109	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0124	& 0.00549	 \\
			& $D(1^3D_3)\pi$ 	 & 29.5	& 13.1	 \\
			& $D(1^3D_3)\eta$ 	 & 2.81	& 1.24	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.000495	& 0.000219	 \\
%			& $D(2D_2)\pi$ 	 & 0.335	& 0.148	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.00329	& 0.00146	 \\
			& $D(2^3D_3)\pi$ 	 & 15.8	& 7.00	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.000152	& 6.73$\times 10^{-5}$	 \\
%			& $D(1F_3)\pi$ 	 & 1.57	& 0.696	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0319	& 0.0141	 \\
			& $D(1^3F_4)\pi$ 	 & 34.9	& 15.5	 \\
%			& $D_sK^*$ 	 & 0.290	& 0.128	 \\
%			& $D_s^*K$ 	 & 0.166	& 0.0735	 \\
%			& $D_s^*K^*$ 	 & 0.807	& 0.358	 \\
			& $D_s(2^3S_1)K$ 	 & 6.83	& 3.03	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.244	& 0.108	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0330	& 0.0146	 \\
%			& $D_s(1P_1)K$ 	 & 0.831	& 0.368	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.135	& 0.0598	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.366	& 0.162	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.0171	& 0.00758	 \\
			& $D_s(1^3P_2)K$ 	 & 2.54	& 1.13	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.408	& 0.181	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.00226	& 0.00100	 \\
%			& $D_s(1D_2)K$ 	 & 0.269	& 0.119	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.00992	& 0.00439	 \\
			& $D_s(1^3D_3)K$ 	 & 16.2	& 7.18	 \\
			&	Total			& 225.7	& 100	 \\
\hline
$D(2^3F_4)$	& $D\pi$ 	 & 0.829	& 0.849	 \\
3466		%	& $D\rho$ 	 & 0.0142	& 0.0145	 \\
%			& $D\eta$ 	 & 0.0206	& 0.0211	 \\
%			& $D\eta^\prime$ 	 & 0.0274	& 0.0281	 \\
%			& $D\omega$ 	 & 0.00607	& 0.00622	 \\
%			& $D^*\pi$ 	 & 0.00614	& 0.00629	 \\
			& $D^*\rho$ 	 & 8.98	& 9.20	 \\
%			& $D^*\eta$ 	 & 0.0483	& 0.0495	 \\
			& $D^*\eta^\prime$ 	 & 0.165	& 0.169	 \\
			& $D^*\omega$ 	 & 2.90	& 2.97	 \\
			& $D(2^1S_0)\pi$ 	 & 7.50	& 7.68	 \\
%			& $D(2^1S_0)\rho$ 	 & 0.139	& 0.142	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.501	& 0.513	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.0359	& 0.0368	 \\
			& $D(2^3S_1)\pi$ 	 & 8.47	& 8.67	 \\
			& $D(2^3S_1)\rho$ 	 & 3.42	& 3.50	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.37	& 0.379	 \\
%			& $D(2^3S_1)\omega$ 	 & 0.809	& 0.828	 \\
%			& $D(3^1S_0)\pi$ 	 & 0.103	& 0.105	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.0467	& 0.0478	 \\
			& $D(1^3P_0)\rho$ 	 & 1.49	& 1.53	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.482	& 0.494	 \\
			& $D(1P_1)\pi$ 	 & 6.42	& 6.57	 \\
			& $D(1P_1)\rho$ 	 & 1.90	& 1.95	 \\
%			& $D(1P_1)\eta$ 	 & 0.502	& 0.514	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.00240	& 0.00246	 \\
%			& $D(1P_1)\omega$ 	 & 0.595	& 0.609	 \\
			& $D(1P_1^\prime)\pi$ 	 & 2.01	& 2.06	 \\
			& $D(1P_1^\prime)\rho$ 	 & 2.96	& 3.03	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.452	& 0.463	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.00313	& 0.00321	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.932	& 0.954	 \\
			& $D(1^3P_2)\pi$ 	 & 5.97	& 6.11	 \\
			& $D(1^3P_2)\rho$ 	 & 13.8	& 14.1	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.722	& 0.739	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 6.82$\times 10^{-6}$	& 6.98$\times 10^{-6}$	 \\
			& $D(1^3P_2)\omega$ 	 & 4.81	& 4.93	 \\
			& $D(2P_1)\pi$ 	 & 1.44	& 1.47	 \\
			& $D(2P_1^\prime)\pi$ 	 & 1.50	& 1.54	 \\
			& $D(2^3P_2)\pi$ 	 & 2.94	& 3.01	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.120	& 0.123	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.000320	& 0.000328	 \\
			& $D(1D_2)\pi$ 	 & 1.30	& 1.33	 \\
%			& $D(1D_2)\eta$ 	 & 0.0146	& 0.015	 \\
			& $D(1D_2^\prime)\pi$ 	 & 2.30	& 2.36	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0791	& 0.0810	 \\
			& $D(1^3D_3)\pi$ 	 & 4.67	& 4.78	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.124	& 0.127	 \\
%			& $D(2^3D_1)\pi$ 	 & 1.76$\times 10^{-5}$	& 1.80$\times 10^{-5}$	 \\
%			& $D(2D_2)\pi$ 	 & 0.0151	& 0.0155	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.00341	& 0.00349	 \\
%			& $D(2^3D_3)\pi$ 	 & 0.129	& 0.132	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.00129	& 0.00132	 \\
%			& $D(1F_3)\pi$ 	 & 0.0628	& 0.0643	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0251	& 0.0257	 \\
			& $D(1^3F_4)\pi$ 	 & 1.27	& 1.30	 \\
%			& $D_sK$ 	 & 0.0531	& 0.0544	 \\
%			& $D_sK^*$ 	 & 0.0840	& 0.0860	 \\
%			& $D_s^*K$ 	 & 0.332	& 0.340	 \\
%			& $D_s^*K^*$ 	 & 0.335	& 0.343	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.413	& 0.423	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.260	& 0.266	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0177	& 0.0181	 \\
%			& $D_s(1P_1)K$ 	 & 0.331	& 0.339	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.000414	& 0.000424	 \\
			& $D_s(1P_1^\prime)K$ 	 & 1.10	& 1.13	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.000264	& 0.000270	 \\
			& $D_s(1^3P_2)K$ 	 & 1.10	& 1.13	 \\
%			& $D_s(1^3D_1)K$ 	 & 8.45$\times 10^{-5}$	& 8.65$\times 10^{-5}$	 \\
%			& $D_s(1D_2)K$ 	 & 0.0119	& 0.0122	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.0601	& 0.0615	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.0869	& 0.0890	 \\
			&	Total			& 97.6	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1^3G_3$ and  $1G_4$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_1G1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l   c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(1^3G_3)$	& $D(1^3F_2) \gamma$  		& 0.74, 0.076  & 0.32, 0.033	 \\
3397		& $D\pi$ 		& 10.2	& 4.4		 \\
			& $D\rho$ 		& 8.48	& 3.6	 \\
			& $D\eta$ 		& 1.90	& 0.81	 \\
			& $D\eta^\prime$ 	& 1.6	& 0.7	 \\
			& $D\omega$ 		& 2.82	& 1.2	 \\
			& $D^*\pi$ 			& 9.7	& 4.1 \\
			& $D^*\rho$ 		& 19.4	& 8.3		 \\
%			& $D^*\eta$ 	&	&	& 1.72	& 1.72	& 0.734	& 0.736	 \\
%			& $D^*\eta^\prime$ 	 &	&	& 1.01	& 1.01	& 0.431	& 0.432	 \\
			& $D^*\omega$ 	 	& 6.3	& 2.7	 \\
			& $D(2^1S_0)\pi$ 		& 5.6	& 2.4	 \\
%			& $D(2^1S_0)\rho$ 	 &	&	& 0.0150	& 0.0150	& 0.00640	& 0.00642	 \\
%			& $D(2^1S_0)\eta$ 	 &	&	& 0.449	& 0.449	& 0.192	& 0.192	 \\
%			& $D(2^1S_0)\omega$ 	 &	&	& 0.00262	& 0.00262	& 0.00112	& 0.00112	 \\
			& $D(2^3S_1)\pi$ 		& 3.5	& 1.5		 \\
%			& $D(2^3S_1)\eta$ 	 &	&	& 0.172	& 0.172	& 0.0734	& 0.0736	 \\
%			& $D(3^1S_0)\pi$ 	&	&	& 0.0131	& 0.0131	& 0.00559	& 0.00561	 \\
%			& $D(3^3S_1)\pi$ 	&	&	& 0.00284	& 0.00284	& 0.00121	& 0.00122	 \\
%			& $D(1^3P_0)\rho$ 	 &	&	& 0.291	& 0.291	& 0.124	& 0.125	 \\
%			& $D(1^3P_0)\omega$ 	&	&	& 0.0870	& 0.0870	& 0.0371	& 0.0372	 \\
			& $D(1P_1)\pi$ 		& 30.7	& 13.1		 \\
			& $D(1P_1)\rho$ 	& 11.9	& 5.1		 \\
			& $D(1P_1)\eta$ 		& 5.6	& 2.4	 \\
			& $D(1P_1)\omega$ 		& 3.7	& 1.6		 \\
%			& $D(1P_1^\prime)\pi$ 	 	& 1.2	& 0.5 \\
%			& $D(1P_1^\prime)\rho$ 	 &	&	& 0.413	& 0.413	& 0.176	& 0.177	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.177	& 0.177	& 0.0755	& 0.0758	 \\
%			& $D(1P_1^\prime)\omega$ 	 &	&	& 0.123	& 0.123	& 0.0525	& 0.0527	 \\
			& $D(1^3P_2)\pi$ 	 	& 11.3	& 4.8	 \\
%			& $D(1^3P_2)\rho$ 	 &	&	& 1.84	& 1.84	& 0.785	& 0.788	 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 1.25	& 1.25	& 0.533	& 0.535	 \\
%			& $D(1^3P_2)\omega$ 	 &	&	& 0.548	& 0.548	& 0.234	& 0.235	 \\
			& $D(2P_1)\pi$ 			& 5.4	& 2.3	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 0.0477	& 0.0477	& 0.0204	& 0.0204	 \\
%			& $D(2^3P_2)\pi$ 	&	&	& 0.694	& 0.694	& 0.296	& 0.297	 \\
%			& $D(1^3D_1)\pi$ 	&	&	& 0.00876	& 0.00876	& 0.00374	& 0.00375	 \\
%			& $D(1^3D_1)\eta$ 	 &	&	& 2.47$\times 10^{-7}$	& 2.47$\times 10^{-7}$	& 1.05$\times 10^{-7}$	& 1.06$\times 10^{-7}$	 \\
			& $D(1D_2)\pi$ 			& 36.6	& 15.6		 \\
%			& $D(1D_2)\eta$ 	&	&	& 1.49	& 1.49	& 0.636	& 0.638	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.0199	& 0.0199	& 0.00849	& 0.00852	 \\
%			& $D(1D_2^\prime)\eta$ &	&	& 8.81$\times 10^{-6}$	& 8.81$\times 10^{-6}$	& 3.76$\times 10^{-6}$	& 3.77$\times 10^{-6}$	 \\
			& $D(1^3D_3)\pi$ 		& 3.6	& 1.6	 \\
%			& $D(1^3D_3)\eta$ 	 &	&	& 0.0305	& 0.0305	& 0.0130	& 0.0131	 \\
%			& $D(2^3D_1)\pi$ 	 &	&	& 1.01$\times 10^{-6}$	& 1.01$\times 10^{-6}$	& 4.31$\times 10^{-7}$	& 4.32$\times 10^{-7}$	 \\
%			& $D(2D_2)\pi$ 	 &	&	& 0.406	& 0.406	& 0.173	& 0.174	 \\
%			& $D(2D_2^\prime)\pi$ 	&	&	& 5.29$\times 10^{-5}$	& 5.29$\times 10^{-5}$	& 2.26$\times 10^{-5}$	& 2.26$\times 10^{-5}$	 \\
%			& $D(2^3D_3)\pi$ 	&	&	& 0.00882	& 0.00882	& 0.00376	& 0.00378	 \\
%			& $D(1^3F_2)\pi$ 	&	&	& 0.0118	& 0.0118	& 0.00504	& 0.00505	 \\
			& $D(1F_3)\pi$ 			& 24.6	& 10.5		 \\
%			& $D(1F_3^\prime)\pi$ 	&	&	& 0.0135	& 0.0135	& 0.00576	& 0.00578	 \\
%			& $D(1^3F_4)\pi$ 	 &	&	& 0.126	& 0.126	& 0.0538	& 0.0539	 \\
			& $D_sK$ 		& 2.6	& 1.1	 \\
%			& $D_sK^*$ 	&	&	& 1.06	& 1.06	& 0.452	& 0.454	 \\
%			& $D_s^*K$ 	&	&	& 2.23	& 2.23	& 0.952	& 0.955	 \\
%			& $D_s^*K^*$ 	&	&	& 0.914	& 0.914	& 0.390	& 0.391	 \\
%			& $D_s(2^1S_0)K$ 	 &	&	& 0.441	& 0.441	& 0.188	& 0.189	 \\
%			& $D_s(2^3S_1)K$ 	 &	&	& 0.138	& 0.138	& 0.0589	& 0.0591	 \\
%			& $D_s(1^3P_0)K^*$ 	&	&	& 2.67$\times 10^{-6}$	& 2.67$\times 10^{-6}$	& 1.14$\times 10^{-6}$	& 1.14$\times 10^{-6}$	 \\
			& $D_s(1P_1)K$ 		& 9.3	& 4.0	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.0859	& 0.0859	& 0.0367	& 0.0368	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 1.70	& 1.70	& 0.726	& 0.728	 \\
%			& $D_s(1^3D_1)K$ 	 &	&	& 8.18$\times 10^{-10}$	& 8.18$\times 10^{-10}$	& 3.49$\times 10^{-10}$	& 3.50$\times 10^{-10}$	 \\
%			& $D_s(1D_2)K$ 	 &	&	& 0.0484	& 0.0484	& 0.0207	& 0.0207	 \\
			&	Total			& 234	& 100	 \\
\hline
$D(1G_4)$		& $D(1F_3) \gamma$			& 0.76, 0.079	& 0.62,	0.064	 \\
3364			& $D\rho$ 	 	& 18.5	& 15.0	 \\
			& $D\omega$ 		& 6.2	& 5.0 \\
			& $D^*\pi$ 			& 20.3	& 16.5	 \\
			& $D^*\rho$ 	 	& 21.0	& 17.0		 \\
			& $D^*\eta$ 	 	& 1.8	& 1.5		 \\
%			& $D^*\eta^\prime$ 	 &	&	& 0.176	& 0.176	& 0.143	& 0.143	 \\
			& $D^*\omega$ 	 	& 6.9	& 5.6		 \\
%			& $D(2^1S_0)\rho$ 	 &	&	& 9.75$\times 10^{-5}$	& 9.75$\times 10^{-5}$	& 7.90$\times 10^{-5}$	& 7.95$\times 10^{-5}$	 \\
			& $D(2^3S_1)\pi$ 		& 1.5	& 1.2		 \\
%			& $D(2^3S_1)\eta$ 	&	&	& 0.00579	& 0.00579	& 0.00469	& 0.00472	 \\
%			& $D(3^3S_1)\pi$ 	 &	&	& 1.79$\times 10^{-5}$	& 1.79$\times 10^{-5}$	& 1.45$\times 10^{-5}$	& 1.46$\times 10^{-5}$	 \\
			& $D(1^3P_0)\pi$ 		& 2.1	& 1.7	 \\
%			& $D(1^3P_0)\rho$ 	 &	&	& 0.0754	& 0.0754	& 0.0611	& 0.0614	 \\
%			& $D(1^3P_0)\eta$ 	 &	&	& 0.136	& 0.136	& 0.110	& 0.111	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 &	&	& 1.60$\times 10^{-8}$	& 1.60$\times 10^{-8}$	& 1.30$\times 10^{-8}$	& 1.30$\times 10^{-8}$	 \\
%			& $D(1^3P_0)\omega$ 	&	&	& 0.0220	& 0.0220	& 0.0178	& 0.0179	 \\
			& $D(1P_1)\pi$ 			& 2.9	& 2.3	 \\
			& $D(1P_1)\rho$ 		& 18.8	& 15.2	 \\
%			& $D(1P_1)\eta$ 	&	&	& 0.123	& 0.123	& 0.0997	& 0.100	 \\
			& $D(1P_1)\omega$ 		& 5.7	& 4.6 \\
			& $D(1P_1^\prime)\pi$ 	 	& 2.0	& 1.7	 \\
%			& $D(1P_1^\prime)\rho$ 	 &	&	& 0.442	& 0.442	& 0.358	& 0.360	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.0969	& 0.0969	& 0.0785	& 0.079	 \\
%			& $D(1P_1^\prime)\omega$ 	 &	&	& 0.130	& 0.130	& 0.105	& 0.106	 \\
			& $D(1^3P_2)\pi$ 	 	& 4.2	& 3.4		 \\
			& $D(1^3P_2)\rho$ 	 	& 2.2	& 1.8	 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 0.120	& 0.120	& 0.0972	& 0.0978	 \\
%			& $D(1^3P_2)\omega$ 	 &	&	& 0.631	& 0.631	& 0.511	& 0.514	 \\
%			& $D(2^3P_0)\pi$ 	 &	&	& 0.0172	& 0.0172	& 0.0139	& 0.0140	 \\
%			& $D(2P_1)\pi$ 	 &	&	& 0.0463	& 0.0463	& 0.0375	& 0.0377	 \\
%			& $D(2P_1^\prime)\pi$ 	 &	&	& 0.00944	& 0.00944	& 0.00765	& 0.00769	 \\
%			& $D(2^3P_2)\pi$ 	 &	&	& 0.0270	& 0.0270	& 0.0219	& 0.0220	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.140	& 0.140	& 0.113	& 0.114	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 1.13	& 1.13	& 0.916	& 0.921	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.0244	& 0.0244	& 0.0198	& 0.0199	 \\
%			& $D(1^3D_3)\pi$ 	 &	&	& 0.418	& 0.418	& 0.339	& 0.341	 \\
%			& $D(2D_2)\pi$ 	 &	&	& 6.27$\times 10^{-7}$	& 6.27$\times 10^{-7}$	& 5.08$\times 10^{-7}$	& 5.11$\times 10^{-7}$	 \\
%			& $D(1^3F_2)\pi$ 	 &	&	& 0.00936	& 0.00936	& 0.00758	& 0.00763	 \\
%			& $D(1F_3)\pi$ 	 &	&	& 0.0566	& 0.0566	& 0.0459	& 0.0461	 \\
%			& $D(1F_3^\prime)\pi$ 	 &	&	& 0.000528	& 0.000528	& 0.000428	& 0.000430	 \\
%			& $D(1^3F_4)\pi$ 	 &	&	& 0.0365	& 0.0365	& 0.0296	& 0.0297	 \\
			& $D_sK^*$ 	 	& 2.1	& 1.7	 \\
%			& $D_s^*K$ 	 &	&	& 0.991	& 0.991	& 0.803	& 0.808	 \\
			& $D_s^*K^*$ 		& 1.3	& 1.1		 \\
%			& $D_s(2^3S_1)K$ 	&	&	& 0.00144	& 0.00144	& 0.00117	& 0.00117	 \\
%			& $D_s(1^3P_0)K$ 	 &	&	& 0.140	& 0.140	& 0.113	& 0.114	 \\
%			& $D_s(1P_1)K$ 	 &	&	& 0.109	& 0.109	& 0.0883	& 0.0888	 \\
%			& $D_s(1P_1^\prime)K$ 	&	&	& 0.0525	& 0.0525	& 0.0425	& 0.0428	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 0.0714	& 0.0714	& 0.0579	& 0.0582	 \\
			&	Total			& 123		& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1G_4^\prime$ and $1^3G_5$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_1G3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 	& Final  	& Width ($cu$, $cd$) &  B.R. ($cu$, $cd$)	\\
state 		& state 	& (MeV) 	& (\%)		\\
\hline \hline
$D(1G_4^\prime)$	& $D(1F_3^\prime) \gamma$  	& 0.75,0.078	& 0.30, 0.031	 \\
3399			& $D\rho$ 	& 9.0	& 3.5	 \\
			& $D\omega$ 	& 2.9	& 1.2	\\
			& $D^*\pi$ 	 	& 22.0	& 8.6	 \\
			& $D^*\rho$ 	& 23.6	& 9.3	 \\
			& $D^*\eta$ 	& 4.0	& 1.6	 \\
			& $D^*\eta^\prime$ 		& 2.45	& 1.0	 \\
			& $D^*\omega$ 	 	& 7.8	& 3.0	 \\
%			& $D(2^1S_0)\rho$ 	 &	&	& 0.000878	& 0.000878	& 0.000345	& 0.000346	 \\
%			& $D(2^1S_0)\omega$ 	 &	&	& 0.000155	& 0.000155	& 6.09$\times 10^{-5}$	& 6.11$\times 10^{-5}$	 \\
			& $D(2^3S_1)\pi$ 		& 9.2	& 3.6	 \\
%			& $D(2^3S_1)\eta$ 	 &	&	& 0.476	& 0.476	& 0.187	& 0.188	 \\
%			& $D(3^3S_1)\pi$ 	 &	&	& 0.0103	& 0.0103	& 0.00405	& 0.00406	 \\
%			& $D(1^3P_0)\pi$ 	 &	&	& 0.496	& 0.496	& 0.195	& 0.195	 \\
%			& $D(1^3P_0)\rho$ 	 &	&	& 0.0994	& 0.0994	& 0.0391	& 0.0392	 \\
%			& $D(1^3P_0)\eta$ 	 &	&	& 0.0478	& 0.0478	& 0.0188	& 0.0188	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 &	&	& 1.74$\times 10^{-5}$	& 1.74$\times 10^{-5}$	& 6.84$\times 10^{-6}$	& 6.86$\times 10^{-6}$	 \\
%			& $D(1^3P_0)\omega$ 	&	&	& 0.0299	& 0.0299	& 0.0117	& 0.0118	 \\
			& $D(1P_1)\pi$ 	 	& 3.4	& 1.4	 \\
%			& $D(1P_1)\rho$ 	 &	&	& 0.718	& 0.718	& 0.282	& 0.283	 \\
%			& $D(1P_1)\eta$ 	 &	&	& 0.181	& 0.181	& 0.0711	& 0.0713	 \\
%			& $D(1P_1)\omega$ 	 &	&	& 0.220	& 0.220	& 0.0864	& 0.0867	 \\
%			& $D(1P_1^\prime)\pi$ 	 &	&	& 1.21	& 1.21	& 0.475	& 0.477	 \\
%			& $D(1P_1^\prime)\rho$ 	 &	&	& 0.200	& 0.200	& 0.0786	& 0.0788	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.0825	& 0.0825	& 0.0324	& 0.0325	 \\
%			& $D(1P_1^\prime)\omega$ 	&	&	& 0.0565	& 0.0565	& 0.0222	& 0.0223	 \\
			& $D(1^3P_2)\pi$ 		& 43.2	& 17.0	 \\
			& $D(1^3P_2)\rho$ 		& 11.1	& 4.4		 \\
			& $D(1^3P_2)\eta$ 	 	& 7.6	& 3.0	 \\
			& $D(1^3P_2)\omega$ 	& 3.3	& 1.3	 \\
%			& $D(2^3P_0)\pi$ 	 &	&	& 0.00362	& 0.00362	& 0.00142	& 0.00143	 \\
%			& $D(2P_1)\pi$ 	 &	&	& 0.0796	& 0.0796	& 0.0313	& 0.0314	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 0.00528	& 0.00528	& 0.00207	& 0.00208	 \\
			& $D(2^3P_2)\pi$ 	 	& 5.6	& 2.2	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.00569	& 0.00569	& 0.00224	& 0.00224	 \\
%			& $D(1^3D_1)\eta$ 	 &	&	& 8.54$\times 10^{-8}$	& 8.54$\times 10^{-8}$	& 3.36$\times 10^{-8}$	& 3.37$\times 10^{-8}$	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 1.51	& 1.51	& 0.593	& 0.595	 \\
%			& $D(1D_2)\eta$ 	 &	&	& 0.000458	& 0.000458	& 0.000180	& 0.000180	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.0123	& 0.0123	& 0.00483	& 0.00485	 \\
%			& $D(1D_2^\prime)\eta$ 	&	&	& 2.13$\times 10^{-9}$	& 2.13$\times 10^{-9}$	& 8.37$\times 10^{-10}$	& 8.39$\times 10^{-10}$	 \\
			& $D(1^3D_3)\pi$ 		& 43.9	& 17.2		 \\
%			& $D(1^3D_3)\eta$ 	&	&	& 0.803	& 0.803	& 0.316	& 0.316	 \\
%			& $D(2^3D_1)\pi$ 	 &	&	& 2.76$\times 10^{-7}$	& 2.76$\times 10^{-7}$	& 1.08$\times 10^{-7}$	& 1.09$\times 10^{-7}$	 \\
%			& $D(2D_2)\pi$ 	 &	&	& 8.19$\times 10^{-5}$	& 8.19$\times 10^{-5}$	& 3.22$\times 10^{-5}$	& 3.23$\times 10^{-5}$	 \\
%			& $D(2D_2^\prime)\pi$ 	&	&	& 5.98$\times 10^{-8}$	& 5.98$\times 10^{-8}$	& 2.35$\times 10^{-8}$	& 2.36$\times 10^{-8}$	 \\
%			& $D(2^3D_3)\pi$ 	 &	&	& 0.261	& 0.261	& 0.103	& 0.103	 \\
%			& $D(1^3F_2)\pi$ 	 &	&	& 0.000726	& 0.000726	& 0.000285	& 0.000286	 \\
%			& $D(1F_3)\pi$ 	 &	&	& 0.128	& 0.128	& 0.0503	& 0.0504	 \\
%			& $D(1F_3^\prime)\pi$ 	&	&	& 0.0124	& 0.0124	& 0.00487	& 0.00489	 \\
			& $D(1^3F_4)\pi$ 	 	& 28.2	& 11.1		 \\
%			& $D_sK^*$ 	 &	&	& 0.307	& 0.307	& 0.121	& 0.121	 \\
			& $D_s^*K$ 	 	& 5.4	& 2.1	 \\
%			& $D_s^*K^*$ 	 &	&	& 1.70	& 1.70	& 0.668	& 0.670	 \\
%			& $D_s(2^3S_1)K$ 	&	&	& 0.381	& 0.381	& 0.150	& 0.150	 \\
%			& $D_s(1^3P_0)K$ 	&	&	& 0.0411	& 0.0411	& 0.0161	& 0.0162	 \\
%			& $D_s(1^3P_0)K^*$ 	&	&	& 1.08$\times 10^{-6}$	& 1.08$\times 10^{-6}$	& 4.24$\times 10^{-7}$	& 4.26$\times 10^{-7}$	 \\
%			& $D_s(1P_1)K$ 	 &	&	& 0.132	& 0.132	& 0.0519	& 0.0520	 \\
%			& $D_s(1P_1^\prime)K$ 	 &	&	& 0.0317	& 0.0317	& 0.0125	& 0.0125	 \\
			& $D_s(1^3P_2)K$ 	 	& 11.9	& 4.7		 \\
%			& $D_s(1^3D_1)K$ 	 &	&	& 2.99$\times 10^{-10}$	& 2.99$\times 10^{-10}$	& 1.17$\times 10^{-10}$	& 1.18$\times 10^{-10}$	 \\
%			& $D_s(1D_2)K$ 	 &	&	& 1.55$\times 10^{-7}$	& 1.55$\times 10^{-7}$	& 6.09$\times 10^{-8}$	& 6.11$\times 10^{-8}$	 \\
			&	Total		& 254		& 100	 \\
\hline
$D(1^3G_5)$	& $D(1^3F_4) \gamma$  	& 0.78,	 0.080	& 0.66, 0.068	 \\
3362			& $D\pi$ 	 	& 10.0	& 8.4	 \\
			& $D\rho$ 			& 3.9	& 3.3	 \\
			& $D\eta$ 			& 1.0	& 0.9	 \\
%			& $D\eta^\prime$ 	&	&	& 0.216	& 0.216	& 0.182	& 0.184	 \\
			& $D\omega$ 	 	& 1.2	& 1.1		 \\
			& $D^*\pi$ 	 		& 11.2	& 9.5	 \\
			& $D^*\rho$ 		& 38.3	& 32.4		 \\
%			& $D^*\eta$ 	 &	&	& 1.00	& 1.00	& 0.845	& 0.850	 \\
%			& $D^*\eta^\prime$ 	 &	&	& 0.0983	& 0.0983	& 0.0830	& 0.0835	 \\
			& $D^*\omega$ 	 	& 12.6	& 10.6		 \\
			& $D(2^1S_0)\pi$ 	 	& 1.3	& 1.1	 \\
%			& $D(2^1S_0)\eta$ 	 &	&	& 0.0127	& 0.0127	& 0.0107	& 0.0108	 \\
%			& $D(2^3S_1)\pi$ 	 &	&	& 0.897	& 0.897	& 0.758	& 0.762	 \\
%			& $D(2^3S_1)\eta$ 	 &	&	& 0.00325	& 0.00325	& 0.00275	& 0.00276	 \\
%			& $D(3^1S_0)\pi$ 	 &	&	& 5.98$\times 10^{-5}$	& 5.98$\times 10^{-5}$	& 5.05$\times 10^{-5}$	& 5.08$\times 10^{-5}$	 \\
%			& $D(3^3S_1)\pi$ 	 &	&	& 7.34$\times 10^{-6}$	& 7.34$\times 10^{-6}$	& 6.20$\times 10^{-6}$	& 6.24$\times 10^{-6}$	 \\
%			& $D(1^3P_0)\rho$ 	 &	&	& 0.0840	& 0.0840	& 0.0710	& 0.0714	 \\
%			& $D(1^3P_0)\omega$ 	 &	&	& 0.0245	& 0.0245	& 0.0207	& 0.0208	 \\
			& $D(1P_1)\pi$ 	 	& 3.0	& 2.6		 \\
%			& $D(1P_1)\rho$ 	 &	&	& 0.0677	& 0.0677	& 0.0572	& 0.0575	 \\
%			& $D(1P_1)\eta$ 	 &	&	& 0.111	& 0.111	& 0.0938	& 0.0943	 \\
%			& $D(1P_1)\omega$ 	 &	&	& 0.0181	& 0.0181	& 0.0153	& 0.0154	 \\
			& $D(1P_1^\prime)\pi$ 		& 2.8	& 2.3	 \\
%			& $D(1P_1^\prime)\rho$ 	 &	&	& 0.053	& 0.053	& 0.0448	& 0.045	 \\
%			& $D(1P_1^\prime)\eta$ 	 &	&	& 0.138	& 0.138	& 0.117	& 0.117	 \\
%			& $D(1P_1^\prime)\omega$ 	 &	&	& 0.0139	& 0.0139	& 0.0117	& 0.0118	 \\
			& $D(1^3P_2)\pi$ 	 	& 6.2	& 5.2 \\
			& $D(1^3P_2)\rho$ 	 	& 13.1	& 11.1		 \\
%			& $D(1^3P_2)\eta$ 	 &	&	& 0.207	& 0.207	& 0.175	& 0.176	 \\
			& $D(1^3P_2)\omega$ 		& 3.7	& 3.1	 \\
%			& $D(2P_1)\pi$ 	&	&	& 0.0260	& 0.0260	& 0.0220	& 0.0221	 \\
%			& $D(2P_1^\prime)\pi$ 	&	&	& 0.0167	& 0.0167	& 0.0141	& 0.0142	 \\
%			& $D(2^3P_2)\pi$ 	 &	&	& 0.0458	& 0.0458	& 0.0387	& 0.0389	 \\
%			& $D(1^3D_1)\pi$ 	 &	&	& 0.00251	& 0.00251	& 0.00212	& 0.00213	 \\
%			& $D(1D_2)\pi$ 	 &	&	& 0.174	& 0.174	& 0.147	& 0.148	 \\
%			& $D(1D_2^\prime)\pi$ 	&	&	& 0.155	& 0.155	& 0.131	& 0.132	 \\
			& $D(1^3D_3)\pi$ 	5	& 1.5	& 1.2	 \\
%			& $D(2D_2)\pi$ 	&	&	& 4.29$\times 10^{-8}$	& 4.29$\times 10^{-8}$	& 3.62$\times 10^{-8}$	& 3.65$\times 10^{-8}$	 \\
%			& $D(1^3F_2)\pi$ 	&	&	& 8.66$\times 10^{-8}$	& 8.66$\times 10^{-8}$	& 7.32$\times 10^{-8}$	& 7.36$\times 10^{-8}$	 \\
%			& $D(1F_3)\pi$ 	&	&	& 0.00238	& 0.00238	& 0.00201	& 0.00202	 \\
%			& $D(1F_3^\prime)\pi$ 	&	&	& 0.00820	& 0.00820	& 0.00693	& 0.00697	 \\
%			& $D(1^3F_4)\pi$ 	&	&	& 0.0641	& 0.0641	& 0.0542	& 0.0545	 \\
%			& $D_sK$ 	 &	&	& 0.544	& 0.544	& 0.460	& 0.462	 \\
%			& $D_sK^*$ 	 &	&	& 0.100	& 0.100	& 0.0845	& 0.085	 \\
%			& $D_s^*K$ 	 &	&	& 0.553	& 0.553	& 0.467	& 0.470	 \\
			& $D_s^*K^*$ 		& 2.9	& 2.4	 \\
%			& $D_s(2^1S_0)K$ 	&	&	& 0.00387	& 0.00387	& 0.00327	& 0.00329	 \\
%			& $D_s(2^3S_1)K$ 	&	&	& 0.000705	& 0.000705	& 0.000596	& 0.000599	 \\
%			& $D_s(1P_1)K$ 	&	&	& 0.0349	& 0.0349	& 0.0295	& 0.0297	 \\
%			& $D_s(1P_1^\prime)K$ 	&	&	& 0.159	& 0.159	& 0.134	& 0.135	 \\
%			& $D_s(1^3P_2)K$ 	 &	&	& 0.121	& 0.121	& 0.102	& 0.103	 \\
			&	Total			& 118		& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2^3G_3$  and $2G_4$  charm  mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations.
\label{tab:D_2G1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(2^3G_3)$	& $D\pi$ 	 & 3.66	& 1.61	 \\
3721			& $D\rho$ 	 & 2.03	& 0.895	 \\
%			& $D\eta$ 	 & 0.561	& 0.247	 \\
%			& $D\eta^\prime$ 	 & 0.302	& 0.133	 \\
%			& $D\omega$ 	 & 0.669	& 0.295	 \\
			& $D^*\pi$ 	 & 2.98	& 1.31	 \\
			& $D^*\rho$ 	 & 2.14	& 0.943	 \\
%			& $D^*\eta$ 	 & 0.399	& 0.176	 \\
%			& $D^*\eta^\prime$ 	 & 0.104	& 0.0458	 \\
%			& $D^*\omega$ 	 & 0.719	& 0.317	 \\
%			& $D(2^1S_0)\pi$ 	 & 0.0182	& 0.00802	 \\
			& $D(2^1S_0)\rho$ 	 & 3.40	& 1.50	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.274	& 0.121	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.517	& 0.228	 \\
%			& $D(2^1S_0)\omega$ 	 & 1.15	& 0.507	 \\
%			& $D(2^3S_1)\pi$ 	 & 0.211	& 0.0930	 \\
			& $D(2^3S_1)\rho$ 	 & 8.66	& 3.82	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.369	& 0.163	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.189	& 0.0833	 \\
%			& $D(2^3S_1)\omega$ 	 & 2.75	& 1.21	 \\
			& $D(3^1S_0)\pi$ 	 & 2.87	& 1.26	 \\
%			& $D(3^1S_0)\eta$ 	 & 0.0839	& 0.0370	 \\
%			& $D(3^3S_1)\pi$ 	 & 1.93	& 0.851	 \\
%			& $D(3^3S_1)\eta$ 	 & 0.0133	& 0.00586	 \\
%			& $D(4^1S_0)\pi$ 	 & 0.00420	& 0.00185	 \\
%			& $D(4^3S_1)\pi$ 	 & 0.000786	& 0.000346	 \\
%			& $D(1^3P_0)\rho$ 	 & 1.23	& 0.542	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.413	& 0.182	 \\
			& $D(1P_1)\pi$ 	 & 7.46	& 3.29	 \\
			& $D(1P_1)\rho$ 	 & 2.99	& 1.32	 \\
%			& $D(1P_1)\eta$ 	 & 0.888	& 0.391	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.221	& 0.0974	 \\
%			& $D(1P_1)\omega$ 	 & 0.972	& 0.428	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.652	& 0.287	 \\
			& $D(1P_1^\prime)\rho$ 	 & 3.33	& 1.47	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.151	& 0.0666	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0860	& 0.0379	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 1.10	& 0.485	 \\
%			& $D(1^3P_2)\pi$ 	 & 2.14	& 0.943	 \\
			& $D(1^3P_2)\rho$ 	 & 7.79	& 3.43	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.441	& 0.194	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.253	& 0.112	 \\
%			& $D(1^3P_2)\omega$ 	 & 2.50	& 1.10	 \\
%			& $D(2^3P_0)\rho$ 	 & 3.02$\times 10^{-5}$	& 1.33$\times 10^{-5}$	 \\
%			& $D(2^3P_0)\omega$ 	 & 4.15$\times 10^{-7}$	& 1.83$\times 10^{-7}$	 \\
			& $D(2P_1)\pi$ 	 & 5.00	& 2.20	 \\
%			& $D(2P_1)\rho$ 	 & 0.387	& 0.171	 \\
%			& $D(2P_1)\eta$ 	 & 2.71	& 1.19	 \\
%			& $D(2P_1)\omega$ 	 & 0.0481	& 0.0212	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 0.977	& 0.431	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0723	& 0.0319	 \\
			& $D(2^3P_2)\pi$ 	 & 5.63	& 2.48	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.640	& 0.282	 \\
			& $D(3P_1)\pi$ 	 & 3.29	& 1.45	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.0418	& 0.0184	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.442	& 0.195	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.0875	& 0.0386	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.794	& 0.350	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0216	& 0.00952	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.232	& 0.102	 \\
			& $D(1D_2)\pi$ 	 & 12.7	& 5.60	 \\
			& $D(1D_2)\rho$ 	 & 9.12	& 4.02	 \\
%			& $D(1D_2)\eta$ 	 & 1.09	& 0.480	 \\
%			& $D(1D_2)\omega$ 	 & 3.10	& 1.37	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.646	& 0.285	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.137	& 0.0604	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0392	& 0.0173	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.0375	& 0.0165	 \\
			& $D(1^3D_3)\pi$ 	 & 5.64	& 2.49	 \\
%			& $D(1^3D_3)\rho$ 	 & 1.44	& 0.635	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.618	& 0.272	 \\
%			& $D(1^3D_3)\omega$ 	 & 0.467	& 0.206	 \\
%			& $D(2^3D_1)\pi$ 	 & 6.61$\times 10^{-5}$	& 2.91$\times 10^{-5}$	 \\
			& $D(2D_2)\pi$ 	 & 11.9	& 5.24	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0231	& 0.0102	 \\
%			& $D(2^3D_3)\pi$ 	 & 2.31	& 1.02	 \\
%			& $D(3D_2)\pi$ 	 & 0.0874	& 0.0385	 \\
%			& $D(3^3D_3)\pi$ 	 & 0.000323	& 0.000142	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.00462	& 0.00204	 \\
%			& $D(1^3F_2)\eta$ 	 & 4.32$\times 10^{-5}$	& 1.90$\times 10^{-5}$	 \\
			& $D(1F_3)\pi$ 	 & 19.0	& 8.37	 \\
%			& $D(1F_3)\eta$ 	 & 2.73	& 1.2	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.0132	& 0.00582	 \\
%			& $D(1F_3^\prime)\eta$ 	 & 0.000749	& 0.000330	 \\
			& $D(1^3F_4)\pi$ 	 & 3.04	& 1.34	 \\
%			& $D(1^3F_4)\eta$ 	 & 0.0508	& 0.0224	 \\
%			& $D(2^3F_2)\pi$ 	 & 0.00660	& 0.00291	 \\
			& $D(2F_3)\pi$ 	 & 11.2	& 4.94	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 0.0117	& 0.00516	 \\
%			& $D(2^3F_4)\pi$ 	 & 0.116	& 0.0511	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.0409	& 0.0180	 \\
			& $D(1G_4)\pi$ 	 & 19.7	& 8.68	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.0213	& 0.00939	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.177	& 0.0780	 \\
%			& $D_sK$ 	 & 0.141	& 0.0621	 \\
%			& $D_sK^*$ 	 & 0.0165	& 0.00727	 \\
%			& $D_s^*K$ 	 & 0.0466	& 0.0205	 \\
%			& $D_s^*K^*$ 	 & 0.473	& 0.208	 \\
%			& $D_s(2^1S_0)K$ 	 & 1.68	& 0.740	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.334	& 0.147	 \\
%			& $D_s(2^3S_1)K$ 	 & 1.48	& 0.652	 \\
%			& $D_s(2^3S_1)K^*$ 	 & 0.0944	& 0.0416	 \\
%			& $D_s(3^1S_0)K$ 	 & 0.0397	& 0.0175	 \\
%			& $D_s(3^3S_1)K$ 	 & 0.00212	& 0.000934	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.187	& 0.0824	 \\
%			& $D_s(1P_1)K$ 	 & 0.261	& 0.115	 \\
%			& $D_s(1P_1)K^*$ 	 & 1.07	& 0.472	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.374	& 0.165	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.223	& 0.0983	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.751	& 0.331	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 0.491	& 0.216	 \\
			& $D_s(2P_1)K$ 	 & 6.52	& 2.87	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.0769	& 0.0339	 \\
%			& $D_s(2^3P_2)K$ 	 & 1.06	& 0.467	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0298	& 0.0131	 \\
%			& $D_s(1D_2)K$ 	 & 3.18	& 1.40	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.0326	& 0.0144	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.98	& 0.432	 \\
%			& $D_s(1^3F_2)K$ 	 & 4.36$\times 10^{-6}$	& 1.92$\times 10^{-6}$	 \\
			& $D_s(1F_3)K$ 	 & 12.9	& 5.69	 \\
%			& $D_s(1F_3^\prime)K$ 	 & 0.00343	& 0.00151	 \\
%			& $D_s(1^3F_4)K$ 	 & 0.0268	& 0.0118	 \\
			&	Total			& 226.9	& 100	 \\
\hline
$D(2G_4)$		& $D\rho$ 	 & 4.85	& 3.72	 \\
3686			& $D\omega$ 	 & 1.60	& 1.23	 \\
%			& $D^*\pi$ 	 & 0.502	& 0.385	 \\
			& $D^*\rho$ 	 & 3.16	& 2.42	 \\
%			& $D^*\eta$ 	 & 0.00167	& 0.00128	 \\
%			& $D^*\eta^\prime$ 	 & 0.0862	& 0.0660	 \\
			& $D^*\omega$ 	 & 1.04	& 0.797	 \\
			& $D(2^1S_0)\rho$ 	 & 7.33	& 5.62	 \\
			& $D(2^1S_0)\omega$ 	 & 2.45	& 1.88	 \\
			& $D(2^3S_1)\pi$ 	 & 12.4	& 9.50	 \\
			& $D(2^3S_1)\rho$ 	 & 8.01	& 6.14	 \\
%			& $D(2^3S_1)\eta$ 	 & 1.18	& 0.904	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.00227	& 0.00174	 \\
			& $D(2^3S_1)\omega$ 	 & 2.58	& 1.98	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.981	& 0.752	 \\
%			& $D(3^3S_1)\eta$ 	 & 4.88$\times 10^{-6}$	& 3.74$\times 10^{-6}$	 \\
%			& $D(4^3S_1)\pi$ 	 & 8.37$\times 10^{-7}$	& 6.41$\times 10^{-7}$	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.112	& 0.0858	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.424	& 0.325	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.0629	& 0.0482	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0651	& 0.0499	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.142	& 0.109	 \\
%			& $D(1P_1)\pi$ 	 & 0.0362	& 0.0277	 \\
			& $D(1P_1)\rho$ 	 & 3.32	& 2.54	 \\
%			& $D(1P_1)\eta$ 	 & 0.0452	& 0.0346	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0360	& 0.0276	 \\
%			& $D(1P_1)\omega$ 	 & 1.05	& 0.804	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.260	& 0.199	 \\
			& $D(1P_1^\prime)\rho$ 	 & 2.72	& 2.08	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.107	& 0.0820	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0580	& 0.0444	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.894	& 0.685	 \\
			& $D(1^3P_2)\pi$ 	 & 9.39	& 7.19	 \\
			& $D(1^3P_2)\rho$ 	 & 4.96	& 3.80	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.899	& 0.689	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.0648	& 0.0496	 \\
			& $D(1^3P_2)\omega$ 	 & 1.60	& 1.23	 \\
			& $D(2^3P_0)\pi$ 	 & 1.99	& 1.52	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.0648	& 0.0496	 \\
			& $D(2P_1)\pi$ 	 & 2.70	& 2.07	 \\
%			& $D(2P_1)\eta$ 	 & 0.0818	& 0.0627	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 1.73	& 1.33	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0373	& 0.0286	 \\
			& $D(2^3P_2)\pi$ 	 & 4.61	& 3.53	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.0551	& 0.0422	 \\
%			& $D(3^3P_0)\pi$ 	 & 0.0097	& 0.00743	 \\
%			& $D(3P_1)\pi$ 	 & 0.0262	& 0.0201	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.00599	& 0.00459	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.0148	& 0.0113	 \\
%			& $D(1^3D_1)\pi$ 	 & 1.24	& 0.950	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.200	& 0.153	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.221	& 0.169	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.0540	& 0.0414	 \\
			& $D(1D_2)\pi$ 	 & 2.22	& 1.70	 \\
			& $D(1D_2)\rho$ 	 & 17.4	& 13.3	 \\
%			& $D(1D_2)\eta$ 	 & 0.239	& 0.183	 \\
			& $D(1D_2)\omega$ 	 & 5.81	& 4.45	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.527	& 0.404	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.0354	& 0.0271	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0525	& 0.0402	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.00840	& 0.00644	 \\
			& $D(1^3D_3)\pi$ 	 & 3.71	& 2.84	 \\
			& $D(1^3D_3)\rho$ 	 & 2.27	& 1.74	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.152	& 0.116	 \\
%			& $D(1^3D_3)\omega$ 	 & 0.721	& 0.552	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.311	& 0.238	 \\
%			& $D(2D_2)\pi$ 	 & 1.14	& 0.873	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.0566	& 0.0434	 \\
%			& $D(2^3D_3)\pi$ 	 & 0.380	& 0.291	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.365	& 0.280	 \\
%			& $D(1^3F_2)\eta$ 	 & 0.000102	& 7.81$\times 10^{-5}$	 \\
			& $D(1F_3)\pi$ 	 & 1.64	& 1.26	 \\
			&	Total			& 130.5	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2G_4^\prime$ and $2^3G_5$ charm mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:D_2G3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width 		& B.R. 	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D(2G_4^\prime)$%	& $D\rho$ 	 & 0.400	& 0.168	 \\
		%	& $D\omega$ 	 & 0.126	& 0.0530	 \\
			& $D^*\pi$ 	 & 7.51	& 3.16	 \\
3722			& $D^*\rho$ 	 & 3.49	& 1.47	 \\
%			& $D^*\eta$ 	 & 1.07	& 0.45	 \\
%			& $D^*\eta^\prime$ 	 & 0.364	& 0.153	 \\
%			& $D^*\omega$ 	 & 1.15	& 0.484	 \\
			& $D(2^1S_0)\rho$ 	 & 4.08	& 1.72	 \\
%			& $D(2^1S_0)\omega$ 	 & 1.29	& 0.543	 \\
%			& $D(2^3S_1)\pi$ 	 & 0.287	& 0.121	 \\
			& $D(2^3S_1)\rho$ 	 & 9.51	& 4.00	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.730	& 0.307	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.440	& 0.185	 \\
%			& $D(2^3S_1)\omega$ 	 & 3.09	& 1.30	 \\
			& $D(3^3S_1)\pi$ 	 & 5.08	& 2.14	 \\
%			& $D(3^3S_1)\eta$ 	 & 0.0369	& 0.0155	 \\
%			& $D(4^3S_1)\pi$ 	 & 0.00278	& 0.00117	 \\
%			& $D(1^3P_0)\pi$ 	 & 0.116	& 0.0488	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.496	& 0.209	 \\
%			& $D(1^3P_0)\eta$ 	 & 0.0396	& 0.0167	 \\
%			& $D(1^3P_0)\eta^\prime$ 	 & 0.0428	& 0.0180	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.166	& 0.0699	 \\
%			& $D(1P_1)\pi$ 	 & 0.0189	& 0.00796	 \\
			& $D(1P_1)\rho$ 	 & 3.52	& 1.48	 \\
%			& $D(1P_1)\eta$ 	 & 0.0439	& 0.0185	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0550	& 0.0232	 \\
%			& $D(1P_1)\omega$ 	 & 1.14	& 0.480	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.326	& 0.137	 \\
			& $D(1P_1^\prime)\rho$ 	 & 3.06	& 1.29	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.114	& 0.0480	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0813	& 0.0342	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 1.02	& 0.429	 \\
			& $D(1^3P_2)\pi$ 	 & 10.8	& 4.55	 \\
			& $D(1^3P_2)\rho$ 	 & 7.31	& 3.08	 \\
%			& $D(1^3P_2)\eta$ 	 & 1.25	& 0.526	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.475	& 0.200	 \\
%			& $D(1^3P_2)\omega$ 	 & 2.37	& 0.998	 \\
%			& $D(2^3P_0)\pi$ 	 & 0.669	& 0.282	 \\
%			& $D(2^3P_0)\rho$ 	 & 1.57$\times 10^{-5}$	& 6.61$\times 10^{-6}$	 \\
%			& $D(2^3P_0)\eta$ 	 & 0.0407	& 0.0171	 \\
%			& $D(2^3P_0)\omega$ 	 & 2.85$\times 10^{-7}$	& 1.20$\times 10^{-7}$	 \\
			& $D(2P_1)\pi$ 	 & 3.04	& 1.28	 \\
%			& $D(2P_1)\rho$ 	 & 0.0195	& 0.00821	 \\
%			& $D(2P_1)\eta$ 	 & 0.143	& 0.0602	 \\
%			& $D(2P_1)\omega$ 	 & 0.00255	& 0.00107	 \\
%			& $D(2P_1^\prime)\pi$ 	 & 1.23	& 0.518	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0530	& 0.0223	 \\
			& $D(2^3P_2)\pi$ 	 & 7.56	& 3.18	 \\
			& $D(2^3P_2)\eta$ 	 & 3.40	& 1.43	 \\
%			& $D(3^3P_0)\pi$ 	 & 0.00379	& 0.00160	 \\
%			& $D(3P_1)\pi$ 	 & 0.0558	& 0.0235	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.00589	& 0.00248	 \\
			& $D(3^3P_2)\pi$ 	 & 3.43	& 1.44	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.451	& 0.190	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.067	& 0.0282	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.0269	& 0.0113	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.0194	& 0.00817	 \\
%			& $D(1D_2)\pi$ 	 & 2.60	& 1.09	 \\
%			& $D(1D_2)\rho$ 	 & 0.591	& 0.249	 \\
%			& $D(1D_2)\eta$ 	 & 0.310	& 0.130	 \\
%			& $D(1D_2)\omega$ 	 & 0.190	& 0.0800	 \\
%			& $D(1D_2^\prime)\pi$ 	 & 0.383	& 0.161	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.671	& 0.282	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.0444	& 0.0187	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.186	& 0.0783	 \\
			& $D(1^3D_3)\pi$ 	 & 16.3	& 6.86	 \\
			& $D(1^3D_3)\rho$ 	 & 11.6	& 4.88	 \\
%			& $D(1^3D_3)\eta$ 	 & 1.43	& 0.602	 \\
			& $D(1^3D_3)\omega$ 	 & 3.91	& 1.65	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.00979	& 0.00412	 \\
%			& $D(2D_2)\pi$ 	 & 1.58	& 0.665	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.00597	& 0.00251	 \\
			& $D(2^3D_3)\pi$ 	 & 13.5	& 5.68	 \\
%			& $D(3D_2)\pi$ 	 & 3.89$\times 10^{-6}$	& 1.64$\times 10^{-6}$	 \\
%			& $D(3^3D_3)\pi$ 	 & 0.0126	& 0.00530	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.00600	& 0.00253	 \\
%			& $D(1^3F_2)\eta$ 	 & 3.19$\times 10^{-6}$	& 1.34$\times 10^{-6}$	 \\
%			& $D(1F_3)\pi$ 	 & 2.04	& 0.859	 \\
%			& $D(1F_3)\eta$ 	 & 0.0409	& 0.0172	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.00692	& 0.00291	 \\
%			& $D(1F_3^\prime)\eta$ 	 & 5.10$\times 10^{-5}$	& 2.15$\times 10^{-5}$	 \\
			& $D(1^3F_4)\pi$ 	 & 21.8	& 9.18	 \\
%			& $D(1^3F_4)\eta$ 	 & 3.07	& 1.29	 \\
%			& $D(2^3F_2)\pi$ 	 & 0.000307	& 0.000129	 \\
%			& $D(2F_3)\pi$ 	 & 0.126	& 0.0530	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 0.00588	& 0.00248	 \\
			& $D(2^3F_4)\pi$ 	 & 11.7	& 4.93	 \\
%			& $D(1^3G_3)\pi$ 	 & 0.000293	& 0.000123	 \\
%			& $D(1G_4)\pi$ 	 & 0.599	& 0.252	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.0394	& 0.0166	 \\
			& $D(1^3G_5)\pi$ 	 & 21.3	& 8.97	 \\
%			& $D_sK^*$ 	 & 0.0338	& 0.0142	 \\
%			& $D_s^*K$ 	 & 0.223	& 0.0939	 \\
%			& $D_s^*K^*$ 	 & 0.182	& 0.0766	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.0358	& 0.0151	 \\
%			& $D_s(2^3S_1)K$ 	 & 3.14	& 1.32	 \\
%			& $D_s(2^3S_1)K^*$ 	 & 0.196	& 0.0825	 \\
%			& $D_s(3^3S_1)K$ 	 & 0.00599	& 0.00252	 \\
%			& $D_s(1^3P_0)K$ 	 & 0.0870	& 0.0366	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0596	& 0.0251	 \\
%			& $D_s(1P_1)K$ 	 & 0.266	& 0.112	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.116	& 0.0488	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.157	& 0.0661	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.326	& 0.137	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.558	& 0.235	 \\
%			& $D_s(1^3P_2)K^*$ 	 & 1.60	& 0.674	 \\
%			& $D_s(2^3P_0)K$ 	 & 0.0355	& 0.0149	 \\
%			& $D_s(2P_1)K$ 	 & 0.0850	& 0.0358	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.0380	& 0.0160	 \\
			& $D_s(2^3P_2)K$ 	 & 6.93	& 2.92	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.0177	& 0.00745	 \\
%			& $D_s(1D_2)K$ 	 & 0.466	& 0.196	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.0509	& 0.0214	 \\
			& $D_s(1^3D_3)K$ 	 & 3.75	& 1.58	 \\
%			& $D_s(1^3F_2)K$ 	 & 8.07$\times 10^{-8}$	& 3.40$\times 10^{-8}$	 \\
%			& $D_s(1F_3)K$ 	 & 0.0242	& 0.0102	 \\
%			& $D_s(1F_3^\prime)K$ 	 & 3.44$\times 10^{-6}$	& 1.45$\times 10^{-6}$	 \\
			& $D_s(1^3F_4)K$ 	 & 13.7	& 5.77	 \\
			&	Total			& 237.6	& 100	 \\
\hline
$D(2^3G_5)$	& $D\pi$ 	 & 1.63	& 1.27	 \\
3685		%	& $D\rho$ 	 & 0.260	& 0.202	 \\
%			& $D\eta$ 	 & 0.121	& 0.0939	 \\
%			& $D\eta^\prime$ 	 & 0.00397	& 0.00308	 \\
%			& $D\omega$ 	 & 0.0819	& 0.0636	 \\
			& $D^*\pi$ 	 & 0.685	& 0.532	 \\
			& $D^*\rho$ 	 & 8.08	& 6.27	 \\
%			& $D^*\eta$ 	 & 0.0165	& 0.0128	 \\
%			& $D^*\eta^\prime$ 	 & 0.0218	& 0.0169	 \\
			& $D^*\omega$ 	 & 2.64	& 2.05	 \\
			& $D(2^1S_0)\pi$ 	 & 4.71	& 3.66	 \\
			& $D(2^1S_0)\rho$ 	 & 1.40	& 1.09	 \\
%			& $D(2^1S_0)\eta$ 	 & 0.578	& 0.449	 \\
%			& $D(2^1S_0)\eta^\prime$ 	 & 0.0106	& 0.00823	 \\
%			& $D(2^1S_0)\omega$ 	 & 0.438	& 0.340	 \\
			& $D(2^3S_1)\pi$ 	 & 6.14	& 4.77	 \\
			& $D(2^3S_1)\rho$ 	 & 13.9	& 10.8	 \\
%			& $D(2^3S_1)\eta$ 	 & 0.606	& 0.470	 \\
%			& $D(2^3S_1)\eta^\prime$ 	 & 0.00110	& 0.000854	 \\
			& $D(2^3S_1)\omega$ 	 & 4.54	& 3.52	 \\
%			& $D(3^1S_0)\pi$ 	 & 0.805	& 0.625	 \\
%			& $D(3^1S_0)\eta$ 	 & 0.000138	& 0.000107	 \\
%			& $D(3^3S_1)\pi$ 	 & 0.576	& 0.447	 \\
%			& $D(3^3S_1)\eta$ 	 & 1.05$\times 10^{-6}$	& 8.15$\times 10^{-7}$	 \\
%			& $D(4^1S_0)\pi$ 	 & 3.00$\times 10^{-6}$	& 2.33$\times 10^{-6}$	 \\
%			& $D(4^3S_1)\pi$ 	 & 1.73$\times 10^{-7}$	& 1.34$\times 10^{-7}$	 \\
%			& $D(1^3P_0)\rho$ 	 & 0.676	& 0.525	 \\
%			& $D(1^3P_0)\omega$ 	 & 0.225	& 0.175	 \\
			& $D(1P_1)\pi$ 	 & 3.26	& 2.53	 \\
			& $D(1P_1)\rho$ 	 & 1.64	& 1.27	 \\
%			& $D(1P_1)\eta$ 	 & 0.354	& 0.275	 \\
%			& $D(1P_1)\eta^\prime$ 	 & 0.0473	& 0.0367	 \\
%			& $D(1P_1)\omega$ 	 & 0.534	& 0.414	 \\
%			& $D(1P_1^\prime)\pi$ 	 & 0.373	& 0.290	 \\
			& $D(1P_1^\prime)\rho$ 	 & 2.09	& 1.62	 \\
%			& $D(1P_1^\prime)\eta$ 	 & 0.144	& 0.112	 \\
%			& $D(1P_1^\prime)\eta^\prime$ 	 & 0.0827	& 0.0642	 \\
%			& $D(1P_1^\prime)\omega$ 	 & 0.689	& 0.535	 \\
			& $D(1^3P_2)\pi$ 	 & 2.68	& 2.08	 \\
			& $D(1^3P_2)\rho$ 	 & 5.23	& 4.06	 \\
%			& $D(1^3P_2)\eta$ 	 & 0.376	& 0.292	 \\
%			& $D(1^3P_2)\eta^\prime$ 	 & 0.0841	& 0.0653	 \\
%			& $D(1^3P_2)\omega$ 	 & 1.67	& 1.30	 \\
			& $D(2P_1)\pi$ 	 & 3.36	& 2.61	 \\
%			& $D(2P_1)\eta$ 	 & 0.0556	& 0.0432	 \\
			& $D(2P_1^\prime)\pi$ 	 & 2.99	& 2.32	 \\
%			& $D(2P_1^\prime)\eta$ 	 & 0.0666	& 0.0517	 \\
			& $D(2^3P_2)\pi$ 	 & 5.08	& 3.94	 \\
%			& $D(2^3P_2)\eta$ 	 & 0.0923	& 0.0716	 \\
%			& $D(3P_1)\pi$ 	 & 0.0162	& 0.0126	 \\
%			& $D(3P_1^\prime)\pi$ 	 & 0.00994	& 0.00772	 \\
%			& $D(3^3P_2)\pi$ 	 & 0.0250	& 0.0194	 \\
%			& $D(1^3D_1)\pi$ 	 & 0.175	& 0.136	 \\
%			& $D(1^3D_1)\rho$ 	 & 0.0239	& 0.0186	 \\
%			& $D(1^3D_1)\eta$ 	 & 0.00646	& 0.00501	 \\
%			& $D(1^3D_1)\omega$ 	 & 0.00635	& 0.00493	 \\
			& $D(1D_2)\pi$ 	 & 1.88	& 1.46	 \\
%			& $D(1D_2)\rho$ 	 & 0.212	& 0.165	 \\
%			& $D(1D_2)\eta$ 	 & 0.0700	& 0.0543	 \\
%			& $D(1D_2)\omega$ 	 & 0.057	& 0.0442	 \\
			& $D(1D_2^\prime)\pi$ 	 & 1.78	& 1.38	 \\
%			& $D(1D_2^\prime)\rho$ 	 & 0.115	& 0.0893	 \\
%			& $D(1D_2^\prime)\eta$ 	 & 0.289	& 0.224	 \\
%			& $D(1D_2^\prime)\omega$ 	 & 0.0272	& 0.0211	 \\
			& $D(1^3D_3)\pi$ 	 & 3.76	& 2.92	 \\
			& $D(1^3D_3)\rho$ 	 & 22.2	& 17.2	 \\
%			& $D(1^3D_3)\eta$ 	 & 0.344	& 0.267	 \\
			& $D(1^3D_3)\omega$ 	 & 7.22	& 5.60	 \\
%			& $D(2^3D_1)\pi$ 	 & 0.00446	& 0.00346	 \\
%			& $D(2D_2)\pi$ 	 & 0.200	& 0.155	 \\
%			& $D(2D_2^\prime)\pi$ 	 & 0.337	& 0.262	 \\
%			& $D(2^3D_3)\pi$ 	 & 1.31	& 1.02	 \\
%			& $D(1^3F_2)\pi$ 	 & 0.0184	& 0.0143	 \\
%			& $D(1^3F_2)\eta$ 	 & 4.23$\times 10^{-10}$	& 3.28$\times 10^{-10}$	 \\
%			& $D(1F_3)\pi$ 	 & 0.278	& 0.216	 \\
%			& $D(1F_3)\eta$ 	 & 0.000368	& 0.000286	 \\
%			& $D(1F_3^\prime)\pi$ 	 & 0.458	& 0.356	 \\
			& $D(1^3F_4)\pi$ 	 & 2.07	& 1.61	 \\
%			& $D(1^3F_4)\eta$ 	 & 0.00524	& 0.00407	 \\
%			& $D(2^3F_2)\pi$ 	 & 1.50$\times 10^{-7}$	& 1.16$\times 10^{-7}$	 \\
%			& $D(2F_3)\pi$ 	 & 0.00201	& 0.00156	 \\
%			& $D(2F_3^\prime)\pi$ 	 & 0.000952	& 0.000739	 \\
%			& $D(2^3F_4)\pi$ 	 & 0.0455	& 0.0353	 \\
%			& $D(1^3G_3)\pi$ 	 & 9.69$\times 10^{-6}$	& 7.52$\times 10^{-6}$	 \\
%			& $D(1G_4)\pi$ 	 & 0.0119	& 0.00924	 \\
%			& $D(1G_4^\prime)\pi$ 	 & 0.0764	& 0.0593	 \\
%			& $D(1^3G_5)\pi$ 	 & 0.507	& 0.394	 \\
%			& $D_sK$ 	 & 0.000130	& 0.000101	 \\
%			& $D_sK^*$ 	 & 0.00575	& 0.00446	 \\
%			& $D_s^*K$ 	 & 0.0372	& 0.0289	 \\
%			& $D_s^*K^*$ 	 & 0.0811	& 0.0630	 \\
%			& $D_s(2^1S_0)K$ 	 & 0.538	& 0.418	 \\
%			& $D_s(2^1S_0)K^*$ 	 & 0.00278	& 0.00216	 \\
%			& $D_s(2^3S_1)K$ 	 & 0.507	& 0.394	 \\
%			& $D_s(2^3S_1)K^*$ 	 & 0.0967	& 0.0751	 \\
%			& $D_s(3^1S_0)K$ 	 & 3.43$\times 10^{-6}$	& 2.66$\times 10^{-6}$	 \\
%			& $D_s(1^3P_0)K^*$ 	 & 0.0573	& 0.0445	 \\
%			& $D_s(1P_1)K$ 	 & 0.237	& 0.184	 \\
%			& $D_s(1P_1)K^*$ 	 & 0.0600	& 0.0466	 \\
%			& $D_s(1P_1^\prime)K$ 	 & 0.450	& 0.349	 \\
%			& $D_s(1P_1^\prime)K^*$ 	 & 0.118	& 0.0916	 \\
%			& $D_s(1^3P_2)K$ 	 & 0.570	& 0.442	 \\
			& $D_s(1^3P_2)K^*$ 	 & 2.34	& 1.82	 \\
%			& $D_s(2P_1)K$ 	 & 0.0253	& 0.0196	 \\
%			& $D_s(2P_1^\prime)K$ 	 & 0.0522	& 0.0405	 \\
%			& $D_s(2^3P_2)K$ 	 & 0.0395	& 0.0307	 \\
%			& $D_s(1^3D_1)K$ 	 & 0.00411	& 0.00319	 \\
%			& $D_s(1D_2)K$ 	 & 0.0674	& 0.0523	 \\
%			& $D_s(1D_2^\prime)K$ 	 & 0.518	& 0.402	 \\
%			& $D_s(1^3D_3)K$ 	 & 0.497	& 0.386	 \\
%			& $D_s(1F_3)K$ 	 & 6.35$\times 10^{-6}$	& 4.93$\times 10^{-6}$	 \\
%			& $D_s(1^3F_4)K$ 	 & 1.54$\times 10^{-8}$	& 1.20$\times 10^{-8}$	 \\
			&	Total			& 128.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for electromagnetic and strong  decays for the $1S$, $2S$ and $3S$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_3S}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c  c } %\hline
Initial 		& Final					& Width		& B.R.	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D_s^*$		& $D_s \gamma$ 	& 0.00103	 & 100	\\
2129		& No Strong Decays			& 		& 	\\		
			& Total 					& 0.00103	& 100	\\
\hline
$D_s(2^3S_1)$ & $DK$ 		& 40.1	& 32.5	 \\
2732		& $D^*K$ 	 	& 72.3	& 58.6	 \\
			& $D_s\eta$ 	& 7.35	& 5.96	 \\
			& $D_s^*\eta$ 	& 3.65	& 2.96	 \\
			&	Total		& 123.4	& 100	 \\
\hline
$D_s(2^1S_0)$ & $D^*K$ 		& 73.6	& 100	 \\
2673		&	Total		& 73.6	& 100	 \\
\hline
$D_s(3^3S_1)$&  $DK$ 		& 7.71	& 6.28	 \\
3193		& $DK^*$ 	 	& 3.52	& 2.87	 \\
			& $D^*K$ 	 	& 12.8	& 10.4	 \\
			& $D^*K^*$ 		& 4.89	& 3.98	 \\
			& $D(2^1S_0)K$ 	& 13.8	& 11.2	 \\
			& $D(2^3S_1)K$ 	& 14.3	& 11.6	 \\
			& $D(1P_1)K$ 	& 24.8	& 20.2	 \\
			& $D(1P_1^\prime)K$ 	& 0.642	& 0.523	 \\
			& $D(1^3P_2)K$ 	& 26.3	& 21.4	 \\
			& $D_s\eta$ 		& 0.269	& 0.219	 \\
			& $D_s\eta^\prime$ 	& 0.245	& 0.199	 \\
			& $D_s\phi$ 	 & 1.59	& 1.29	 \\
%			& $D_s^*\eta$ 		& 3.06$\times 10^{-6}$	& 2.49$\times 10^{-6}$	 \\
			& $D_s^*\eta^\prime$ 	& 1.85	& 1.51	 \\
			& $D_s^*\phi$ 	& 6.51	& 5.30	 \\
			& $D_s(1P_1)\eta$ 	 	& 0.949	& 0.773	 \\
			& $D_s(1P_1^\prime)\eta$ 	& 2.39	& 1.95	 \\
			& $D_s(1^3P_2)\eta$ 		& 0.337	& 0.274	 \\
			&	Total					& 122.8	& 100	 \\
\hline
$D_s(3^1S_0)$ & $DK^*$ 		& 1.21	& 1.53	 \\
3154		& $D^*K$ 		& 11.9	& 15.0	 \\
			& $D^*K^*$ 		& 17.2	& 21.7	 \\
			& $D(2^3S_1)K$ 	 & 3.81	& 4.81	 \\
%			& $D(1^3P_0)K$  & 5.72$\times 10^{-6}$	& 7.22$\times 10^{-6}$	 \\
			& $D(1^3P_2)K$ 		& 36.5	& 46.1	 \\
			& $D_s\phi$ 	 	& 3.85	& 4.86	 \\
			& $D_s^*\eta$ 	 	& 0.335	& 0.423	 \\
			& $D_s^*\eta^\prime$ 		& 2.37	& 2.99	 \\
			& $D_s^*\phi$ 		& 0.357	& 0.451	 \\
			& $D_s(1^3P_0)\eta$ 		& 1.63	& 2.06	 \\
%			& $D_s(1^3P_2)\eta$ 		& 0.0251	& 0.0317	 \\
			&	Total					& 79.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $4^3S_1$ and $4^1S_0$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_4S1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c  c } %\hline
Initial 		& Final 				& Width		& B.R.	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(4^3S_1)$ & $DK$ 	 	& 2.63	& 1.53	 \\
3575		& $DK^*$ 	 	& 3.2	& 1.87	 \\
			& $D^*K$ 		& 5.71	& 3.33	 \\
			& $D^*K^*$ 		& 2.27	& 1.32	 \\
			& $D(2^1S_0)K$ 		& 4.06	& 2.37	 \\
			& $D(2^1S_0)K^*$ 		& 8.47	& 4.94	 \\
			& $D(2^3S_1)K$ 	 	& 6.45	& 3.76	 \\
			& $D(2^3S_1)K^*$ 		& 32.4	& 18.9	 \\
%			& $D(3^1S_0)K$ 	 	& 0.916	& 0.534	 \\
%			& $D(1^3P_0)K^*$ 	 	& 0.732	& 0.427	 \\
			& $D(1P_1)K$ 		& 4.47	& 2.61	 \\
			& $D(1P_1)K^*$ 		& 3.14	& 1.83	 \\
%			& $D(1P_1^\prime)K$ 	& 0.662	& 0.386	 \\
			& $D(1P_1^\prime)K^*$ 	 	& 2.92	& 1.70	 \\
			& $D(1^3P_2)K$ 		& 4.4	& 2.57	 \\
			& $D(1^3P_2)K^*$ 		& 20.5	& 12.0	 \\
			& $D(2P_1)K$ 	 	& 20.2	& 11.8	 \\
%			& $D(2P_1^\prime)K$ 	& 1.21	& 0.705	 \\
			& $D(2^3P_2)K$ 		& 17.1	& 9.97	 \\
%			& $D(1^3D_1)K$ 		& 0.0496	& 0.0289	 \\
			& $D(1D_2)K$ 	 	& 12.8	& 7.46	 \\
%			& $D(1D_2^\prime)K$ 		& 0.716	& 0.417	 \\
			& $D(1^3D_3)K$ 	 	& 12.8	& 7.46	 \\
%			& $D_s\eta$ 		& 0.0720	& 0.0420	 \\
%			& $D_s\eta^\prime$ 	 	& 2.71$\times 10^{-5}$	& 1.58$\times 10^{-5}$	 \\
%			& $D_s\phi$ 		& 0.00470	& 0.00274	 \\
%			& $D_s^*\eta$ 		& 0.0132	& 0.00770	 \\
%			& $D_s^*\eta^\prime$ 		& 0.0685	& 0.0399	 \\
			& $D_s^*\phi$ 	 	& 0.502	& 0.293	 \\
%			& $D_s(2^1S_0)\eta$ 		& 0.00213	& 0.00124	 \\
%			& $D_s(2^3S_1)\eta$ 		& 0.222	& 0.129	 \\
%			& $D_s(1^3P_0)\phi$ 		& 0.141	& 0.0822	 \\
%			& $D_s(1P_1)\eta$ 		& 0.0349	& 0.0203	 \\
%			& $D_s(1P_1)\eta^\prime$ 		& 0.214	& 0.125	 \\
%			& $D_s(1P_1)\phi$ 	 	& 0.00623	& 0.00363	 \\
%			& $D_s(1P_1^\prime)\eta$ 		& 0.177	& 0.103	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 		& 0.213	& 0.124	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 	& 0.276	& 0.161	 \\
%			& $D_s(1^3P_2)\eta$ 		& 0.257	& 0.150	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 		& 0.0494	& 0.0288	 \\
%			& $D_s(2P_1)\eta$ 	 &	 0.0259	& 0.0151	 \\
%			& $D_s(1^3D_1)\eta$ 		& 0.115	& 0.067	 \\
%			& $D_s(1D_2)\eta$ 	&	 0.379	& 0.221	 \\
%			& $D_s(1D_2^\prime)\eta$ 		& 0.666	& 0.388	 \\
%			& $D_s(1^3D_3)\eta$ 		& 0.275	& 0.160	 \\
			&	Total					& 171.5	& 100	 \\
\hline 
$D_s(4^1S_0)$ & $DK^*$ 		& 3.16	& 2.37	 \\
3547		& $D^*K$ 	 	& 6.48	& 4.87	 \\
%			& $D^*K^*$ 	 	& 0.226	& 0.170	 \\
			& $D(2^1S_0)K^*$ 	 	& 17.5	& 13.2	 \\
			& $D(2^3S_1)K$ 		& 6.32	& 4.75	 \\
			& $D(2^3S_1)K^*$ 	 	& 6.5	& 4.88	 \\
%			& $D(1^3P_0)K$ 	 	& 0.742	& 0.558	 \\
			& $D(1P_1)K^*$ 		& 9.47	& 7.12	 \\
			& $D(1P_1^\prime)K^*$ 		& 3.85	& 2.89	 \\
			& $D(1^3P_2)K$ 	 	& 4.68	& 3.52	 \\
			& $D(1^3P_2)K^*$ 		& 20.9	& 15.7	 \\
%			& $D(2^3P_0)K$ 	 	& 1.14	& 0.857	 \\
			& $D(2^3P_2)K$ 	 	& 22.6	& 17.0	 \\
%			& $D(1^3D_1)K$ 		& 0.899	& 0.676	 \\
			& $D(1^3D_3)K$ 		& 24.4	& 18.3	 \\
%			& $D_s\phi$ 	 	& 0.0637	& 0.0479	 \\
%			& $D_s^*\eta$ 	 	& 0.00424	& 0.00319	 \\
%			& $D_s^*\eta^\prime$ 		& 0.150	& 0.113	 \\
%			& $D_s^*\phi$ 	 	& 0.488	& 0.367	 \\
%			& $D_s(2^3S_1)\eta$ 		& 1.13	& 0.849	 \\
%			& $D_s(1^3P_0)\eta$ 		& 0.111	& 0.0834	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 		& 0.0190	& 0.0143	 \\
%			& $D_s(1^3P_2)\eta$ 		& 1.31	& 0.984	 \\
%			& $D_s(1^3D_1)\eta$ 		& 0.689	& 0.518	 \\
%			& $D_s(1^3D_3)\eta$ 	 	& 0.257	& 0.193	 \\
			&	Total					& 133.1	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $5^3S_1$ and $5^1S_0$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_5S1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c c } %\hline
Initial 		& Final  			& Width		& B.R.	\\
state 		& state 				&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(5^3S_1)$& $DK$ 	& 1.10	& 0.642	 \\
3912		& $DK^*$ 	& 1.95	& 1.14	 \\
			& $D^*K$ 	& 2.94	& 1.72	 \\
			& $D^*K^*$ 	& 3.73	& 2.18	 \\
			& $D(2^1S_0)K$ 	& 1.60	& 0.933	 \\
%			& $D(2^1S_0)K^*$	& 0.0217	& 0.0127	 \\
			& $D(2^3S_1)K$ 	& 3.19	& 1.86	 \\
%			& $D(2^3S_1)K^*$ & 1.34	& 0.782	 \\
			& $D(3^1S_0)K$ 	& 2.31	& 1.35	 \\
			& $D(3^3S_1)K$ 	& 3.08	& 1.80	 \\
%			& $D(1^3P_0)K^*$ 	& 0.0299	& 0.0174	 \\
			& $D(1P_1)K$ 	& 1.85	& 1.08	 \\
%			& $D(1P_1)K^*$ 		& 0.0421	& 0.0246	 \\
%			& $D(1P_1^\prime)K$	& 0.999	& 0.583	 \\
%			& $D(1P_1^\prime)K^*$ 	& 0.129	& 0.0753	 \\
			& $D(1^3P_2)K$ 		& 2.13	& 1.24	 \\
%			& $D(1^3P_2)K^*$ 	& 0.472	& 0.275	 \\
%			& $D(2^3P_0)K^*$ 	& 0.128	& 0.0747	 \\
			& $D(2P_1)K$ 	& 5.44	& 3.17	 \\
			& $D(2P_1)K^*$ 		& 13.6	& 7.93	 \\
%			& $D(2P_1^\prime)K$ 	& 0.307	& 0.179	 \\
%			& $D(2P_1^\prime)K^*$ 	& 1.11	& 0.648	 \\
			& $D(2^3P_2)K$ 		& 5.03	& 2.93	 \\
			& $D(2^3P_2)K^*$ 	& 24.6	& 14.4	 \\
			& $D(3P_1)K$ 		& 10.6	& 6.18	 \\
			& $D(3P_1^\prime)K$	& 3.07	& 1.79	 \\
			& $D(3^3P_2)K$ & 6.67	& 3.89	 \\
%			& $D(1^3D_1)K$ 		& 0.00397	& 0.00232	 \\
%			& $D(1^3D_1)K^*$ 	& 0.335	& 0.195	 \\
			& $D(1D_2)K$ 	& 2.30	& 1.34	 \\
			& $D(1D_2)K^*$ 		& 3.97	& 2.32	 \\
%			& $D(1D_2^\prime)K$ 	& 0.00659	& 0.00384	 \\
%			& $D(1D_2^\prime)K^*$ 	& 0.150	& 0.0875	 \\
			& $D(1^3D_3)K$ 		& 2.16	& 1.26	 \\
			& $D(1^3D_3)K^*$ 	& 12.4	& 7.23	 \\
%			& $D(2^3D_1)K$ 		& 0.0935	& 0.0545	 \\
			& $D(2D_2)K$ 	 	& 17.5	& 10.2	 \\
%			& $D(2D_2^\prime)K$ 	& 0.889	& 0.519	 \\
			& $D(2^3D_3)K$ 	 	& 15.0	& 8.75	 \\
%			& $D(1^3F_2)K$ 	 	& 0.0618	& 0.0361	 \\
			& $D(1F_3)K$ 	 	& 6.82	& 3.98	 \\
%			& $D(1F_3^\prime)K$ 		& 0.320	& 0.187	 \\
			& $D(1^3F_4)K$ 		& 6.60	& 3.85	 \\
			&	Total					& 171.4	& 100	 \\
\hline
$D_s(5^1S_0)$ & $DK^*$ 		& 2.06	& 1.23	 \\
3894		& $D^*K$ 		& 3.34	& 1.99	 \\
%			& $D^*K^*$ 	 	& 1.09	& 0.651	 \\
%			& $D(2^1S_0)K^*$ 	& 0.320	& 0.191	 \\
			& $D(2^3S_1)K$ 		& 3.62	& 2.16	 \\
			& $D(2^3S_1)K^*$ 		& 4.13	& 2.47	 \\
			& $D(3^3S_1)K$ 		& 2.42	& 1.45	 \\
%			& $D(1^3P_0)K$ 		& 0.774	& 0.462	 \\
%			& $D(1P_1)K^*$ 	 	& 0.302	& 0.180	 \\
%			& $D(1P_1^\prime)K^*$ 	 	& 0.846	& 0.505	 \\
			& $D(1^3P_2)K$ 		& 2.35	& 1.40	 \\
			& $D(1^3P_2)K^*$ 		& 2.05	& 1.22	 \\
%			& $D(2^3P_0)K$ 		& 0.147	& 0.0878	 \\
			& $D(2P_1)K^*$ 		& 21.9	& 13.1	 \\
			& $D(2P_1^\prime)K^*$ 		& 10.0	& 5.97	 \\
			& $D(2^3P_2)K$ 		& 6.28	& 3.75	 \\
			& $D(2^3P_2)K^*$ 		& 12.2	& 7.29	 \\
			& $D(3^3P_0)K$ 	 	& 2.90	& 1.73	 \\
			& $D(3^3P_2)K$ 		& 6.45	& 3.85	 \\
%			& $D(1^3D_1)K$ 	 	& 0.0471	& 0.0281	 \\
%			& $D(1^3D_1)K^*$ 		& 0.0338	& 0.0202	 \\
			& $D(1D_2)K^*$ 	 	& 9.88	& 5.90	 \\
%			& $D(1D_2^\prime)K^*$ 		& 0.0182	& 0.0109	 \\
			& $D(1^3D_3)K$ 		& 2.45	& 1.46	 \\
			& $D(1^3D_3)K^*$ 	 	& 12.4	& 7.41	 \\
%			& $D(2^3D_1)K$ 	 	& 1.23	& 0.735	 \\
			& $D(2^3D_3)K$ 	 	& 30.7	& 18.3	 \\
%			& $D(1^3F_2)K$ 	 	& 0.527	& 0.315	 \\
			& $D(1^3F_4)K$ 		& 16.9	& 10.1	 \\
%			& $D(1^3G_3)K$ 	 	& 1.42$\times 10^{-9}$	& 8.48$\times 10^{-10}$	 \\
%			& $D(1^3G_5)K$ 		& 0.000303	& 0.000181	 \\
%			& $D_s\phi$ 	 	& 0.000747	& 0.000446	 \\
%			& $D_s^*\eta$ 		& 4.30$\times 10^{-5}$	& 2.57$\times 10^{-5}$	 \\
%			& $D_s^*\eta^\prime$ 	 	& 0.0157	& 0.00938	 \\
%			& $D_s^*\phi$ 	 	& 0.0605	& 0.0361	 \\
%			& $D_s(2^1S_0)\phi$ 	 	& 0.0173	& 0.0103	 \\
%			& $D_s(2^3S_1)\eta$ 	 	& 0.195	& 0.116	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 	& 0.00439	& 0.00262	 \\
%			& $D_s(2^3S_1)\phi$ 		& 0.652	& 0.389	 \\
%			& $D_s(3^3S_1)\eta$ 		& 2.70	& 1.61	 \\
%			& $D_s(1^3P_0)\eta$ 		& 0.0155	& 0.00926	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 		& 0.00966	& 0.00577	 \\
%			& $D_s(1P_1)\phi$ 	 	& 0.0268	& 0.0160	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 	& 0.0202	& 0.0121	 \\
%			& $D_s(1^3P_2)\eta$ 	 	& 0.250	& 0.149	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 		& 0.0210	& 0.0125	 \\
%			& $D_s(1^3P_2)\phi$ 	 	& 0.0168	& 0.0100	 \\
%			& $D_s(2^3P_0)\eta$ 		& 0.397	& 0.237	 \\
%			& $D_s(2^3P_2)\eta$ 		& 2.70	& 1.61	 \\
%			& $D_s(1^3D_1)\eta$ 	 	& 0.121	& 0.0723	 \\
%			& $D_s(1^3D_1)\eta^\prime$ 	& 0.159	& 0.0950	 \\
%			& $D_s(1^3D_3)\eta$ 	 	& 1.29	& 0.770	 \\
%			& $D_s(1^3D_3)\eta^\prime$ 	& 0.00361	& 0.00216	 \\
%			& $D_s(2^3D_1)\eta$ 		& 0.659	& 0.394	 \\
%			& $D_s(2^3D_3)\eta$ 	 	& 0.0517	& 0.0309	 \\
%			& $D_s(1^3F_2)\eta$ 	 	& 0.207	& 0.124	 \\
%			& $D_s(1^3F_4)\eta$ 	 	& 0.386	& 0.231	 \\
			&	Total					& 167.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong and electromagnetic decays for the $1P$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_1P}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l   c c } %\hline
Initial 		& Final 				& Width		& B.R.	\\
state 			& state 				&  (MeV) 	& (\%)	\\
\hline \hline
$D_s(1^3P_0)$	& $D_s^* \gamma$   	& 0.00901	& 0.00407	 \\
2484				& $DK$ 	 	& 221	& 99.8	 \\
				&	Total		& 221	& 100	 \\
\hline
$D_s(1P_1)$		& $D_s \gamma$   	& 0.0152	& 11.2	 \\
2549				& $D_s^* \gamma$   	& 0.00540	& 3.99	 \\
				& $D^*K$ 	 	& 0.129	& 95.3	 \\
				&	Total				& 0.135	& 100	 \\
\hline
$D_s(1P_1^\prime)$& $D_s \gamma$   			& 0.00923	& 0.00659	 \\
2556				& $D_s^* \gamma$   		& 0.00961	& 0.00687	 \\
				& $D^*K$ 		& 140.	& 100	 \\
				&	Total		& 140.	& 100	 \\
\hline
$D_s(1^3P_2)$	& $D_s^* \gamma$   		& 0.0189	& 0.188	 \\
2592				& $DK$ 		& 9.40	& 93.4	 \\
				& $D^*K$ 		& 0.545	& 5.41	 \\
				& $D_s\eta$ 	& 0.105	& 1.04	 \\
				&	Total		& 10.07	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $2P$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l c c } %\hline
Initial 			& Final 	& Width		& B.R.	\\
state 			& state 		&  (MeV) 	& (\%)	\\
\hline \hline
$D_s(2^3P_0)$	& $DK$ 		& 50.9	& 35.0	 \\
3005			& $D^*K^*$ 	& 39.3	& 27.0	 \\
			& $D(1P_1)K$ 	& 41.9	& 28.8	 \\
%			& $D(1P_1^\prime)K$ 	& 0.000651	& 0.000447	 \\
			& $D_s\eta$ 	& 0.602	& 0.414	 \\
			& $D_s\eta^\prime$ 	& 12.9	& 8.86	 \\
			&	Total					& 145.6	& 100	 \\
\hline
$D_s(2P_1)$		& $DK^*$ 	 	& 6.54	& 4.57	 \\
3018			& $D^*K$ 		& 61.3	& 42.9	 \\
			& $D^*K^*$ 		& 38.9	& 27.2	 \\
			& $D(1^3P_0)K$ 	& 4.95	& 3.46	 \\
			& $D(1P_1)K$ 	& 3.52	& 2.46	 \\
			& $D(1P_1^\prime)K$	& 1.29	& 0.902	 \\
			& $D(1^3P_2)K$ 	& 0.670	& 0.469	 \\
			& $D_s\phi$ 	& 16.2	& 11.3	 \\
			& $D_s^*\eta$ 	& 9.65	& 6.75	 \\
			&	Total		& 143.0	& 100	 \\
\hline
$D_s(2P_1^\prime)$ & $DK^*$ 	& 32.1	& 21.7	 \\
3038		& $D^*K$ 		& 36.5	& 24.7	 \\
			& $D^*K^*$ 		& 29.7	& 20.1	 \\
			& $D(1^3P_0)K$ 	& 1.14	& 0.772	 \\
			& $D(1P_1)K$ 	& 12.2	& 8.26	 \\
			& $D(1P_1^\prime)K$ & 3.38	& 2.29	 \\
			& $D(1^3P_2)K$ 	& 28.4	& 19.2	 \\
			& $D_s\phi$ 	& 4.15	& 2.81	 \\
			& $D_s^*\eta$ 	& 0.153	& 0.104	 \\
%			& $D_s(1^3P_0)\eta$	& 0.00419	& 0.00284	 \\
			&	Total			& 147.6	& 100	 \\
\hline
$D_s(2^3P_2)$	& $DK$ 		& 8.54	& 6.49	 \\
3048		& $DK^*$ 	& 20.7	& 15.7	 \\
			& $D^*K$ 		& 30.8	& 23.4	 \\
			& $D^*K^*$ 		& 48.9	& 37.2	 \\
			& $D(1P_1)K$ 		& 2.45	& 1.86	 \\
			& $D(1P_1^\prime)K$ 		& 4.88	& 3.71	 \\
			& $D(1^3P_2)K$ 		& 5.17	& 3.93	 \\
			& $D_s\eta$ 	 	& 3.38	& 2.57	 \\
			& $D_s\eta^\prime$ 	 	& 0.504	& 0.383	 \\
			& $D_s\phi$ 		& 0.275	& 0.209	 \\
			& $D_s^*\eta$ 	& 5.90	& 4.49	 \\
			&	Total		& 131.5	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3^3P_0$ and $3P_1$	 charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_3P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c c  } %\hline
Initial 			& Final  					& Width		& B.R.	\\
state 			& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(3^3P_0)$	& $DK$ 	 & 20.3	& 19.5	 \\
3412			& $D^*K^*$ 	 & 2.90	& 2.79	 \\
			& $D(2^1S_0)K$ 	 & 15.7	& 15.1	 \\
			& $D(1^3P_0)K^*$ 	 & 4.20	& 4.04	 \\
			& $D(1P_1)K$ 	 & 10.1	& 9.72	 \\
			& $D(1P_1)K^*$ 	 & 9.76	& 9.39	 \\
%			& $D(1P_1^\prime)K$ 	 & 0.0892	& 0.0858	 \\
			& $D(1P_1^\prime)K^*$ 	 & 11.6	& 11.2	 \\
			& $D(1^3P_2)K^*$ 	 & 0.968	& 0.931	 \\
			& $D(1D_2)K$ 	 & 20.8	& 20.0	 \\
			& $D(1D_2^\prime)K$ 	 & 0.282	& 0.271	 \\
%			& $D_s\eta$ 	 & 0.200	& 0.192	 \\
%			& $D_s\eta^\prime$ 	 & 0.170	& 0.164	 \\
			& $D_s^*\phi$ 	 & 4.03	& 3.88	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.424	& 0.408	 \\
			& $D_s(1P_1)\eta$ 	 & 2.01	& 1.93	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.445	& 0.428	 \\
			&	Total			& 103.9	& 100	 \\
\hline
$D_s(3P_1)$		& $DK^*$ 	 & 6.90	& 4.62	 \\
3416			& $D^*K$ 	 & 13.0	& 8.71	 \\
			& $D^*K^*$ 	 & 2.53	& 1.70	 \\
			& $D(2^3S_1)K$ 	 & 29.7	& 19.9	 \\
			& $D(1^3P_0)K$ 	 & 2.13	& 1.43	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.826	& 0.553	 \\
			& $D(1P_1)K$ 	 & 0.558	& 0.374	 \\
			& $D(1P_1)K^*$ 	 & 28.8	& 19.3	 \\
			& $D(1P_1^\prime)K$ 	 & 0.396	& 0.265	 \\
			& $D(1P_1^\prime)K^*$ 	 & 11.6	& 7.77	 \\
			& $D(1^3P_2)K$ 	 & 33.5	& 22.4	 \\
			& $D(1^3P_2)K^*$ 	 & 3.89	& 2.61	 \\
			& $D(1^3D_1)K$ 	 & 1.76	& 1.18	 \\
			& $D(1D_2)K$ 	 & 1.76	& 1.18	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.106	& 0.0710	 \\
			& $D(1^3D_3)K$ 	 & 1.90	& 1.27	 \\
%			& $D_s\phi$ 	 & 0.266	& 0.178	 \\
%			& $D_s^*\eta$ 	 & 0.201	& 0.135	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.404	& 0.271	 \\
			& $D_s^*\phi$ 	 & 2.03	& 1.36	 \\
			& $D_s(2^3S_1)\eta$ 	 & 3.25	& 2.18	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.0349	& 0.0234	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.0974	& 0.0653	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.0707	& 0.0474	 \\
			& $D_s(1^3P_2)\eta$ 	 & 3.44	& 2.31	 \\
			&	Total			& 149.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3P_1^\prime$ and $3^3P_2$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_3P2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  					& Width		& B.R.	\\
state 		& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(3P_1^\prime)$	& $DK^*$ 	 & 7.44	& 6.06	 \\
3433			& $D^*K$ 	 & 16.4	& 13.4	 \\
			& $D^*K^*$ 	 & 4.61	& 3.76	 \\
			& $D(2^3S_1)K$ 	 & 12.0	& 9.78	 \\
%			& $D(1^3P_0)K$ 	 & 0.561	& 0.457	 \\
			& $D(1^3P_0)K^*$ 	 & 2.27	& 1.85	 \\
			& $D(1P_1)K$ 	 & 2.24	& 1.83	 \\
			& $D(1P_1)K^*$ 	 & 9.77	& 7.96	 \\
			& $D(1P_1^\prime)K$ 	 & 1.49	& 1.21	 \\
			& $D(1P_1^\prime)K^*$ 	 & 10.1	& 8.23	 \\
			& $D(1^3P_2)K$ 	 & 7.84	& 6.39	 \\
			& $D(1^3P_2)K^*$ 	 & 10.5	& 8.56	 \\
%			& $D(2^3P_0)K$ 	 & 0.0308	& 0.0251	 \\
			& $D(2P_1)K$ 	 & 1.48	& 1.21	 \\
%			& $D(1^3D_1)K$ 	 & 0.404	& 0.329	 \\
			& $D(1D_2)K$ 	 & 7.62	& 6.21	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.365	& 0.298	 \\
			& $D(1^3D_3)K$ 	 & 20.2	& 16.5	 \\
%			& $D_s\phi$ 	 & 0.0650	& 0.0530	 \\
%			& $D_s^*\eta$ 	 & 0.00653	& 0.00532	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.561	& 0.457	 \\
			& $D_s^*\phi$ 	 & 1.99	& 1.62	 \\
			& $D_s(2^3S_1)\eta$ 	 & 1.79	& 1.46	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.00418	& 0.00341	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.207	& 0.169	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.142	& 0.116	 \\
			& $D_s(1^3P_2)\eta$ 	 & 2.57	& 2.09	 \\
			&	Total			& 122.7	& 100	 \\
\hline
$D_s(3^3P_2)$	& $DK$ 	 & 2.25	& 1.63	 \\
3439			& $DK^*$ 	 & 4.36	& 3.15	 \\
			& $D^*K$ 	 & 7.53	& 5.44	 \\
			& $D^*K^*$ 	 & 5.37	& 3.88	 \\
			& $D(2^1S_0)K$ 	 & 7.53	& 5.44	 \\
			& $D(2^3S_1)K$ 	 & 16.2	& 11.7	 \\
			& $D(1^3P_0)K^*$ 	 & 2.02	& 1.46	 \\
			& $D(1P_1)K$ 	 & 10.4	& 7.51	 \\
			& $D(1P_1)K^*$ 	 & 4.49	& 3.24	 \\
			& $D(1P_1^\prime)K$ 	 & 2.34	& 1.69	 \\
			& $D(1P_1^\prime)K^*$ 	 & 9.17	& 6.62	 \\
			& $D(1^3P_2)K$ 	 & 12.9	& 9.32	 \\
			& $D(1^3P_2)K^*$ 	 & 35.4	& 25.6	 \\
%			& $D(2P_1)K$ 	 & 0.261	& 0.189	 \\
%			& $D(1^3D_1)K$ 	 & 0.263	& 0.190	 \\
			& $D(1D_2)K$ 	 & 1.33	& 0.961	 \\
			& $D(1D_2^\prime)K$ 	 & 2.03	& 1.47	 \\
			& $D(1^3D_3)K$ 	 & 3.97	& 2.87	 \\
%			& $D_s\eta$ 	 & 0.293	& 0.212	 \\
%			& $D_s\eta^\prime$ 	 & 0.0172	& 0.0124	 \\
%			& $D_s\phi$ 	 & 0.00478	& 0.00345	 \\
%			& $D_s^*\eta$ 	 & 0.266	& 0.192	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0990	& 0.0715	 \\
			& $D_s^*\phi$ 	 & 1.72	& 1.24	 \\
			& $D_s(2^1S_0)\eta$ 	 & 2.21	& 1.60	 \\
			& $D_s(2^3S_1)\eta$ 	 & 2.47	& 1.78	 \\
			& $D_s(1P_1)\eta$ 	 & 1.79	& 1.29	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.160	& 0.116	 \\
			& $D_s(1^3P_2)\eta$ 	 & 1.62	& 1.17	 \\
			&	Total			& 138.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $4^3P_0$ and $4P_1$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_4P1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  						& Width		& B.R.	\\
state 			& state 				 		&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(4^3P_0)$	& $DK$ 	 & 10.2	& 9.76	 \\
3764			& $D^*K^*$ 	 & 5.10	& 4.88	 \\
			& $D(2^1S_0)K$ 	 & 7.88	& 7.54	 \\
			& $D(2^3S_1)K^*$ 	 & 6.97	& 6.67	 \\
			& $D(3^1S_0)K$ 	 & 5.19	& 4.97	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.00766	& 0.00733	 \\
			& $D(1P_1)K$ 	 & 6.66	& 6.37	 \\
%			& $D(1P_1)K^*$ 	 & 0.221	& 0.211	 \\
%			& $D(1P_1^\prime)K$ 	 & 0.374	& 0.358	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.891	& 0.852	 \\
			& $D(1^3P_2)K^*$ 	 & 0.942	& 0.901	 \\
			& $D(2P_1)K$ 	 & 10.9	& 10.4	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.152	& 0.145	 \\
			& $D(1^3D_1)K^*$ 	 & 1.21	& 1.16	 \\
			& $D(1D_2)K$ 	 & 2.91	& 2.78	 \\
			& $D(1D_2)K^*$ 	 & 3.76	& 3.60	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.00632	& 0.00605	 \\
%			& $D(1D_2^\prime)K^*$ 	 & 0.281	& 0.269	 \\
%			& $D(1^3D_3)K^*$ 	 & 0.225	& 0.215	 \\
			& $D(2D_2)K$ 	 & 13.1	& 12.5	 \\
%			& $D(2D_2^\prime)K$ 	 & 0.0366	& 0.035	 \\
			& $D(1F_3)K$ 	 & 12.7	& 12.1	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.175	& 0.167	 \\
%			& $D_s\eta$ 	 & 0.139	& 0.133	 \\
%			& $D_s\eta^\prime$ 	 & 0.00267	& 0.00255	 \\
%			& $D_s^*\phi$ 	 & 0.143	& 0.137	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.00200	& 0.00191	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.109	& 0.104	 \\
			& $D_s(2^3S_1)\phi$ 	 & 1.59	& 1.52	 \\
			& $D_s(3^1S_0)\eta$ 	 & 4.27	& 4.08	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.0358	& 0.0342	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.123	& 0.118	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0708	& 0.0677	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.000255	& 0.000244	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.0546	& 0.0522	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0135	& 0.0129	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.00596	& 0.00570	 \\
			& $D_s(1^3P_2)\phi$ 	 & 2.00	& 1.91	 \\
			& $D_s(2P_1)\eta$ 	 & 3.62	& 3.46	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.367	& 0.351	 \\
			& $D_s(1D_2)\eta$ 	 & 1.78	& 1.70	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.269	& 0.257	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.0119	& 0.0114	 \\
			&	Total			& 104.5	& 100	 \\
\hline
$D_s(4P_1)$		& $DK^*$ 	 & 5.35	& 4.04	 \\
3764			& $D^*K$ 	 & 5.01	& 3.78	 \\
			& $D^*K^*$ 	 & 3.79	& 2.86	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.819	& 0.618	 \\
			& $D(2^3S_1)K$ 	 & 8.03	& 6.06	 \\
			& $D(2^3S_1)K^*$ 	 & 4.91	& 3.70	 \\
			& $D(3^3S_1)K$ 	 & 16.3	& 12.3	 \\
			& $D(1^3P_0)K$ 	 & 1.79	& 1.35	 \\
%			& $D(1^3P_0)K^*$ 	 & 2.76$\times 10^{-5}$	& 2.08$\times 10^{-5}$	 \\
%			& $D(1P_1)K$ 	 & 0.226	& 0.170	 \\
%			& $D(1P_1)K^*$ 	 & 0.719	& 0.542	 \\
%			& $D(1P_1^\prime)K$ 	 & 0.341	& 0.257	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.831	& 0.627	 \\
			& $D(1^3P_2)K$ 	 & 7.34	& 5.54	 \\
%			& $D(1^3P_2)K^*$ 	 & 1.23	& 0.928	 \\
%			& $D(2^3P_0)K$ 	 & 0.965	& 0.728	 \\
%			& $D(2P_1)K$ 	 & 0.500	& 0.377	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.148	& 0.112	 \\
			& $D(2^3P_2)K$ 	 & 28.6	& 21.6	 \\
%			& $D(1^3D_1)K$ 	 & 0.0879	& 0.0663	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.448	& 0.338	 \\
%			& $D(1D_2)K$ 	 & 0.228	& 0.172	 \\
			& $D(1D_2)K^*$ 	 & 6.81	& 5.14	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.00689	& 0.00520	 \\
			& $D(1D_2^\prime)K^*$ 	 & 1.40	& 1.06	 \\
			& $D(1^3D_3)K$ 	 & 15.4	& 11.6	 \\
%			& $D(1^3D_3)K^*$ 	 & 1.14	& 0.86	 \\
			& $D(2^3D_1)K$ 	 & 2.79	& 2.10	 \\
%			& $D(2D_2)K$ 	 & 0.901	& 0.680	 \\
%			& $D(2D_2^\prime)K$ 	 & 0.0142	& 0.0107	 \\
%			& $D(2^3D_3)K$ 	 & 0.914	& 0.689	 \\
%			& $D(1^3F_2)K$ 	 & 0.875	& 0.660	 \\
%			& $D(1F_3)K$ 	 & 0.923	& 0.696	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.0445	& 0.0336	 \\
			& $D(1^3F_4)K$ 	 & 2.22	& 1.67	 \\
%			& $D_s\phi$ 	 & 0.00510	& 0.00385	 \\
%			& $D_s^*\eta$ 	 & 0.0510	& 0.0385	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.00920	& 0.00694	 \\
%			& $D_s^*\phi$ 	 & 0.0807	& 0.0609	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 0.579	& 0.437	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.0322	& 0.0243	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.680	& 0.513	 \\
			& $D_s(2^3S_1)\phi$ 	 & 2.28	& 1.72	 \\
%			& $D_s(3^3S_1)\eta$ 	 & 0.310	& 0.234	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.000654	& 0.000493	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.0316	& 0.0238	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.00770	& 0.00581	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.00409	& 0.00309	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.00451	& 0.00340	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.173	& 0.130	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.00566	& 0.00427	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.00266	& 0.00201	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.00512	& 0.00386	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.0311	& 0.0235	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.502	& 0.379	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 0.992	& 0.748	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 0.338	& 0.255	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.154	& 0.116	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.200	& 0.151	 \\
			& $D_s(2^3P_2)\eta$ 	 & 2.85	& 2.15	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.197	& 0.149	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.106	& 0.0800	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0473	& 0.0357	 \\
			& $D_s(1^3D_3)\eta$ 	 & 1.68	& 1.27	 \\
%			& $D_s(1^3F_2)\eta$ 	 & 0.0173	& 0.0130	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.00093	& 0.000702	 \\
%			& $D_s(1^3F_4)\eta$ 	 & 0.00121	& 0.000913	 \\
			&	Total			& 132.6	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $4P_1^\prime$ and $4^3P_2$ charm-strange mesons.  
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_4P2}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  						& Width		& B.R.	\\
state 			& state 				 		&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(4P_1^\prime)$	& $DK^*$ 	 & 3.89	& 3.34	 \\
3778			& $D^*K$ 	 & 9.34	& 8.02	 \\
			& $D^*K^*$ 	 & 4.48	& 3.85	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.309	& 0.265	 \\
			& $D(2^3S_1)K$ 	 & 7.24	& 6.22	 \\
			& $D(2^3S_1)K^*$ 	 & 2.13	& 1.83	 \\
			& $D(3^3S_1)K$ 	 & 2.95	& 2.53	 \\
%			& $D(1^3P_0)K$ 	 & 0.419	& 0.360	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0057	& 0.00489	 \\
%			& $D(1P_1)K$ 	 & 1.02	& 0.876	 \\
%			& $D(1P_1)K^*$ 	 & 0.526	& 0.452	 \\
			& $D(1P_1^\prime)K$ 	 & 1.54	& 1.32	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.449	& 0.386	 \\
			& $D(1^3P_2)K$ 	 & 5.05	& 4.34	 \\
%			& $D(1^3P_2)K^*$ 	 & 0.976	& 0.838	 \\
%			& $D(2^3P_0)K$ 	 & 0.215	& 0.185	 \\
			& $D(2P_1)K$ 	 & 2.40	& 2.06	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.773	& 0.664	 \\
			& $D(2^3P_2)K$ 	 & 7.70	& 6.61	 \\
%			& $D(1^3D_1)K$ 	 & 0.0827	& 0.0710	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.756	& 0.649	 \\
			& $D(1D_2)K$ 	 & 1.25	& 1.07	 \\
			& $D(1D_2)K^*$ 	 & 2.70	& 2.32	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.0482	& 0.0414	 \\
			& $D(1D_2^\prime)K^*$ 	 & 2.48	& 2.13	 \\
			& $D(1^3D_3)K$ 	 & 3.25	& 2.79	 \\
			& $D(1^3D_3)K^*$ 	 & 3.51	& 3.01	 \\
%			& $D(2^3D_1)K$ 	 & 0.230	& 0.197	 \\
			& $D(2D_2)K$ 	 & 5.55	& 4.77	 \\
%			& $D(2D_2^\prime)K$ 	 & 0.137	& 0.118	 \\
			& $D(2^3D_3)K$ 	 & 10.4	& 8.93	 \\
%			& $D(1^3F_2)K$ 	 & 0.164	& 0.141	 \\
			& $D(1F_3)K$ 	 & 4.58	& 3.93	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.176	& 0.151	 \\
			& $D(1^3F_4)K$ 	 & 12.4	& 10.6	 \\
%			& $D_s\phi$ 	 & 0.0166	& 0.0143	 \\
%			& $D_s^*\eta$ 	 & 0.0300	& 0.0258	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0224	& 0.0192	 \\
%			& $D_s^*\phi$ 	 & 0.0564	& 0.0484	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 1.07	& 0.919	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.0758	& 0.0651	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.0992	& 0.0852	 \\
%			& $D_s(2^3S_1)\phi$ 	 & 0.861	& 0.739	 \\
			& $D_s(3^3S_1)\eta$ 	 & 6.27	& 5.38	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 6.04$\times 10^{-5}$	& 5.19$\times 10^{-5}$	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.00683	& 0.00586	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.0386	& 0.0331	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.0115	& 0.00987	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0253	& 0.0217	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.584	& 0.501	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.0180	& 0.0155	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0151	& 0.0130	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.00471	& 0.00404	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.225	& 0.193	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.0379	& 0.0325	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 1.23	& 1.06	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 0.0362	& 0.0311	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.414	& 0.355	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.483	& 0.415	 \\
			& $D_s(2^3P_2)\eta$ 	 & 3.62	& 3.11	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0513	& 0.0440	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.339	& 0.291	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.133	& 0.114	 \\
			& $D_s(1^3D_3)\eta$ 	 & 1.59	& 1.37	 \\
%			& $D_s(1^3F_2)\eta$ 	 & 0.00228	& 0.00196	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.0139	& 0.0119	 \\
%			& $D_s(1F_3^\prime)\eta$ 	 & 1.72$\times 10^{-5}$	& 1.48$\times 10^{-5}$	 \\
%			& $D_s(1^3F_4)\eta$ 	 & 0.0286	& 0.0246	 \\
			&	Total			& 116.5	& 100	 \\
\hline
$D_s(4^3P_2)$%	& $DK$ 	 & 0.593	& 0.478	 \\
			& $DK^*$ 	 & 1.73	& 1.39	 \\
3783			& $D^*K$ 	 & 2.76	& 2.22	 \\
			& $D^*K^*$ 	 & 7.41	& 5.97	 \\
			& $D(2^1S_0)K$ 	 & 2.09	& 1.68	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.365	& 0.294	 \\
			& $D(2^3S_1)K$ 	 & 4.50	& 3.63	 \\
			& $D(2^3S_1)K^*$ 	 & 4.10	& 3.31	 \\
			& $D(3^1S_0)K$ 	 & 5.90	& 4.76	 \\
			& $D(3^3S_1)K$ 	 & 10.2	& 8.22	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0724	& 0.0584	 \\
			& $D(1P_1)K$ 	 & 2.60	& 2.10	 \\
%			& $D(1P_1)K^*$ 	 & 0.565	& 0.455	 \\
			& $D(1P_1^\prime)K$ 	 & 1.98	& 1.60	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.183	& 0.148	 \\
			& $D(1^3P_2)K$ 	 & 3.53	& 2.85	 \\
			& $D(1^3P_2)K^*$ 	 & 2.13	& 1.72	 \\
			& $D(2P_1)K$ 	 & 10.8	& 8.71	 \\
			& $D(2P_1^\prime)K$ 	 & 1.26	& 1.02	 \\
			& $D(2^3P_2)K$ 	 & 11.1	& 8.95	 \\
%			& $D(1^3D_1)K$ 	 & 0.0723	& 0.0583	 \\
%			& $D(1^3D_1)K^*$ 	 & 1.10	& 0.887	 \\
			& $D(1D_2)K$ 	 & 5.36	& 4.32	 \\
			& $D(1D_2)K^*$ 	 & 1.68	& 1.35	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.107	& 0.0863	 \\
			& $D(1D_2^\prime)K^*$ 	 & 1.57	& 1.27	 \\
			& $D(1^3D_3)K$ 	 & 4.94	& 3.98	 \\
			& $D(1^3D_3)K^*$ 	 & 10.6	& 8.55	 \\
%			& $D(2^3D_1)K$ 	 & 0.132	& 0.106	 \\
%			& $D(2D_2)K$ 	 & 0.909	& 0.733	 \\
			& $D(2D_2^\prime)K$ 	 & 2.87	& 2.31	 \\
			& $D(2^3D_3)K$ 	 & 2.20	& 1.77	 \\
%			& $D(1^3F_2)K$ 	 & 0.128	& 0.103	 \\
%			& $D(1F_3)K$ 	 & 1.03	& 0.830	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.841	& 0.678	 \\
			& $D(1^3F_4)K$ 	 & 2.66	& 2.14	 \\
%			& $D_s\eta$ 	 & 0.0637	& 0.0514	 \\
%			& $D_s\eta^\prime$ 	 & 0.0154	& 0.0124	 \\
%			& $D_s\phi$ 	 & 0.0277	& 0.0223	 \\
%			& $D_s^*\eta$ 	 & 0.0627	& 0.0505	 \\
%			& $D_s^*\eta^\prime$ 	 & 9.65$\times 10^{-5}$	& 7.78$\times 10^{-5}$	 \\
%			& $D_s^*\phi$ 	 & 0.0478	& 0.0385	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.167	& 0.135	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.323	& 0.260	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 0.731	& 0.589	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.0886	& 0.0714	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.487	& 0.393	 \\
			& $D_s(2^3S_1)\phi$ 	 & 3.78	& 3.05	 \\
%			& $D_s(3^1S_0)\eta$ 	 & 0.648	& 0.522	 \\
%			& $D_s(3^3S_1)\eta$ 	 & 0.264	& 0.213	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.0465	& 0.0375	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.0597	& 0.0481	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.111	& 0.0895	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.349	& 0.281	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.00949	& 0.00765	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0325	& 0.0262	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.0139	& 0.0112	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.0287	& 0.0231	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.175	& 0.141	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 0.548	& 0.442	 \\
			& $D_s(2P_1)\eta$ 	 & 2.03	& 1.64	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.510	& 0.411	 \\
			& $D_s(2^3P_2)\eta$ 	 & 1.57	& 1.27	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0177	& 0.0143	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.807	& 0.651	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.236	& 0.190	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.707	& 0.570	 \\
%			& $D_s(1^3F_2)\eta$ 	 & 0.00646	& 0.00521	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.00310	& 0.00250	 \\
%			& $D_s(1F_3^\prime)\eta$ 	 & 0.0563	& 0.0454	 \\
%			& $D_s(1^3F_4)\eta$ 	 & 0.00811	& 0.00654	 \\
			&	Total			& 124.0	& 100	 \\			
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $1D$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_1D}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  	& Width		& B.R.	\\
state 			& state 		&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(1^3D_1)$	& $DK$ 	& 93.2	& 47.3	 \\
2899			& $DK^*$	& 29.5	& 15.0	 \\
			& $D^*K$ 		& 50.2	& 25.5	 \\
			& $D_s\eta$ 	& 17.5	& 8.88	 \\
			& $D_s^*\eta$ 	& 6.62	& 3.36	 \\
			&	Total		& 197.2	& 100	 \\
\hline
$D_s(1D_2)$		& $DK^*$ 	& 93.2	& 81.0	 \\
2900			& $D^*K$ 	& 21.1	& 18.3	 \\
%			& $D(1^3P_0)K$ 	& 8.18$\times 10^{-5}$	& 7.11$\times 10^{-5}$	 \\
			& $D_s^*\eta$ 	& 0.698	& 0.606	 \\
			&	Total		& 115.1	& 100	 \\
\hline
$D_s(1D_2^\prime)$ & $DK^*$ 		& 7.92	& 4.05	 \\
2926			& $D^*K$ 		& 163	& 83.4	 \\
%			& $D(1^3P_0)K$ 		& 6.03$\times 10^{-5}$	& 3.09$\times 10^{-5}$	 \\
			& $D_s^*\eta$ 	 	& 24.6	& 12.6	 \\
			&	Total			& 195	& 100	 \\
\hline
$D_s(1^3D_3)$	& $DK$ 		& 26.5	& 57.7	 \\
2917			& $DK^*$ 	& 1.52	& 3.31	 \\
			& $D^*K$ 		& 15.7	& 34.2	 \\
			& $D_s\eta$ 	& 1.59	& 3.46	 \\
			& $D_s^*\eta$ 	& 0.573	& 1.25	 \\
			&	Total		& 46.0	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2D$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  					& Width		& B.R.	\\
state 			& state 					&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(2^3D_1)$	& $DK$ 	 & 29.5	& 13.9	 \\
3306			& $DK^*$ 	 & 6.13	& 2.89	 \\
			& $D^*K$ 	 & 12.2	& 5.76	 \\
			& $D^*K^*$ 	 & 53.1	& 25.1	 \\
			& $D(2^1S_0)K$ 	 & 21.8	& 10.3	 \\
			& $D(2^3S_1)K$ 	 & 11.8	& 5.57	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0347	& 0.0164	 \\
			& $D(1P_1)K$ 	 & 34.8	& 16.4	 \\
			& $D(1P_1^\prime)K$ 	 & 3.28	& 1.55	 \\
			& $D(1^3P_2)K$ 	 & 21.9	& 10.3	 \\
%			& $D_s\eta$ 	 & 1.21	& 0.571	 \\
%			& $D_s\eta^\prime$ 	 & 0.127	& 0.0600	 \\
%			& $D_s\phi$ 	 & 0.400	& 0.189	 \\
%			& $D_s^*\eta$ 	 & 0.101	& 0.0477	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.947	& 0.447	 \\
			& $D_s^*\phi$ 	 & 3.95	& 1.87	 \\
			& $D_s(2^1S_0)\eta$ 	 & 3.74	& 1.77	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.443	& 0.209	 \\
			& $D_s(1P_1)\eta$ 	 & 3.94	& 1.86	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.660	& 0.312	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.69	& 0.798	 \\
			&	Total			& 211.8	& 100	 \\
\hline
$D_s(2D_2)$		& $DK^*$ 	 & 21.1	& 19.8	 \\
3298			& $D^*K$ 	 & 12.1	& 11.4	 \\
			& $D^*K^*$ 	 & 26.1	& 24.5	 \\
			& $D(2^3S_1)K$ 	 & 4.09	& 3.84	 \\
			& $D(1^3P_0)K$ 	 & 6.02	& 5.66	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.00106	& 0.000996	 \\
			& $D(1P_1)K$ 	 & 5.68	& 5.34	 \\
			& $D(1P_1^\prime)K$ 	 & 5.47	& 5.14	 \\
			& $D(1^3P_2)K$ 	 & 13.1	& 12.3	 \\
%			& $D_s\phi$ 	 & 0.642	& 0.603	 \\
			& $D_s^*\eta$ 	 & 4.02	& 3.78	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.813	& 0.764	 \\
			& $D_s^*\phi$ 	 & 4.30	& 4.04	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.00118	& 0.00111	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.994	& 0.934	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.981	& 0.922	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.393	& 0.369	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.489	& 0.460	 \\
			&	Total			& 106.4	& 100	 \\
\hline
$D_s(2D_2^\prime)$	& $DK^*$ 	 & 10.6	& 5.22	 \\
3323			& $D^*K$ 	 & 43.5	& 21.4	 \\
			& $D^*K^*$ 	 & 31.4	& 15.5	 \\
			& $D(2^3S_1)K$ 	 & 37.3	& 18.4	 \\
			& $D(1^3P_0)K$ 	 & 2.63	& 1.30	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.137	& 0.0675	 \\
			& $D(1P_1)K$ 	 & 8.06	& 3.97	 \\
			& $D(1P_1^\prime)K$ 	 & 6.52	& 3.21	 \\
			& $D(1^3P_2)K$ 	 & 42.4	& 20.9	 \\
%			& $D(1^3D_1)K$ 	 & 9.26$\times 10^{-5}$	& 4.56$\times 10^{-5}$	 \\
%			& $D(1D_2)K$ 	 & 0.381	& 0.188	 \\
%			& $D_s\phi$ 	 & 2.36	& 1.16	 \\
%			& $D_s^*\eta$ 	 & 0.921	& 0.454	 \\
%			& $D_s^*\eta^\prime$ 	 & 1.76	& 0.867	 \\
			& $D_s^*\phi$ 	 & 4.33	& 2.13	 \\
			& $D_s(2^3S_1)\eta$ 	 & 2.79	& 1.37	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.330	& 0.163	 \\
%			& $D_s(1P_1)\eta$ 	 & 1.42	& 0.699	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.365	& 0.180	 \\
			& $D_s(1^3P_2)\eta$ 	 & 5.91	& 2.91	 \\
			&	Total			& 203.0	& 100	 \\
\hline
$D_s(2^3D_3)$%	& $DK$ 	 & 0.0105	& 0.0119	 \\
			& $DK^*$ 	 & 3.95	& 4.49	 \\
3311			& $D^*K$ 	 & 3.86	& 4.39	 \\
			& $D^*K^*$ 	 & 22.2	& 25.3	 \\
			& $D(2^1S_0)K$ 	 & 5.45	& 6.20	 \\
			& $D(2^3S_1)K$ 	 & 3.19	& 3.63	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0617	& 0.0702	 \\
			& $D(1P_1)K$ 	 & 10.4	& 11.8	 \\
			& $D(1P_1^\prime)K$ 	 & 9.39	& 10.7	 \\
			& $D(1^3P_2)K$ 	 & 15.2	& 17.3	 \\
%			& $D(1D_2)K$ 	 & 0.000126	& 0.000143	 \\
%			& $D_s\eta$ 	 & 0.581	& 0.661	 \\
%			& $D_s\eta^\prime$ 	 & 0.516	& 0.587	 \\
%			& $D_s\phi$ 	 & 1.05	& 1.19	 \\
			& $D_s^*\eta$ 	 & 1.84	& 2.09	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.487	& 0.554	 \\
			& $D_s^*\phi$ 	 & 6.64	& 7.55	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.0555	& 0.0631	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.00210	& 0.00239	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.309	& 0.352	 \\
			& $D_s(1P_1^\prime)\eta$ 	 & 1.43	& 1.63	 \\
			& $D_s(1^3P_2)\eta$ 	 & 1.21	& 1.38	 \\
			&	Total			& 87.9	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3^3D_1$ and $3D_2$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_3D1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  						& Width		& B.R.	\\
state 			& state 						&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(3^3D_1)$	& $DK$ 	 & 12.8	& 6.45	 \\
3658			& $DK^*$ 	 & 3.76	& 1.89	 \\
			& $D^*K$ 	 & 5.56	& 2.80	 \\
			& $D^*K^*$ 	 & 11.1	& 5.59	 \\
			& $D(2^1S_0)K$ 	 & 8.73	& 4.40	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.527	& 0.266	 \\
			& $D(2^3S_1)K$ 	 & 4.48	& 2.26	 \\
			& $D(2^3S_1)K^*$ 	 & 18.1	& 9.12	 \\
			& $D(3^1S_0)K$ 	 & 10.7	& 5.39	 \\
			& $D(3^3S_1)K$ 	 & 3.69	& 1.86	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0892	& 0.0449	 \\
			& $D(1P_1)K$ 	 & 11.9	& 6.00	 \\
%			& $D(1P_1)K^*$ 	 & 1.07	& 0.539	 \\
%			& $D(1P_1^\prime)K$ 	 & 1.89	& 0.952	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.567	& 0.286	 \\
			& $D(1^3P_2)K$ 	 & 4.32	& 2.18	 \\
			& $D(1^3P_2)K^*$ 	 & 21.1	& 10.6	 \\
			& $D(2P_1)K$ 	 & 21.7	& 10.9	 \\
			& $D(2P_1^\prime)K$ 	 & 2.61	& 1.32	 \\
			& $D(2^3P_2)K$ 	 & 12.6	& 6.35	 \\
%			& $D(1^3D_1)K$ 	 & 0.000755	& 0.00038	 \\
			& $D(1D_2)K$ 	 & 8.40	& 4.23	 \\
%			& $D(1D_2^\prime)K$ 	 & 1.93	& 0.972	 \\
			& $D(1^3D_3)K$ 	 & 9.37	& 4.72	 \\
%			& $D(1^3F_2)K$ 	 & 0.000889	& 0.000448	 \\
			& $D(1F_3)K$ 	 & 5.38	& 2.71	 \\
%			& $D(1F_3^\prime)K$ 	 & 1.57$\times 10^{-5}$	& 7.91$\times 10^{-6}$	 \\
%			& $D(1^3F_4)K$ 	 & 0.00487	& 0.00245	 \\
%			& $D_s\eta$ 	 & 0.302	& 0.152	 \\
%			& $D_s\eta^\prime$ 	 & 0.00839	& 0.00423	 \\
%			& $D_s\phi$ 	 & 0.000273	& 0.000138	 \\
%			& $D_s^*\eta$ 	 & 0.0278	& 0.0140	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0323	& 0.0163	 \\
%			& $D_s^*\phi$ 	 & 0.114	& 0.0574	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.313	& 0.158	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.948	& 0.478	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.0141	& 0.00710	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.493	& 0.248	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.145	& 0.0731	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.386	& 0.194	 \\
%			& $D_s(1P_1)\phi$ 	 & 1.02	& 0.514	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.000870	& 0.000438	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.293	& 0.148	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.610	& 0.307	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.0116	& 0.00584	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.400	& 0.202	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 0.407	& 0.205	 \\
			& $D_s(2P_1)\eta$ 	 & 5.45	& 2.75	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.186	& 0.0937	 \\
%			& $D_s(2^3P_2)\eta$ 	 & 0.415	& 0.209	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0250	& 0.0126	 \\
			& $D_s(1D_2)\eta$ 	 & 3.81	& 1.92	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.123	& 0.0620	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.623	& 0.314	 \\
			&	Total			& 198.5	& 100	 \\
\hline
$D_s(3D_2)$		& $DK^*$ 	 & 12.1	& 10.0	 \\
3650			& $D^*K$ 	 & 3.92	& 3.25	 \\
			& $D^*K^*$ 	 & 8.52	& 7.05	 \\
			& $D(2^1S_0)K^*$ 	 & 2.05	& 1.70	 \\
			& $D(2^3S_1)K$ 	 & 7.02	& 5.81	 \\
			& $D(2^3S_1)K^*$ 	 & 14.5	& 12.0	 \\
%			& $D(3^3S_1)K$ 	 & 0.152	& 0.126	 \\
			& $D(1^3P_0)K$ 	 & 2.65	& 2.19	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.0542	& 0.0449	 \\
%			& $D(1P_1)K$ 	 & 1.03	& 0.853	 \\
			& $D(1P_1)K^*$ 	 & 2.57	& 2.13	 \\
			& $D(1P_1^\prime)K$ 	 & 1.72	& 1.42	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.493	& 0.408	 \\
			& $D(1^3P_2)K$ 	 & 7.52	& 6.23	 \\
			& $D(1^3P_2)K^*$ 	 & 11.2	& 9.27	 \\
			& $D(2^3P_0)K$ 	 & 4.2	& 3.48	 \\
			& $D(2P_1)K$ 	 & 4.32	& 3.58	 \\
			& $D(2P_1^\prime)K$ 	 & 3.09	& 2.56	 \\
			& $D(2^3P_2)K$ 	 & 8.57	& 7.10	 \\
%			& $D(1^3D_1)K$ 	 & 0.587	& 0.486	 \\
			& $D(1D_2)K$ 	 & 3.26	& 2.70	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.723	& 0.599	 \\
			& $D(1^3D_3)K$ 	 & 8.45	& 7.00	 \\
%			& $D(1^3F_2)K$ 	 & 0.709	& 0.587	 \\
%			& $D(1F_3)K$ 	 & 0.26	& 0.215	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.000309	& 0.000256	 \\
%			& $D(1^3F_4)K$ 	 & 0.0575	& 0.0476	 \\
%			& $D_s\phi$ 	 & 0.0299	& 0.0248	 \\
%			& $D_s^*\eta$ 	 & 0.340	& 0.282	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.00425	& 0.00352	 \\
%			& $D_s^*\phi$ 	 & 0.111	& 0.0919	 \\
			& $D_s(2^3S_1)\eta$ 	 & 3.47	& 2.87	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.0440	& 0.0364	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.113	& 0.0936	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.149	& 0.123	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.00737	& 0.00610	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.122	& 0.101	 \\
%			& $D_s(1P_1)\phi$ 	 & 1.09	& 0.903	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.000958	& 0.000793	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0930	& 0.0770	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.589	& 0.488	 \\
			& $D_s(1^3P_2)\eta$ 	 & 2.05	& 1.70	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.108	& 0.0894	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 0.620	& 0.513	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 0.422	& 0.349	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.305	& 0.253	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.142	& 0.118	 \\
%			& $D_s(2^3P_2)\eta$ 	 & 0.0985	& 0.0816	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.359	& 0.297	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.420	& 0.348	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0971	& 0.0804	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.316	& 0.262	 \\
			&	Total			& 120.8	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $3D_2^\prime$ and $3^3D_3$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_3D3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  						& Width		& B.R.	\\
state 			& state 						&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(3D_2^\prime)$	& $DK^*$ 	 & 2.88	& 1.38	 \\
3672			& $D^*K$ 	 & 19.3	& 9.27	 \\
			& $D^*K^*$ 	 & 9.72	& 4.67	 \\
			& $D(2^1S_0)K^*$ 	 & 11.6	& 5.57	 \\
			& $D(2^3S_1)K$ 	 & 13.9	& 6.67	 \\
			& $D(2^3S_1)K^*$ 	 & 15.3	& 7.34	 \\
			& $D(3^3S_1)K$ 	 & 14.1	& 6.77	 \\
%			& $D(1^3P_0)K$ 	 & 1.50	& 0.720	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.169	& 0.0811	 \\
%			& $D(1P_1)K$ 	 & 1.69	& 0.811	 \\
			& $D(1P_1)K^*$ 	 & 8.24	& 3.96	 \\
			& $D(1P_1^\prime)K$ 	 & 2.82	& 1.35	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.246	& 0.118	 \\
			& $D(1^3P_2)K$ 	 & 14.1	& 6.77	 \\
			& $D(1^3P_2)K^*$ 	 & 11.4	& 5.47	 \\
%			& $D(2^3P_0)K$ 	 & 1.55	& 0.744	 \\
			& $D(2P_1)K$ 	 & 5.97	& 2.87	 \\
			& $D(2P_1^\prime)K$ 	 & 3.63	& 1.74	 \\
			& $D(2^3P_2)K$ 	 & 24.0	& 11.5	 \\
%			& $D(1^3D_1)K$ 	 & 1.18	& 0.566	 \\
			& $D(1D_2)K$ 	 & 5.17	& 2.48	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.915	& 0.439	 \\
			& $D(1^3D_3)K$ 	 & 12.4	& 5.95	 \\
%			& $D(1^3F_2)K$ 	 & 0.00109	& 0.000523	 \\
%			& $D(1F_3)K$ 	 & 0.902	& 0.433	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.00145	& 0.000696	 \\
			& $D(1^3F_4)K$ 	 & 7.85	& 3.77	 \\
%			& $D_s\phi$ 	 & 0.146	& 0.0701	 \\
%			& $D_s^*\eta$ 	 & 0.217	& 0.104	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0382	& 0.0183	 \\
%			& $D_s^*\phi$ 	 & 0.0780	& 0.0374	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.188	& 0.0903	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.0224	& 0.0108	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.0461	& 0.0221	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.217	& 0.104	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.0213	& 0.0102	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.189	& 0.0907	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.204	& 0.0979	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.00299	& 0.00144	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.132	& 0.0634	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.983	& 0.472	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.256	& 0.123	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.535	& 0.257	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 1.46	& 0.701	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 0.174	& 0.0835	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.606	& 0.291	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.233	& 0.112	 \\
			& $D_s(2^3P_2)\eta$ 	 & 7.14	& 3.43	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0937	& 0.0450	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.637	& 0.306	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0958	& 0.0460	 \\
			& $D_s(1^3D_3)\eta$ 	 & 4.11	& 1.97	 \\
			&	Total			& 208.3	& 100	 \\
\hline
$D_s(3^3D_3)$	%& $DK$ 	 & 0.00741	& 0.00626	 \\
			& $DK^*$ 	 & 0.954	& 0.806	 \\
3661			& $D^*K$ 	 & 1.43	& 1.21	 \\
			& $D^*K^*$ 	 & 14.7	& 12.4	 \\
%			& $D(2^1S_0)K$ 	 & 0.366	& 0.309	 \\
			& $D(2^1S_0)K^*$ 	 & 5.92	& 5.00	 \\
			& $D(2^3S_1)K$ 	 & 2.58	& 2.18	 \\
			& $D(2^3S_1)K^*$ 	 & 17.8	& 15.0	 \\
%			& $D(3^1S_0)K$ 	 & 0.765	& 0.646	 \\
%			& $D(3^3S_1)K$ 	 & 0.177	& 0.149	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.339	& 0.286	 \\
			& $D(1P_1)K$ 	 & 1.32	& 1.11	 \\
			& $D(1P_1)K^*$ 	 & 3.96	& 3.34	 \\
			& $D(1P_1^\prime)K$ 	 & 3.81	& 3.22	 \\
%			& $D(1P_1^\prime)K^*$ 	 & 0.107	& 0.0904	 \\
			& $D(1^3P_2)K$ 	 & 3.95	& 3.34	 \\
			& $D(1^3P_2)K^*$ 	 & 10.4	& 8.78	 \\
			& $D(2P_1)K$ 	 & 7.86	& 6.64	 \\
			& $D(2P_1^\prime)K$ 	 & 6.33	& 5.35	 \\
			& $D(2^3P_2)K$ 	 & 9.61	& 8.11	 \\
%			& $D(1^3D_1)K$ 	 & 0.428	& 0.361	 \\
			& $D(1D_2)K$ 	 & 5.05	& 4.26	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.905	& 0.764	 \\
			& $D(1^3D_3)K$ 	 & 6.90	& 5.83	 \\
%			& $D(1^3F_2)K$ 	 & 0.00359	& 0.00303	 \\
%			& $D(1F_3)K$ 	 & 0.0571	& 0.0482	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.751	& 0.634	 \\
%			& $D(1^3F_4)K$ 	 & 0.456	& 0.385	 \\
%			& $D_s\eta$ 	 & 0.0896	& 0.0757	 \\
%			& $D_s\eta^\prime$ 	 & 0.0495	& 0.0418	 \\
%			& $D_s\phi$ 	 & 0.0950	& 0.0802	 \\
%			& $D_s^*\eta$ 	 & 0.209	& 0.176	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0143	& 0.0121	 \\
%			& $D_s^*\phi$ 	 & 0.121	& 0.102	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 1.08	& 0.912	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.00426	& 0.00360	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 1.79	& 1.51	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.242	& 0.204	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.677	& 0.572	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0712	& 0.0601	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.235	& 0.198	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.0319	& 0.0269	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.262	& 0.221	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.521	& 0.440	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.636	& 0.537	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.198	& 0.167	 \\
			& $D_s(1^3P_2)\phi$ 	 & 2.85	& 2.41	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.170	& 0.144	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.416	& 0.351	 \\
%			& $D_s(2^3P_2)\eta$ 	 & 0.309	& 0.261	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0406	& 0.0343	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.201	& 0.170	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.504	& 0.426	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.624	& 0.527	 \\
			&	Total			& 118.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $1F$ charm-strange  mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_1F1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  				& Width		& B.R.	\\
state 			& state 				&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(1^3F_2)$	& $DK$ 		& 44.8	& 15.3	 \\
3208			& $DK^*$ 		& 33.7	& 11.5	 \\
			& $D^*K$ 	 	& 37.7	& 12.9	 \\
			& $D^*K^*$ 		& 29.8	& 10.2	 \\
%			& $D(2^1S_0)K$ 		& 1.74	& 0.595	 \\
%			& $D(2^3S_1)K$ 	& 0.258	& 0.0882	 \\
			& $D(1P_1)K$ 		& 97.4	& 33.3	 \\
			& $D(1P_1^\prime)K$ 		& 2.53	& 0.865	 \\
			& $D(1^3P_2)K$ 		& 13.1	& 4.48	 \\
			& $D_s\eta$ 	 	& 7.90	& 2.70	 \\
			& $D_s\eta^\prime$ 	& 3.65	& 1.25	 \\
			& $D_s\phi$ 	 	& 3.28	& 1.12	 \\
			& $D_s^*\eta$ 	 	& 5.33	& 1.82	 \\
%			& $D_s^*\eta^\prime$ 		& 0.718	& 0.245	 \\
%			& $D_s^*\phi$ 		& 0.255	& 0.0872	 \\
			& $D_s(1P_1)\eta$ 	 	& 9.68	& 3.31	 \\
%			& $D_s(1P_1^\prime)\eta$ 	& 0.0216	& 0.00738	 \\
%			& $D_s(1^3P_2)\eta$ 		& 0.674	& 0.230	 \\
			&	Total			& 292.5	& 100	 \\
\hline
$D_s(1F_3)$		& $DK^*$ 	& 79.9	& 43.7	 \\
3186			& $D^*K$ 	 & 41.2	& 22.6	 \\
			& $D^*K^*$ 	 	& 48.8	& 26.7	 \\
%			& $D(2^3S_1)K$ 		& 0.00123	& 0.000673	 \\
%			& $D(1^3P_0)K$ 		& 0.792	& 0.434	 \\
%			& $D(1P_1)K$ 		& 1.54	& 0.843	 \\
%			& $D(1P_1^\prime)K$ 	& 0.519	& 0.284	 \\
%			& $D(1^3P_2)K$ 		& 0.878	& 0.481	 \\
			& $D_s\phi$ 	 	& 6.70	& 3.67	 \\
			& $D_s^*\eta$ 	 	& 2.08	& 1.14	 \\
%			& $D_s^*\eta^\prime$ 		& 0.00775	& 0.00424	 \\
%			& $D_s^*\phi$ 		& 0.216	& 0.118	 \\
%			& $D_s(1^3P_0)\eta$ 		& 0.0358	& 0.0196	 \\
%			& $D_s(1P_1)\eta$ 	& 0.0129	& 0.00706	 \\
%			& $D_s(1P_1^\prime)\eta$ 	& 0.00304	& 0.00166	 \\
%			& $D_s(1^3P_2)\eta$ 		& 0.00532	& 0.00291	 \\
			&	Total				& 182.6	& 100	 \\
\hline
$D_s(1F_3^\prime)$	& $DK^*$ 	 	& 20.2	& 6.26	 \\
3218			& $D^*K$ 	 	& 93.2	& 28.9	 \\
			& $D^*K^*$ 			& 55.9	& 17.3	 \\
%			& $D(2^3S_1)K$ 	& 1.11	& 0.344	 \\
%			& $D(1^3P_0)K$ 		& 0.0711	& 0.022	 \\
			& $D(1P_1)K$ 	 	& 2.49	& 0.772	 \\
%			& $D(1P_1^\prime)K$ 	& 0.246	& 0.0762	 \\
			& $D(1^3P_2)K$ 	 	& 123	& 38.1	 \\
%			& $D_s\phi$ 	& 0.528	& 0.164	 \\
			& $D_s^*\eta$ 	& 14.1	& 4.37	 \\
%			& $D_s^*\eta^\prime$ 	& 2.27	& 0.703	 \\
%			& $D_s^*\phi$ 	 	& 0.849	& 0.263	 \\
%			& $D_s(1^3P_0)\eta$ 		& 0.00618	& 0.00192	 \\
%			& $D_s(1P_1)\eta$ 	 	& 0.0298	& 0.00923	 \\
%			& $D_s(1P_1^\prime)\eta$ 		& 0.00169	& 0.000524	 \\
			& $D_s(1^3P_2)\eta$ 	 	& 8.72	& 2.70	 \\
			&	Total					& 323	& 100	 \\
\hline
$D_s(1^3F_4)$ & $DK$ 	 	& 28.8	& 15.9	 \\
3190		& $DK^*$ 	 	& 8.37	& 4.61	 \\
			& $D^*K$ 		& 24.7	& 13.6	 \\
			& $D^*K^*$ 		& 112	& 61.7	 \\
%			& $D(2^1S_0)K$ 	& 0.0195	& 0.0107	 \\
%			& $D(2^3S_1)K$ 		& 0.000722	& 0.000397	 \\
%			& $D(1P_1)K$ 	 	& 0.953	& 0.525	 \\
%			& $D(1P_1^\prime)K$ 	& 0.653	& 0.359	 \\
%			& $D(1^3P_2)K$ 		& 1.86	& 1.02	 \\
%			& $D_s\eta$ 		& 1.80	& 0.991	 \\
%			& $D_s\eta^\prime$ 	& 0.0994	& 0.0547	 \\
%			& $D_s\phi$ 		& 0.0881	& 0.0485	 \\
%			& $D_s^*\eta$ 		& 1.27	& 0.699	 \\
%			& $D_s^*\eta^\prime$ 	& 0.00476	& 0.00262	 \\
%			& $D_s^*\phi$ 	 	& 0.673	& 0.371	 \\
%			& $D_s(1P_1)\eta$ 		& 0.00402	& 0.00221	 \\
%			& $D_s(1P_1^\prime)\eta$ 		& 0.0124	& 0.00683	 \\
%			& $D_s(1^3P_2)\eta$ 		& 0.00325	& 0.00179	 \\
			&	Total					& 182	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2^3F_2$ and $2F_3$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2F1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 			& Final  						& Width		& B.R.	\\
state 			& state 					 	&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(2^3F_2)$	& $DK$ 	 & 19.5	& 7.77	 \\
3562			& $DK^*$ 	 & 10.0	& 3.98	 \\
			& $D^*K$ 	 & 13.7	& 5.46	 \\
			& $D^*K^*$ 	 & 18.6	& 7.41	 \\
			& $D(2^1S_0)K$ 	 & 5.25	& 2.09	 \\
			& $D(2^1S_0)K^*$ 	 & 4.94	& 1.97	 \\
			& $D(2^3S_1)K$ 	 & 6.14	& 2.45	 \\
%			& $D(2^3S_1)K^*$ 	 & 0.318	& 0.127	 \\
			& $D(1^3P_0)K^*$ 	 & 4.83	& 1.92	 \\
			& $D(1P_1)K$ 	 & 28.3	& 11.3	 \\
			& $D(1P_1)K^*$ 	 & 9.88	& 3.94	 \\
			& $D(1P_1^\prime)K$ 	 & 3.84	& 1.53	 \\
			& $D(1P_1^\prime)K^*$ 	 & 7.28	& 2.90	 \\
			& $D(1^3P_2)K$ 	 & 10.9	& 4.34	 \\
			& $D(1^3P_2)K^*$ 	 & 6.91	& 2.75	 \\
			& $D(2P_1)K$ 	 & 36.8	& 14.7	 \\
			& $D(2P_1^\prime)K$ 	 & 0.399	& 0.159	 \\
			& $D(2^3P_2)K$ 	 & 4.53	& 1.80	 \\
%			& $D(1^3D_1)K$ 	 & 0.127	& 0.0506	 \\
			& $D(1D_2)K$ 	 & 28.2	& 11.2	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.0905	& 0.0361	 \\
			& $D(1^3D_3)K$ 	 & 8.13	& 3.24	 \\
%			& $D_s\eta$ 	 & 1.10	& 0.438	 \\
%			& $D_s\eta^\prime$ 	 & 0.151	& 0.0602	 \\
%			& $D_s\phi$ 	 & 0.0816	& 0.0325	 \\
%			& $D_s^*\eta$ 	 & 0.406	& 0.162	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0163	& 0.00649	 \\
			& $D_s^*\phi$ 	 & 3.26	& 1.30	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 2.98	& 1.19	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 2.04	& 0.813	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.0281	& 0.0112	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.876	& 0.349	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 2.40	& 0.956	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.710	& 0.283	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0120	& 0.00478	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.63	& 0.649	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.0645	& 0.0257	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.00598	& 0.00238	 \\
			& $D_s(1D_2)\eta$ 	 & 6.25	& 2.49	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.00155	& 0.000618	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.323	& 0.129	 \\
			&	Total			& 251.0	& 100	 \\
\hline
$D_s(2F_3)$		& $DK^*$ 	 & 24.9	& 17.7	 \\
3540	%		& $D^*K$ 	 & 0.0383	& 0.0272	 \\
			& $D^*K^*$ 	 & 16.4	& 11.6	 \\
			& $D(2^1S_0)K^*$ 	 & 7.15	& 5.07	 \\
			& $D(2^3S_1)K$ 	 & 18.5	& 13.1	 \\
%			& $D(2^3S_1)K^*$ 	 & 0.00266	& 0.00189	 \\
			& $D(1^3P_0)K$ 	 & 2.41	& 1.71	 \\
			& $D(1^3P_0)K^*$ 	 & 1.69	& 1.20	 \\
			& $D(1P_1)K$ 	 & 1.38	& 0.979	 \\
			& $D(1P_1)K^*$ 	 & 13.0	& 9.22	 \\
			& $D(1P_1^\prime)K$ 	 & 2.98	& 2.11	 \\
			& $D(1P_1^\prime)K^*$ 	 & 5.54	& 3.93	 \\
			& $D(1^3P_2)K$ 	 & 21.0	& 14.9	 \\
			& $D(1^3P_2)K^*$ 	 & 9.18	& 6.51	 \\
%			& $D(2^3P_0)K$ 	 & 0.235	& 0.167	 \\
%			& $D(2P_1)K$ 	 & 0.546	& 0.387	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.0841	& 0.0597	 \\
%			& $D(2^3P_2)K$ 	 & 0.210	& 0.149	 \\
			& $D(1^3D_1)K$ 	 & 2.48	& 1.76	 \\
			& $D(1D_2)K$ 	 & 3.95	& 2.80	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.372	& 0.264	 \\
			& $D(1^3D_3)K$ 	 & 1.67	& 1.18	 \\
%			& $D_s\phi$ 	 & 0.332	& 0.236	 \\
%			& $D_s^*\eta$ 	 & 0.861	& 0.611	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.645	& 0.458	 \\
%			& $D_s^*\phi$ 	 & 1.39	& 0.986	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.710	& 0.504	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.607	& 0.431	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.0318	& 0.0226	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.00250	& 0.00177	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.712	& 0.505	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.00138	& 0.000979	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.428	& 0.304	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.000410	& 0.000291	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.14	& 0.809	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.152	& 0.108	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.170	& 0.121	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0132	& 0.00936	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.0407	& 0.0289	 \\
			&	Total			& 141.0	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2F_3^\prime$ and $2^3F_4$ charm-strange  mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2F3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  						& Width		& B.R.	\\
state 		& state 						&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(2F_3^\prime)$	& $DK^*$ 	 & 0.815	& 0.326	 \\
3569			& $D^*K$ 	 & 36.2	& 14.5	 \\
			& $D^*K^*$ 	 & 17.5	& 6.99	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.780	& 0.312	 \\
			& $D(2^3S_1)K$ 	 & 13.7	& 5.47	 \\
%			& $D(2^3S_1)K^*$ 	 & 1.27	& 0.507	 \\
%			& $D(1^3P_0)K$ 	 & 1.51	& 0.603	 \\
%			& $D(1^3P_0)K^*$ 	 & 2.28	& 0.911	 \\
%			& $D(1P_1)K$ 	 & 1.49	& 0.595	 \\
			& $D(1P_1)K^*$ 	 & 5.04	& 2.01	 \\
			& $D(1P_1^\prime)K$ 	 & 3.56	& 1.42	 \\
			& $D(1P_1^\prime)K^*$ 	 & 7.73	& 3.09	 \\
			& $D(1^3P_2)K$ 	 & 36.3	& 14.5	 \\
			& $D(1^3P_2)K^*$ 	 & 18.6	& 7.43	 \\
%			& $D(2^3P_0)K$ 	 & 0.100	& 0.04	 \\
%			& $D(2P_1)K$ 	 & 1.15	& 0.460	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.116	& 0.0464	 \\
			& $D(2^3P_2)K$ 	 & 41.7	& 16.7	 \\
%			& $D(1^3D_1)K$ 	 & 0.128	& 0.0511	 \\
			& $D(1D_2)K$ 	 & 5.45	& 2.18	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.214	& 0.0855	 \\
			& $D(1^3D_3)K$ 	 & 34.0	& 13.6	 \\
%			& $D_s\phi$ 	 & 0.724	& 0.289	 \\
%			& $D_s^*\eta$ 	 & 1.45	& 0.579	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.00153	& 0.000611	 \\
%			& $D_s^*\phi$ 	 & 1.63	& 0.651	 \\
			& $D_s(2^3S_1)\eta$ 	 & 5.10	& 2.04	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.230	& 0.0919	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.0245	& 0.00979	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.0148	& 0.00591	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.784	& 0.313	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0112	& 0.00448	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.000950	& 0.000380	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.344	& 0.137	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.00373	& 0.00149	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.56	& 0.623	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 1.07	& 0.428	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 2.01$\times 10^{-5}$	& 8.03$\times 10^{-6}$	 \\
%			& $D_s(2P_1)\eta$ 	 & 2.86$\times 10^{-7}$	& 1.14$\times 10^{-7}$	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.00179	& 0.000715	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.307	& 0.123	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.00716	& 0.00286	 \\
			& $D_s(1^3D_3)\eta$ 	 & 7.24	& 2.89	 \\
			&	Total			& 250.3	& 100	 \\
\hline
$D_s(2^3F_4)$	& $DK$ 	 & 3.59	& 2.54	 \\
3544			%& $DK^*$ 	 & 0.0154	& 0.0109	 \\
			& $D^*K$ 	 & 0.254	& 0.179	 \\
			& $D^*K^*$ 	 & 32.4	& 22.9	 \\
			& $D(2^1S_0)K$ 	 & 10.8	& 7.63	 \\
%			& $D(2^1S_0)K^*$ 	 & 0.0583	& 0.0412	 \\
			& $D(2^3S_1)K$ 	 & 10.6	& 7.49	 \\
%			& $D(2^3S_1)K^*$ 	 & 0.0772	& 0.0545	 \\
			& $D(1^3P_0)K^*$ 	 & 3.04	& 2.15	 \\
			& $D(1P_1)K$ 	 & 11.2	& 7.91	 \\
			& $D(1P_1)K^*$ 	 & 3.38	& 2.39	 \\
			& $D(1P_1^\prime)K$ 	 & 4.94	& 3.49	 \\
			& $D(1P_1^\prime)K^*$ 	 & 5.03	& 3.55	 \\
			& $D(1^3P_2)K$ 	 & 10.4	& 7.35	 \\
			& $D(1^3P_2)K^*$ 	 & 29.6	& 20.9	 \\
%			& $D(2P_1)K$ 	 & 0.301	& 0.213	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.179	& 0.126	 \\
%			& $D(2^3P_2)K$ 	 & 0.428	& 0.302	 \\
%			& $D(1^3D_1)K$ 	 & 0.0526	& 0.0372	 \\
%			& $D(1D_2)K$ 	 & 0.866	& 0.612	 \\
			& $D(1D_2^\prime)K$ 	 & 2.90	& 2.05	 \\
			& $D(1^3D_3)K$ 	 & 5.32	& 3.76	 \\
%			& $D_s\eta$ 	 & 0.0104	& 0.00735	 \\
%			& $D_s\eta^\prime$ 	 & 0.106	& 0.0749	 \\
%			& $D_s\phi$ 	 & 0.268	& 0.189	 \\
%			& $D_s^*\eta$ 	 & 0.300	& 0.212	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.296	& 0.209	 \\
%			& $D_s^*\phi$ 	 & 0.673	& 0.475	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.613	& 0.433	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.422	& 0.298	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.00463	& 0.00327	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.541	& 0.382	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.000463	& 0.000327	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 1.19	& 0.841	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.00194	& 0.00137	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.30	& 0.918	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.000306	& 0.000216	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.0206	& 0.0146	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.118	& 0.0834	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.178	& 0.126	 \\
			&	Total			& 141.5	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong  decays for the $1G$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_1G1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c  c } %\hline
Initial 			& Final  		& Width		& B.R.	\\
state 			& state 			&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(1^3G_3)$	& $DK$ 		& 22.0	& 6.70	 \\
3469			& $DK^*$ 		& 20.5	& 6.24	 \\
			& $D^*K$ 		& 22.3	& 6.79	 \\
			& $D^*K^*$ 		& 47.4	& 14.4	 \\
			& $D(2^1S_0)K$ 	& 7.27	& 2.21	 \\
			& $D(2^3S_1)K$ 	& 3.76	& 1.15	 \\
%			& $D(1^3P_0)K^*$ & 0.295	& 0.0898	 \\
			& $D(1P_1)K$ 	& 66.5	& 20.3	 \\
			& $D(1P_1)K^*$ 	& 16.6	& 5.06	 \\
%			& $D(1P_1^\prime)K$ 	& 1.89	& 0.576	 \\
%			& $D(1P_1^\prime)K^*$ 	& 0.433	& 0.132	 \\
			& $D(1^3P_2)K$ 	 & 19.6	& 5.97	 \\
%			& $D(1^3P_2)K^*$ 	& 1.67	& 0.509	 \\
%			& $D(2P_1)K$ 		& 0.651	& 0.198	 \\
%			& $D(2P_1^\prime)K$ 	& 0.000291	& 8.86$\times 10^{-5}$	 \\
%			& $D(2^3P_2)K$ 		& 0.00752	& 0.00229	 \\
%			& $D(1^3D_1)K$ 		& 0.0129	& 0.00393	 \\
			& $D(1D_2)K$ 	 	& 65.6	& 20.0	 \\
%			& $D(1D_2^\prime)K$	& 0.0160	& 0.00487	 \\
%			& $D(1^3D_3)K$ 	& 3.77	& 1.15	 \\
			& $D_s\eta$ 	& 3.46	& 1.05	 \\
%			& $D_s\eta^\prime$ 	& 2.25	& 0.685	 \\
%			& $D_s\phi$ 		& 2.83	& 0.862	 \\
%			& $D_s^*\eta$ 	 	& 2.96	& 0.901	 \\
%			& $D_s^*\eta^\prime$ 	& 1.30	& 0.396	 \\
%			& $D_s^*\phi$ 	& 2.04	& 0.621	 \\
%			& $D_s(2^1S_0)\eta$ 	 	& 0.457	& 0.139	 \\
%			& $D_s(2^3S_1)\eta$ 		& 0.156	& 0.0475	 \\
			& $D_s(1P_1)\eta$ 		& 9.54	& 2.91	 \\
%			& $D_s(1P_1^\prime)\eta$ 	& 0.0767	& 0.0234	 \\
%			& $D_s(1^3P_2)\eta$ 		& 1.81	& 0.551	 \\
%			& $D_s(1^3D_1)\eta$ 	 	& 3.15$\times 10^{-7}$	& 9.59$\times 10^{-8}$	 \\
%			& $D_s(1D_2)\eta$ 		& 1.14	& 0.347	 \\
%			& $D_s(1^3D_3)\eta$ 	& 0.00622	& 0.00189	 \\
			&	Total				& 328.4	& 100	 \\
\hline
$D_s(1G_4)$		& $DK^*$ 	& 45.0	& 23.9	 \\
3436		& $D^*K$ 		& 43.8	& 23.2	 \\
			& $D^*K^*$ & 51.0	& 27.0	 \\
%			& $D(2^3S_1)K$ 		& 0.681	& 0.361	 \\
			& $D(1^3P_0)K$ 	 	& 2.51	& 1.33	 \\
%			& $D(1^3P_0)K^*$ 		& 0.0663	& 0.0352	 \\
			& $D(1P_1)K$ 	 	& 4.09	& 2.17	 \\
			& $D(1P_1)K^*$ 	& 21.1	& 11.2	 \\
			& $D(1P_1^\prime)K$ 		& 2.34	& 1.24	 \\
%			& $D(1P_1^\prime)K^*$ 		& 0.413	& 0.219	 \\
			& $D(1^3P_2)K$ 		& 4.64	& 2.46	 \\
%			& $D(1^3P_2)K^*$ 		& 1.06	& 0.562	 \\
%			& $D(2^3P_0)K$ 	& 8.12$\times 10^{-8}$	& 4.31$\times 10^{-8}$	 \\
%			& $D(2P_1)K$ 	 	& 2.85$\times 10^{-6}$	& 1.51$\times 10^{-6}$	 \\
%			& $D(1^3D_1)K$ 		& 0.0112	& 0.00594	 \\
%			& $D(1D_2)K$ 	 	& 0.255	& 0.135	 \\
%			& $D(1D_2^\prime)K$ 	& 0.00107	& 0.000567	 \\
%			& $D(1^3D_3)K$ 	 	& 0.132	& 0.0700	 \\
			& $D_s\phi$ 		& 5.59	& 2.96	 \\
			& $D_s^*\eta$ 		& 2.20	& 1.17	 \\
%			& $D_s^*\eta^\prime$ 	& 0.163	& 0.0864	 \\
			& $D_s^*\phi$ 	 	& 2.87	& 1.52	 \\
%			& $D_s(2^3S_1)\eta$ 		& 0.00339	& 0.00180	 \\
%			& $D_s(1^3P_0)\eta$ 	& 0.201	& 0.107	 \\
%			& $D_s(1P_1)\eta$ 	 	& 0.191	& 0.101	 \\
%			& $D_s(1P_1^\prime)\eta$ 	& 0.0774	& 0.0410	 \\
%			& $D_s(1^3P_2)\eta$ 	& 0.122	& 0.0647	 \\
			&	Total				& 188.6	& 100	 \\
\hline
$D_s(1G_4^\prime)$ & $DK^*$ 	& 24.0	& 6.77	 \\
3469			& $D^*K$ 		& 50.2	& 14.2	 \\
			& $D^*K^*$ 	& 56.8	& 16.0	 \\
			& $D(2^3S_1)K$ 		& 10.1	& 2.85	 \\
%			& $D(1^3P_0)K$ 		& 0.368	& 0.104	 \\
%			& $D(1^3P_0)K^*$ 		& 0.0836	& 0.0236	 \\
			& $D(1P_1)K$ & 5.03	& 1.42	 \\
%			& $D(1P_1)K^*$ 		& 0.936	& 0.264	 \\
%			& $D(1P_1^\prime)K$ 		& 1.09	& 0.307	 \\
%			& $D(1P_1^\prime)K^*$ 		& 0.118	& 0.0333	 \\
			& $D(1^3P_2)K$ 		& 92.9	& 26.2	 \\
			& $D(1^3P_2)K^*$ 		& 9.96	& 2.81	 \\
%			& $D(2^3P_0)K$ 	 	& 2.41$\times 10^{-6}$	& 6.80$\times 10^{-7}$	 \\
%			& $D(2P_1)K$ 		& 0.000362	& 0.000102	 \\
%			& $D(2P_1^\prime)K$ & 5.18$\times 10^{-8}$	& 1.46$\times 10^{-8}$	 \\
%			& $D(2^3P_2)K$ 	 	& 0.0681	& 0.0192	 \\
%			& $D(1^3D_1)K$ 	 	& 0.00314	& 0.000886	 \\
%			& $D(1D_2)K$ 		& 0.519	& 0.146	 \\
%			& $D(1D_2^\prime)K$ 	& 0.0105	& 0.00296	 \\
			& $D(1^3D_3)K$ 	 	& 74.9	& 21.1	 \\
%			& $D_s\phi$ 		& 0.94	& 0.265	 \\
			& $D_s^*\eta$ 	 	& 6.94	& 1.96	 \\
%			& $D_s^*\eta^\prime$ 		& 3.13	& 0.883	 \\
			& $D_s^*\phi$ 		& 3.73	& 1.05	 \\
%			& $D_s(2^3S_1)\eta$	& 0.419	& 0.118	 \\
%			& $D_s(1^3P_0)\eta$ 	& 0.0328	& 0.00925	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	& 1.85$\times 10^{-6}$	& 5.22$\times 10^{-7}$	 \\
%			& $D_s(1P_1)\eta$ 		& 0.200	& 0.0564	 \\
%			& $D_s(1P_1^\prime)\eta$ 		& 0.0267	& 0.00753	 \\
			& $D_s(1^3P_2)\eta$ 	& 11.9	& 3.36	 \\
%			& $D_s(1^3D_1)\eta$ 	& 1.72$\times 10^{-7}$	& 4.85$\times 10^{-8}$	 \\
%			& $D_s(1D_2)\eta$ 	 	& 7.35$\times 10^{-5}$	& 2.07$\times 10^{-5}$	 \\
%			& $D_s(1^3D_3)\eta$ 	& 0.163	& 0.0460	 \\
			&	Total				& 354.5	& 100	 \\
\hline
$D_s(1^3G_5)$ & $DK$ 		& 23.1	& 12.8	 \\
3433		& $DK^*$ 		& 10.4	& 5.77	 \\
			& $D^*K$ 		& 24.0	& 13.3	 \\
			& $D^*K^*$ 	 	& 92.3	& 51.2	 \\
%			& $D(2^1S_0)K$ 		& 0.824	& 0.457	 \\
%			& $D(2^3S_1)K$ 	& 0.396	& 0.220	 \\
%			& $D(1^3P_0)K^*$ 		& 0.0571	& 0.0317	 \\
			& $D(1P_1)K$ 		& 3.59	& 1.99	 \\
%			& $D(1P_1)K^*$ 	& 0.0317	& 0.0176	 \\
			& $D(1P_1^\prime)K$ 		& 2.91	& 1.61	 \\
%			& $D(1P_1^\prime)K^*$ 		& 0.0155	& 0.00859	 \\
			& $D(1^3P_2)K$ 		& 7.31	& 4.05	 \\
			& $D(1^3P_2)K^*$ 		& 5.38	& 2.98	 \\
%			& $D(2P_1)K$ 	& 5.82$\times 10^{-7}$	& 3.23$\times 10^{-7}$	 \\
%			& $D(1^3D_1)K$ 	& 6.58$\times 10^{-5}$	& 3.65$\times 10^{-5}$	 \\
%			& $D(1D_2)K$ 	 	& 0.0314	& 0.0174	 \\
%			& $D(1D_2^\prime)K$ 	& 0.00682	& 0.00378	 \\
%			& $D(1^3D_3)K$ 	& 0.217	& 0.120	 \\
%			& $D_s\eta$ 	& 1.30	& 0.721	 \\
%			& $D_s\eta^\prime$ 		& 0.211	& 0.117	 \\
%			& $D_s\phi$ 		& 0.307	& 0.170	 \\
%			& $D_s^*\eta$ 		& 1.21	& 0.671	 \\
%			& $D_s^*\eta^\prime$ 	& 0.0877	& 0.0486	 \\
			& $D_s^*\phi$ 	 	& 6.10	& 3.38	 \\
%			& $D_s(2^1S_0)\eta$ 		& 0.00765	& 0.00424	 \\
%			& $D_s(2^3S_1)\eta$ 		& 0.00170	& 0.000942	 \\
%			& $D_s(1P_1)\eta$ 	& 0.0622	& 0.0345	 \\
%			& $D_s(1P_1^\prime)\eta$ 		& 0.231	& 0.128	 \\
%			& $D_s(1^3P_2)\eta$ 	 	& 0.206	& 0.114	 \\
			&	Total					& 180.4	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2^3G_3$ and $2G_4$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2G1}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  				 		& Width		& B.R.	\\
state 		& state 						&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(2^3G_3)$	& $DK$ 	 & 12.4	& 4.33	 \\
3789			& $DK^*$ 	 & 8.94	& 3.13	 \\
			& $D^*K$ 	 & 11.0	& 3.85	 \\
			& $D^*K^*$ 	 & 6.34	& 2.22	 \\
%			& $D(2^1S_0)K$ 	 & 0.261	& 0.0912	 \\
			& $D(2^1S_0)K^*$ 	 & 6.73	& 2.35	 \\
%			& $D(2^3S_1)K$ 	 & 1.06	& 0.371	 \\
			& $D(2^3S_1)K^*$ 	 & 13.5	& 4.72	 \\
			& $D(3^1S_0)K$ 	 & 3.30	& 1.15	 \\
%			& $D(3^3S_1)K$ 	 & 1.56	& 0.545	 \\
%			& $D(1^3P_0)K^*$ 	 & 2.60	& 0.909	 \\
			& $D(1P_1)K$ 	 & 22.3	& 7.80	 \\
			& $D(1P_1)K^*$ 	 & 7.74	& 2.71	 \\
%			& $D(1P_1^\prime)K$ 	 & 2.19	& 0.766	 \\
			& $D(1P_1^\prime)K^*$ 	 & 7.10	& 2.48	 \\
			& $D(1^3P_2)K$ 	 & 5.18	& 1.81	 \\
			& $D(1^3P_2)K^*$ 	 & 14.8	& 5.17	 \\
			& $D(2P_1)K$ 	 & 16.0	& 5.59	 \\
%			& $D(2P_1^\prime)K$ 	 & 0.996	& 0.348	 \\
			& $D(2^3P_2)K$ 	 & 8.25	& 2.88	 \\
%			& $D(1^3D_1)K$ 	 & 0.279	& 0.0975	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.509	& 0.178	 \\
			& $D(1D_2)K$ 	 & 23.9	& 8.36	 \\
			& $D(1D_2)K^*$ 	 & 16.2	& 5.66	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.639	& 0.223	 \\
%			& $D(1D_2^\prime)K^*$ 	 & 0.041	& 0.0143	 \\
			& $D(1^3D_3)K$ 	 & 8.63	& 3.02	 \\
%			& $D(1^3D_3)K^*$ 	 & 1.94	& 0.678	 \\
%			& $D(2^3D_1)K$ 	 & 2.39$\times 10^{-5}$	& 8.36$\times 10^{-6}$	 \\
			& $D(2D_2)K$ 	 & 31.3	& 10.9	 \\
%			& $D(2D_2^\prime)K$ 	 & 0.0181	& 0.00633	 \\
%			& $D(2^3D_3)K$ 	 & 1.50	& 0.524	 \\
%			& $D(1^3F_2)K$ 	 & 0.00172	& 0.000601	 \\
			& $D(1F_3)K$ 	 & 18.5	& 6.47	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.00958	& 0.00335	 \\
%			& $D(1^3F_4)K$ 	 & 2.83	& 0.989	 \\
%			& $D_s\eta$ 	 & 0.771	& 0.270	 \\
%			& $D_s\eta^\prime$ 	 & 0.288	& 0.101	 \\
%			& $D_s\phi$ 	 & 0.317	& 0.111	 \\
%			& $D_s^*\eta$ 	 & 0.453	& 0.158	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0546	& 0.0191	 \\
%			& $D_s^*\phi$ 	 & 1.17	& 0.409	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 1.08	& 0.378	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.507	& 0.177	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 0.240	& 0.0839	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 1.07	& 0.374	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.136	& 0.0475	 \\
%			& $D_s(2^3S_1)\phi$ 	 & 0.0133	& 0.00465	 \\
%			& $D_s(3^1S_0)\eta$ 	 & 0.0563	& 0.0197	 \\
%			& $D_s(3^3S_1)\eta$ 	 & 0.00603	& 0.00211	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.350	& 0.122	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.787	& 0.275	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.671	& 0.235	 \\
%			& $D_s(1P_1)\phi$ 	 & 1.66	& 0.580	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.377	& 0.132	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.123	& 0.0430	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.325	& 0.114	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.732	& 0.256	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.372	& 0.130	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 0.673	& 0.235	 \\
			& $D_s(2P_1)\eta$ 	 & 5.15	& 1.80	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.0682	& 0.0238	 \\
%			& $D_s(2^3P_2)\eta$ 	 & 0.919	& 0.321	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0229	& 0.00801	 \\
%			& $D_s(1D_2)\eta$ 	 & 1.67	& 0.584	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0282	& 0.00986	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.843	& 0.295	 \\
%			& $D_s(1^3F_2)\eta$ 	 & 1.46$\times 10^{-5}$	& 5.10$\times 10^{-6}$	 \\
			& $D_s(1F_3)\eta$ 	 & 6.52	& 2.28	 \\
%			& $D_s(1F_3^\prime)\eta$ 	 & 0.00293	& 0.00102	 \\
%			& $D_s(1^3F_4)\eta$ 	 & 0.0472	& 0.0165	 \\
			&	Total			& 286.0	& 100	 \\
\hline
$D_s(2G_4)$		& $DK^*$ 	 & 20.3	& 10.2	 \\
3759			& $D^*K$ 	 & 4.70	& 2.36	 \\
			& $D^*K^*$ 	 & 13.9	& 6.99	 \\
			& $D(2^1S_0)K^*$ 	 & 14.7	& 7.39	 \\
			& $D(2^3S_1)K$ 	 & 21.1	& 10.6	 \\
			& $D(2^3S_1)K^*$ 	 & 14.0	& 7.04	 \\
%			& $D(3^3S_1)K$ 	 & 0.113	& 0.0568	 \\
%			& $D(1^3P_0)K$ 	 & 0.294	& 0.148	 \\
%			& $D(1^3P_0)K^*$ 	 & 0.963	& 0.484	 \\
%			& $D(1P_1)K$ 	 & 0.00585	& 0.00294	 \\
			& $D(1P_1)K^*$ 	 & 10.5	& 5.28	 \\
%			& $D(1P_1^\prime)K$ 	 & 0.576	& 0.290	 \\
			& $D(1P_1^\prime)K^*$ 	 & 6.37	& 3.20	 \\
			& $D(1^3P_2)K$ 	 & 17.4	& 8.75	 \\
			& $D(1^3P_2)K^*$ 	 & 10.2	& 5.13	 \\
			& $D(2^3P_0)K$ 	 & 2.07	& 1.04	 \\
			& $D(2P_1)K$ 	 & 3.09	& 1.55	 \\
%			& $D(2P_1^\prime)K$ 	 & 1.57	& 0.789	 \\
			& $D(2^3P_2)K$ 	 & 3.35	& 1.68	 \\
			& $D(1^3D_1)K$ 	 & 2.86	& 1.44	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.0715	& 0.0359	 \\
			& $D(1D_2)K$ 	 & 3.52	& 1.77	 \\
			& $D(1D_2)K^*$ 	 & 27.2	& 13.7	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.826	& 0.415	 \\
%			& $D(1D_2^\prime)K^*$ 	 & 0.00191	& 0.00096	 \\
			& $D(1^3D_3)K$ 	 & 4.25	& 2.14	 \\
			& $D(1^3D_3)K^*$ 	 & 2.33	& 1.17	 \\
			&	Total			& 198.9	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}

%\setlongtables
\begin{table}
%\begin{longtable}{l l r c c c c c }
\caption{Partial widths and branching ratios
for strong decays for the $2G_4^\prime$ and $2^3G_5$ charm-strange mesons. 
See the caption for Table~\ref{tab:D_12S} for further explanations. 
\label{tab:Ds_2G3}}
%\begin{center}
\begin{ruledtabular}
\begin{tabular}{l l  c c } %\hline
Initial 		& Final  						& Width		& B.R.	\\
state 		& state 						&  (MeV) 		& (\%)	\\
\hline \hline
$D_s(2G_4^\prime)$	& $DK^*$ 	 & 3.65	& 1.20	 \\
3790			& $D^*K$ 	 & 26.1	& 8.57	 \\
			& $D^*K^*$ 	 & 14.9	& 4.89	 \\
			& $D(2^1S_0)K^*$ 	 & 6.80	& 2.23	 \\
%			& $D(2^3S_1)K$ 	 & 1.90	& 0.624	 \\
			& $D(2^3S_1)K^*$ 	 & 16.7	& 5.48	 \\
			& $D(3^3S_1)K$ 	 & 4.11	& 1.35	 \\
%			& $D(1^3P_0)K$ 	 & 0.486	& 0.160	 \\
%			& $D(1^3P_0)K^*$ 	 & 1.24	& 0.407	 \\
%			& $D(1P_1)K$ 	 & 0.000458	& 0.000150	 \\
			& $D(1P_1)K^*$ 	 & 7.61	& 2.50	 \\
%			& $D(1P_1^\prime)K$ 	 & 1.05	& 0.345	 \\
			& $D(1P_1^\prime)K^*$ 	 & 6.88	& 2.26	 \\
			& $D(1^3P_2)K$ 	 & 30.6	& 10.0	 \\
			& $D(1^3P_2)K^*$ 	 & 15.5	& 5.09	 \\
%			& $D(2^3P_0)K$ 	 & 0.682	& 0.224	 \\
			& $D(2P_1)K$ 	 & 3.80	& 1.25	 \\
%			& $D(2P_1^\prime)K$ 	 & 1.17	& 0.384	 \\
			& $D(2^3P_2)K$ 	 & 23.8	& 7.82	 \\
%			& $D(1^3D_1)K$ 	 & 0.490	& 0.161	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.0405	& 0.0133	 \\
			& $D(1D_2)K$ 	 & 4.16	& 1.37	 \\
%			& $D(1D_2)K^*$ 	 & 0.873	& 0.287	 \\
%			& $D(1D_2^\prime)K$ 	 & 0.631	& 0.207	 \\
%			& $D(1D_2^\prime)K^*$ 	 & 0.208	& 0.0683	 \\
			& $D(1^3D_3)K$ 	 & 30.3	& 9.95	 \\
			& $D(1^3D_3)K^*$ 	 & 19.5	& 6.40	 \\
%			& $D(2^3D_1)K$ 	 & 2.03$\times 10^{-5}$	& 6.67$\times 10^{-6}$	 \\
%			& $D(2D_2)K$ 	 & 0.194	& 0.0637	 \\
%			& $D(2D_2^\prime)K$ 	 & 3.32$\times 10^{-6}$	& 1.09$\times 10^{-6}$	 \\
			& $D(2^3D_3)K$ 	 & 30.6	& 10.0	 \\
%			& $D(1^3F_2)K$ 	 & 0.000241	& 7.91$\times 10^{-5}$	 \\
%			& $D(1F_3)K$ 	 & 2.04	& 0.670	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.00137	& 0.000450	 \\
			& $D(1^3F_4)K$ 	 & 21.5	& 7.06	 \\
%			& $D_s\phi$ 	 & 0.0680	& 0.0223	 \\
%			& $D_s^*\eta$ 	 & 1.26	& 0.414	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.223	& 0.0732	 \\
%			& $D_s^*\phi$ 	 & 0.636	& 0.209	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 0.0188	& 0.00617	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 2.31	& 0.759	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.315	& 0.103	 \\
%			& $D_s(2^3S_1)\phi$ 	 & 0.0289	& 0.00949	 \\
%			& $D_s(3^3S_1)\eta$ 	 & 0.0157	& 0.00516	 \\
%			& $D_s(1^3P_0)\eta$ 	 & 0.0972	& 0.0319	 \\
%			& $D_s(1^3P_0)\eta^\prime$ 	 & 0.0515	& 0.0169	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.119	& 0.0391	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.245	& 0.0805	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0965	& 0.0317	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.180	& 0.0591	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.172	& 0.0565	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.0552	& 0.0181	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.495	& 0.163	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 1.11	& 0.365	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 1.32	& 0.433	 \\
%			& $D_s(1^3P_2)\phi$ 	 & 2.50	& 0.821	 \\
%			& $D_s(2^3P_0)\eta$ 	 & 0.0325	& 0.0107	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.113	& 0.0371	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.0396	& 0.0130	 \\
			& $D_s(2^3P_2)\eta$ 	 & 5.74	& 1.88	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.0181	& 0.00594	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.471	& 0.155	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.0411	& 0.0135	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 2.12	& 0.696	 \\
%			& $D_s(1^3F_2)\eta$ 	 & 7.16$\times 10^{-6}$	& 2.35$\times 10^{-6}$	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.0398	& 0.0131	 \\
%			& $D_s(1F_3^\prime)\eta$ 	 & 9.24$\times 10^{-7}$	& 3.03$\times 10^{-7}$	 \\
			& $D_s(1^3F_4)\eta$ 	 & 7.21	& 2.37	 \\
			&	Total			& 304.5	& 100	 \\
\hline
$D_s(2^3G_5)$	& $DK$ 	 & 7.33	& 3.83	 \\
3757			& $DK^*$ 	 & 1.80	& 0.941	 \\
			& $D^*K$ 	 & 3.65	& 1.91	 \\
			& $D^*K^*$ 	 & 33.7	& 17.6	 \\
			& $D(2^1S_0)K$ 	 & 8.90	& 4.65	 \\
			& $D(2^1S_0)K^*$ 	 & 2.39	& 1.25	 \\
			& $D(2^3S_1)K$ 	 & 10.9	& 5.70	 \\
			& $D(2^3S_1)K^*$ 	 & 26.1	& 13.6	 \\
%			& $D(3^1S_0)K$ 	 & 0.175	& 0.0915	 \\
%			& $D(3^3S_1)K$ 	 & 0.0617	& 0.0323	 \\
%			& $D(1^3P_0)K^*$ 	 & 1.87	& 0.978	 \\
			& $D(1P_1)K$ 	 & 7.03	& 3.68	 \\
			& $D(1P_1)K^*$ 	 & 3.84	& 2.01	 \\
%			& $D(1P_1^\prime)K$ 	 & 1.13	& 0.591	 \\
			& $D(1P_1^\prime)K^*$ 	 & 5.13	& 2.68	 \\
			& $D(1^3P_2)K$ 	 & 5.24	& 2.74	 \\
			& $D(1^3P_2)K^*$ 	 & 12.6	& 6.59	 \\
			& $D(2P_1)K$ 	 & 2.72	& 1.42	 \\
			& $D(2P_1^\prime)K$ 	 & 2.69	& 1.41	 \\
			& $D(2^3P_2)K$ 	 & 4.69	& 2.45	 \\
%			& $D(1^3D_1)K$ 	 & 0.199	& 0.104	 \\
%			& $D(1^3D_1)K^*$ 	 & 0.00728	& 0.00381	 \\
			& $D(1D_2)K$ 	 & 2.24	& 1.17	 \\
%			& $D(1D_2)K^*$ 	 & 0.0797	& 0.0417	 \\
			& $D(1D_2^\prime)K$ 	 & 3.87	& 2.02	 \\
%			& $D(1D_2^\prime)K^*$ 	 & 0.00485	& 0.00254	 \\
			& $D(1^3D_3)K$ 	 & 5.76	& 3.01	 \\
			& $D(1^3D_3)K^*$ 	 & 24.9	& 13.0	 \\
%			& $D(2^3D_1)K$ 	 & 6.25$\times 10^{-7}$	& 3.27$\times 10^{-7}$	 \\
%			& $D(2D_2)K$ 	 & 0.00550	& 0.00288	 \\
%			& $D(2D_2^\prime)K$ 	 & 0.000195	& 0.000102	 \\
%			& $D(2^3D_3)K$ 	 & 0.0177	& 0.00926	 \\
%			& $D(1^3F_2)K$ 	 & 0.00181	& 0.000946	 \\
%			& $D(1F_3)K$ 	 & 0.116	& 0.0607	 \\
%			& $D(1F_3^\prime)K$ 	 & 0.288	& 0.151	 \\
%			& $D(1^3F_4)K$ 	 & 1.79	& 0.936	 \\
%			& $D_s\eta$ 	 & 0.0485	& 0.0254	 \\
%			& $D_s\eta^\prime$ 	 & 0.00180	& 0.000941	 \\
%			& $D_s\phi$ 	 & 0.0118	& 0.00617	 \\
%			& $D_s^*\eta$ 	 & 0.00488	& 0.00255	 \\
%			& $D_s^*\eta^\prime$ 	 & 0.0671	& 0.0351	 \\
%			& $D_s^*\phi$ 	 & 0.595	& 0.311	 \\
%			& $D_s(2^1S_0)\eta$ 	 & 0.809	& 0.423	 \\
%			& $D_s(2^1S_0)\eta^\prime$ 	 & 0.00516	& 0.00270	 \\
%			& $D_s(2^1S_0)\phi$ 	 & 0.000501	& 0.000262	 \\
%			& $D_s(2^3S_1)\eta$ 	 & 0.780	& 0.408	 \\
%			& $D_s(2^3S_1)\eta^\prime$ 	 & 0.000316	& 0.000165	 \\
%			& $D_s(2^3S_1)\phi$ 	 & 0.000112	& 5.86$\times 10^{-5}$	 \\
%			& $D_s(3^1S_0)\eta$ 	 & 3.86$\times 10^{-5}$	& 2.02$\times 10^{-5}$	 \\
%			& $D_s(3^3S_1)\eta$ 	 & 5.28$\times 10^{-8}$	& 2.76$\times 10^{-8}$	 \\
%			& $D_s(1^3P_0)\phi$ 	 & 0.121	& 0.0633	 \\
%			& $D_s(1P_1)\eta$ 	 & 0.448	& 0.234	 \\
%			& $D_s(1P_1)\eta^\prime$ 	 & 0.0275	& 0.0144	 \\
%			& $D_s(1P_1)\phi$ 	 & 0.0950	& 0.0497	 \\
%			& $D_s(1P_1^\prime)\eta$ 	 & 0.500	& 0.261	 \\
%			& $D_s(1P_1^\prime)\eta^\prime$ 	 & 0.134	& 0.0701	 \\
%			& $D_s(1P_1^\prime)\phi$ 	 & 0.180	& 0.0941	 \\
%			& $D_s(1^3P_2)\eta$ 	 & 0.708	& 0.370	 \\
%			& $D_s(1^3P_2)\eta^\prime$ 	 & 0.0878	& 0.0459	 \\
			& $D_s(1^3P_2)\phi$ 	 & 3.98	& 2.08	 \\
%			& $D_s(2P_1)\eta$ 	 & 0.0435	& 0.0227	 \\
%			& $D_s(2P_1^\prime)\eta$ 	 & 0.0839	& 0.0439	 \\
%			& $D_s(2^3P_2)\eta$ 	 & 0.0735	& 0.0384	 \\
%			& $D_s(1^3D_1)\eta$ 	 & 0.00708	& 0.0037	 \\
%			& $D_s(1D_2)\eta$ 	 & 0.0908	& 0.0475	 \\
%			& $D_s(1D_2^\prime)\eta$ 	 & 0.543	& 0.284	 \\
%			& $D_s(1^3D_3)\eta$ 	 & 0.577	& 0.302	 \\
%			& $D_s(1F_3)\eta$ 	 & 0.000372	& 0.000195	 \\
%			& $D_s(1^3F_4)\eta$ 	 & 0.00487	& 0.00255	 \\
			&	Total			& 191.2	& 100	 \\
\end{tabular}
\end{ruledtabular}
%\end{center}
\end{table}
%\end{longtable}
